Height fluctuation for Lozenge Tilings of Polygons

We establish Gaussian free field fluctuations for uniformly random lozenge tilings of simply connected polygonal domains with $3d$ sides whose directions cycle through the three lattice directions. More precisely, assuming that the liquid region is connected and that the boundary data do not force the height at any interior point, we prove that the fluctuations of centered height function converge to the Gaussian free field in the liquid region, confirming a prediction of Kenyon and Okounkov from 2007. We introduce a tiling action function that encodes the geometry of the limit shape through its critical points. The action function has a complex conjugate pair of critical points in the liquid region, repeated real critical points on the arctic boundary, and distinct real critical points in the frozen region. Using this tiling action function, we construct an approximation to the inverse Kasteleyn matrix in terms of explicit single-contour and double-contour integrals and prove that the approximation is uniform throughout the polygonal domain. The convergence to the Gaussian free field then follows from standard kernel computations.

==> (inline-0) <==
\begin{tikzpicture}[scale=1, every node/.style={scale=0.9}]
        % Define triangle filling colors
        \definecolor{bluetri}{rgb}{0.68, 0.85, 0.9}
        \definecolor{whitetri}{rgb}{1,1,1}
        \definecolor{redtri}{rgb}{1,0,0}

        % Loop over a small grid to draw triangles
        \foreach \x in {0,...,5} {
            \foreach \y in {0,...,5} {
                % Coordinates of the square
                \coordinate (A) at (\x,\y);
                \coordinate (B) at ({\x+1},\y);
                \coordinate (C) at ({\x+1},{\y+1});
                \coordinate (D) at (\x,{\y+1});

                % blue triangle
                \fill[bluetri] (A) -- (B) -- (C) -- cycle;
                \draw (A) -- (B) -- (C) -- cycle;

                % White triangle
                \fill[whitetri] (A) -- (D) -- (C) -- cycle;
                \draw (A) -- (D) -- (C) -- cycle;
            }
        }

        % Optional: add grid points
        \foreach \x in {0,...,5} {
            \foreach \y in {0,...,5} {
                \fill[black] ({\x+0.5},\y) circle (3pt);
            }
        }

          \fill[bluetri] (8,1) -- (10,3) -- (10,1) -- cycle;
          
          \fill[bluetri] (10,3) -- (12,5) -- (12,3) -- cycle;
          
               \fill[bluetri] (10,1) -- (12,3) -- (12,1) -- cycle;
               
                \draw (8,1) -- (10,3) -- (10,1) -- cycle;
                 \draw  (10,3) -- (12,5) -- (12,3) -- cycle;
                  \draw(10,1) -- (12,3) -- (12,1) -- cycle;
                  
                    \draw (9.5,1.5) circle (3pt);
                    % \fill[white] (10.5,2.5) circle (3pt);
                     \draw (10.5,2.5) circle (3pt);
                      \draw (11.5,3.5) circle (3pt);
                        \draw (11.5,1.5) circle (3pt);
                        
                          \draw[dashed] (9.5,1.5) -- (10.5,2.5) -- (11.5,3.5);
                            \draw[dashed]  (10.5,2.5) -- (11.5,1.5);
                            \draw(11,2)node[above]{$-1$};
                            \draw(10,2)node[above]{$-1$};
                            \draw(11,3)node[above]{$1$};

     %    \foreach \x in {0,...,5} {
     %       \foreach \y in {0,...,5} {
      %          \fill[white] (\x,\y+0.5) circle (3pt);
      %             \draw (\x,\y+0.5) circle (3pt);
        %    }
     %   }

        % Add legend
     %   \fill[bluetri] (6,3.2) -- (6.5,3.2) -- (6.5,3.7) -- cycle;
       % \draw (1,1) -- (6,1) -- (9,4) -- cycle;
      %  \node at (7,3.45) {Black triangle};

     %   \fill[whitetri] (6,2.2) -- (6,2.7) -- (6.5,2.7) -- cycle;
      %  \draw (6,2.2) -- (6,2.7) -- (6.5,2.7) -- cycle;
      %  \node at (7,2.45) {White triangle};

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
				>=stealth,
				auto,
				style={
					scale = .5
				}
				]	
				
				        \definecolor{bluetri}{rgb}{0.68, 0.85, 0.9}
				  \fill[bluetri] (13,0) -- (15,0) -- (15,2) -- cycle;
				 \fill[bluetri] (14, 3) -- (14, 5) -- (12,3) -- cycle;
				 \fill[bluetri] (13, 6) -- (15, 8) -- (15,6) -- cycle;
				 
				 \fill[bluetri] (-9,1.5) -- (-7,1.5) -- (-7,3.5) -- cycle;
				  \fill[bluetri] (-9,3.5) -- (-7,3.5) -- (-7,5.5) -- cycle;
				    \fill[bluetri] (-7,3.5) -- (-5,3.5) -- (-5,5.5) -- cycle;       	
				
				\draw[-, black,thick] (15, 2) node[above, scale = .7]{$\mathsf{H}$}-- (15, 0) node[right, scale = .7]{$\mathsf{H}$} -- (13, -2) node[below, scale = .7]{$\mathsf{H}$} -- (13, 0) node[left, scale = .7]{$\mathsf{H}$} -- (15, 2); 
				%\draw[-, dashed, black] (13, 7) -- (15, 7);

				\draw[-, black,thick] (14, 5) node[above, scale = .7]{$\mathsf{H}$} -- (16, 5) node[right, scale = .7]{$\mathsf{H} + 1$} -- (14, 3) node[below, scale = .7]{$\mathsf{H} + 1$} -- (12, 3) node[left, scale = .7]{$\mathsf{H}$}-- (14, 5);
				%\draw[-, dashed, black] (14, 1) -- (14, 3);

				\draw[-, black,thick] (13, 6) node[below, scale = .7]{$\mathsf{H}$} -- (13, 8) node[above, scale = .7]{$\mathsf{H}$} -- (15, 8) node[above, scale = .7]{$\mathsf{H} + 1$} -- (15, 6) node[below, scale = .7]{$\mathsf{H} + 1$} -- (13, 6);
				%\draw[-, dashed, black] (13, -3) -- (15, -1);

				\draw[-, black,thick] (-9, 1.5) node[below, scale = .7]{$\mathsf{H}$} -- (-7, 1.5) node[below, scale = .7]{$\mathsf{H} + 1$} -- (-5, 3.5) node[right, scale = .7]{$\mathsf{H} + 1$} -- (-5, 5.5) node[above, scale = .7]{$\mathsf{H} + 1$} -- (-7, 5.5) node[above, scale = .7]{$\mathsf{H}$} -- (-9, 3.5) node[left, scale = .7]{$\mathsf{H}$} -- (-9, 1.5);
				\draw[-, black,thick] (-9, 3.5) -- (-7, 3.5)node[right, scale = .7]{$\mathsf{H}+1$} -- (-7, 1.5);
				\draw[-, black,thick] (-7, 3.5) -- (-5, 5.5);
				
				 \foreach \x in {-1,...,8} {
            \foreach \y in {-1,...,7} {
                % Coordinates of the square
                \coordinate (A) at (\x,\y);
                \coordinate (B) at ({\x+1},\y);
                \coordinate (C) at ({\x+1},{\y+1});
                \coordinate (D) at (\x,{\y+1});

                % Black triangle
                \fill[bluetri] (A) -- (B) -- (C) -- cycle;

            }
        }

				\draw[-, black,thick] (0, 0) -- (5, 0);
				\draw[-, black,thick] (0, 0) -- (0, 4);
				\draw[-, black,thick] (5, 0) -- (8, 3);
				\draw[-, black,thick] (0, 4) -- (3, 7);
				\draw[-, black,thick] (8, 3) -- (8, 7); 
				\draw[-, black,thick] (8, 7) -- (3, 7);	
				
				\draw[-, black,thick] (1, 0) -- (1, 3) -- (0, 3) -- (1, 4) -- (1, 5) -- (2, 5) -- (4, 7);
				\draw[-, black,thick] (0, 2) -- (2, 2) -- (2, 0);
				\draw[-, black,thick] (0, 1) -- (3, 1) -- (3, 0) -- (4, 1) -- (6, 1);
				\draw[-, black,thick] (2, 6) -- (5, 6) -- (6, 7) -- (6, 6) -- (8, 6);
				\draw[-, black,thick] (4, 6) -- (5, 7);
				\draw[-, black,thick] (1, 4) -- (2, 4) -- (2, 5); 
				\draw[-, black,thick] (2, 4) -- (3, 5) -- (3, 6);
				\draw[-, black,thick] (1, 3) -- (2, 4);
				\draw[-, black,thick] (2, 2) -- (3, 3) -- (3, 4) -- (2, 4) -- (2, 3) -- (1, 2);
				\draw[-, black,thick] (2, 3) -- (3, 3) -- (3, 2) -- (4, 3) -- (4, 6) -- (5, 6) -- (5, 3) -- (4, 3);
				\draw[-, black,thick] (3, 5) -- (5, 5) -- (6, 6);
				\draw[-, black,thick] (7, 7) -- (7, 4) -- (8, 4) -- (7, 3) -- (7, 2) -- (6, 2) -- (4, 0);
				\draw[-, black,thick] (8, 5) -- (7, 5) -- (6, 4) -- (6, 5) -- (7, 6);
				\draw[-, black,thick] (3, 3) -- (4, 4) -- (6, 4);
				\draw[-, black,thick] (3, 4) -- (4, 5);
				\draw[-, black,thick] (6, 5) -- (5, 5);
				\draw[-, black,thick] (7, 4) -- (6, 3) -- (7, 3);
				\draw[-, black,thick] (2, 1) -- (3, 2) -- (5, 2) -- (6, 3);
				\draw[-, black,thick] (3, 1) -- (5, 3) -- (6, 3) -- (6, 4); 
				\draw[-, black,thick] (4, 1) -- (4, 2); 
				\draw[-, black,thick] (5, 1) -- (5, 2); 
				\draw[-, black,thick] (6, 2) -- (6, 3); 
				
				\draw[] (0, 0) circle [radius = 0] node[below, scale = .5]{$0$};
				\draw[] (1, 0) circle [radius = 0] node[below, scale = .5]{$1$};
				\draw[] (2, 0) circle [radius = 0] node[below, scale = .5]{$2$};
				\draw[] (3, 0) circle [radius = 0] node[below, scale = .5]{$3$};
				\draw[] (4, 0) circle [radius = 0] node[below, scale = .5]{$4$};
				\draw[] (5, 0) circle [radius = 0] node[below, scale = .5]{$5$};
				
				\draw[] (0, 1) circle [radius = 0] node[left, scale = .5]{$0$};
				\draw[] (1, 1) circle [radius = 0] node[above = 3, left = 0, scale = .5]{$1$};
				\draw[] (2, 1) circle [radius = 0] node[above = 3, left = 0, scale = .5]{$2$};
				\draw[] (3, 1) circle [radius = 0] node[left = 1, above = 0, scale = .5]{$3$};
				\draw[] (4, 1) circle [radius = 0] node[right = 1, below = 0, scale = .5]{$3$};
				\draw[] (5, 1) circle [radius = 0] node[right = 1, below = 0, scale = .5]{$4$};
				\draw[] (6, 1) circle [radius = 0] node[below, scale = .5]{$5$};
				
				\draw[] (0, 2) circle [radius = 0] node[left, scale = .5]{$0$};
				\draw[] (1, 2) circle [radius = 0] node[above = 3, left = 0, scale = .5]{$1$};
				\draw[] (2, 2) circle [radius = 0] node[left = 1, above = 0, scale = .5]{$2$};
				\draw[] (3, 2) circle [radius = 0] node[left = 3, above = 0, scale = .5]{$2$};
				\draw[] (4, 2) circle [radius = 0] node[below = 3, right = 0, scale = .5]{$3$};
				\draw[] (5, 2) circle [radius = 0] node[below = 1, right = 0, scale = .5]{$4$};
				\draw[] (6, 2) circle [radius = 0] node[right = 1, below = 0, scale = .5]{$4$};
				\draw[] (7, 2) circle [radius = 0] node[below, scale = .5]{$5$};
				
				\draw[] (0, 3) circle [radius = 0] node[left, scale = .5]{$0$};
				\draw[] (1, 3) circle [radius = 0] node[left = 1, above = 0, scale = .5]{$1$};
				\draw[] (2, 3) circle [radius = 0] node[above = 1, left = 0, scale = .5]{$1$};
				\draw[] (3, 3) circle [radius = 0] node[left = 3, above = 0, scale = .5]{$2$};
				\draw[] (4, 3) circle [radius = 0] node[right = 3, above = 0, scale = .5]{$2$};
				\draw[] (5, 3) circle [radius = 0] node[right = 3, above = 0, scale = .5]{$3$};
				\draw[] (6, 3) circle [radius = 0] node[below = 3, right = 0, scale = .5]{$4$};
				\draw[] (7, 3) circle [radius = 0] node[below = 1, right = 0, scale = .5]{$5$};
				\draw[] (8, 3) circle [radius = 0] node[right, scale = .5]{$5$};
				
				\draw[] (0, 4) circle [radius = 0] node[left = 1, scale = .5]{$0$};
				\draw[] (1, 4) circle [radius = 0] node[above = 1, left = 0, scale = .5]{$0$};
				\draw[] (2, 4) circle [radius = 0] node[left = 3, above = 0, scale = .5]{$1$};
				\draw[] (3, 4) circle [radius = 0] node[above, scale = .5]{$2$};
				\draw[] (4, 4) circle [radius = 0] node[above = 1, left = 0, scale = .5]{$2$};
				\draw[] (5, 4) circle [radius = 0] node[left = 3, above = 0, scale = .5]{$3$};
				\draw[] (6, 4) circle [radius = 0] node[left = 3, above = 0, scale = .5]{$4$};
				\draw[] (7, 4) circle [radius = 0] node[right = 3, above = 0, scale = .5]{$4$};
				\draw[] (8, 4) circle [radius = 0] node[right, scale = .5]{$5$};
				
				\draw[] (1, 5) circle [radius = 0] node[above, scale = .5]{$0$};
				\draw[] (2, 5) circle [radius = 0] node[left = 1, above = 0, scale = .5]{$1$};
				\draw[] (3, 5) circle [radius = 0] node[above = 2, left = 0, scale = .5]{$1$};
				\draw[] (4, 5) circle [radius = 0] node[left = 3, above = 0, scale = .5]{$2$};
				\draw[] (5, 5) circle [radius = 0] node[left = 3, above = 0, scale = .5]{$3$};
				\draw[] (6, 5) circle [radius = 0] node[left = 1, above = 0, scale = .5]{$4$};
				\draw[] (7, 5) circle [radius = 0] node[right = 3, above = 0, scale = .5]{$4$};
				\draw[] (8, 5) circle [radius = 0] node[right, scale = .5]{$5$};			
				
				\draw[] (2, 6) circle [radius = 0] node[above, scale = .5]{$0$};
				\draw[] (3, 6) circle [radius = 0] node[above, scale = .5]{$1$};
				\draw[] (4, 6) circle [radius = 0] node[left = 2, above = 0, scale = .5]{$2$};
				\draw[] (5, 6) circle [radius = 0] node[left = 2, above = 0, scale = .5]{$3$};
				\draw[] (6, 6) circle [radius = 0] node[right = 3, above = 0, scale = .5]{$3$};
				\draw[] (7, 6) circle [radius = 0] node[right = 3, above = 0, scale = .5]{$4$};
				\draw[] (8, 6) circle [radius = 0] node[right, scale = .5]{$5$};
				
				\draw[] (3, 7) circle [radius = 0] node[above, scale = .5]{$0$};
				\draw[] (4, 7) circle [radius = 0] node[above, scale = .5]{$1$};
				\draw[] (5, 7) circle [radius = 0] node[above, scale = .5]{$2$};
				\draw[] (6, 7) circle [radius = 0] node[above, scale = .5]{$3$};
				\draw[] (7, 7) circle [radius = 0] node[above, scale = .5]{$4$};
				\draw[] (8, 7) circle [radius = 0] node[above, scale = .5]{$5$};
				
			\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
    \definecolor{bluetri}{rgb}{0.68, 0.85, 0.9}

    % Blue triangles
    \filldraw[fill=bluetri, draw=black]
        (0,0) -- (2,2) -- (2,0) -- cycle;

    \filldraw[fill=bluetri, draw=black]
        (2,2) -- (4,4) -- (4,2) -- cycle;

    \filldraw[fill=bluetri, draw=black]
        (2,0) -- (4,2) -- (4,0) -- cycle;
    \draw[thick] (2,-0.5)-- (2, 2.5);
    \node at (2,2.5)[above]{$\partial \sfP_n$};
    \node at (0.75,0)[below]{$(nx,ns)$};
    % Circles
     \fill[black] (1,0) circle (3pt);
     \fill[black] (3,0) circle (3pt);
     \fill[black] (3,2) circle (3pt);
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{bluetri}{rgb}{0.68, 0.85, 0.9}

    % Blue triangles
    \filldraw[fill=bluetri, draw=black]
        (0,0) -- (2,2) -- (2,0) -- cycle;

    \filldraw[fill=bluetri, draw=black]
        (2,2) -- (4,4) -- (4,2) -- cycle;

    \filldraw[fill=bluetri, draw=black]
        (2,0) -- (4,2) -- (4,0) -- cycle;
    \draw[thick] (1.5,-0.5)-- (4.5, 2.5);
    \node at (4.5,2.5)[above]{$\partial \sfP_n$};
    \node at (3,0)[below]{$(nx, ns)$};
    % Circles
     \fill[black] (1,0) circle (3pt);
     \fill[black] (3,0) circle (3pt);
     \fill[black] (3,2) circle (3pt);
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{bluetri}{rgb}{0.68, 0.85, 0.9}

    % Blue triangles
    \filldraw[fill=bluetri, draw=black]
        (0,0) -- (2,2) -- (2,0) -- cycle;

    \filldraw[fill=bluetri, draw=black]
        (2,2) -- (4,4) -- (4,2) -- cycle;

    \filldraw[fill=bluetri, draw=black]
        (2,0) -- (4,2) -- (4,0) -- cycle;
    \draw[thick] (1.5,2)-- (4.5, 2);
    \node at (4.5,2)[right]{$\partial \sfP_n$};
    \node at (3,2)[above]{$(nx, ns)$};
    % Circles
     \fill[black] (1,0) circle (3pt);
     \fill[black] (3,0) circle (3pt);
     \fill[black] (3,2) circle (3pt);
       \node at (3,0)[below]{$\phantom{(nx, ns-1)}$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
      \draw[red] (0,3) arc[start angle=180, end angle=250, radius=3];
      \draw[dashed] (0,-1)--(0,3);
      \draw ({3+3*cos(225)},{3+3*sin(225)}) --({3*cos(225)+3*sin(225)+7},-1); 
      \draw[-stealth,thick] (-0.5,-1)--(3.5, -1);
      \fill ({3+3*cos(225)},{3+3*sin(225)}) circle (1.5pt);
      \fill (0,3) circle (1.5pt);
      \draw[]({3+3*cos(225)},{3+3*sin(225)}) node[right]{$(x,s)$};
      \draw[]({3*cos(225)+3*sin(225)+7},-1.2) node{$z(x,s)$};

      \draw[](0,-1.2) node{$b_i$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[red] (3,3) arc[start angle=90, end angle=135, radius=3];

      \draw[dashed] ({3+3*cos(135)},{3*sin(135)}) --({3*cos(135)-3*sin(135)+4},1); 
      \draw[-stealth,thick] (-3,1)--(2, 1);
      \fill ({3+3*cos(135)},{3*sin(135)}) circle (1.5pt);
      \fill ({3+3*cos(112.5)},{3*sin(112.5)}) circle (1.5pt);
      \draw ({3+3*cos(112.5)},{3*sin(112.5)}) --
            ({3+3*cos(112.5)-(3*sin(112.5)-1)/tan(22.5)},1);

      \draw[]({3+3*cos(112.5)},{3*sin(112.5)}) node[above]{$(x,s)$};
      \draw[]({3+3*cos(112.5)-(3*sin(112.5)-1)/tan(22.5)},0.8) node[]{$z(x,s)$};
      \draw[]({3*cos(135)-3*sin(135)+4},0.8) node[]{$a_i$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[red] ({3+3*cos(157.5)},{3*sin(157.5)})arc[start angle=-22.5, end angle=0, radius=3];
      \draw[red] ({3+3*cos(157.5)},{3*sin(157.5)}) arc[start angle=-22.5, end angle=-45, radius=3];

      \draw[dashed] ({3+6*cos(157.5)-3*cos(135)},{6*sin(157.5)-3*sin(135)}) --
            ({1+6*cos(157.5)-3*cos(135)-6*sin(157.5)+3*sin(135)},-2); 
      \draw[-stealth,thick] (-4,-2)--(1, -2);
      \fill ({6+6*cos(157.5)},{6*sin(157.5)}) circle (1.5pt);
      \fill ({3+6*cos(157.5)-3*cos(135)},{6*sin(157.5)-3*sin(135)}) circle (1.5pt);
      \draw[dashed] ({6+6*cos(157.5)},{6*sin(157.5)}) --({6+6*cos(157.5)},{-2}) ;

      \fill ({3+3*cos(157.5)},{3*sin(157.5)}) circle (1.5pt);
      \draw ({3+3*cos(157.5)},{3*sin(157.5)}) --
            ({3+3*cos(157.5)-(3*sin(157.5)+2)*tan(22.5)},-2);

      \draw[]({3+3*cos(157.5)},{3*sin(157.5)}) node[left]{$(x,s)$};
      \draw[]({3+3*cos(157.5)-(3*sin(157.5)+2)*tan(22.5)},-2.2) node{$z(x,s)$};

      \draw[]({0.9+6*cos(157.5)-3*cos(135)-6*sin(157.5)+3*sin(135)},-2.2) node{$a_i$};
      \draw[]({6+6*cos(157.5)},-2.2) node{$b_i$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[red] (3,0) arc[start angle=0, end angle=60, radius=3];
      \draw[dashed] (3,-1)--(3,0);
      \fill (3,0) circle (1.5pt);
      \draw ({3*cos(45)},{3*sin(45)}) --({3*cos(45)+3*sin(45)+1},-1); 
      \draw[-stealth,thick] (2,-1)--(6, -1);
      \fill ({3*cos(45)},{3*sin(45)}) circle (1.5pt);
      \draw[]({3*cos(45)},{3*sin(45)})  node[right]{$(x,s)$};
      \draw[]({3*cos(45)+3*sin(45)+1},-1.2) node{$z(x,s)$};
      \draw[](3,-1.2) node{$b_i$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[red] (0,0) arc[start angle=270, end angle=315, radius=3];

      \draw[dashed] ({3*cos(-45)},{3*sin(-45)+3}) --({3*cos(-45)-3*sin(-45)-4},-1); 
      \draw[-stealth,thick] (-3,-1)--(2, -1);
      \fill ({3*cos(-45)},{3*sin(-45)+3}) circle (1.5pt);
      \fill ({3*cos(-67.5)},{3*sin(-67.5)+3}) circle (1.5pt);
      \draw ({3*cos(-67.5)},{3*sin(-67.5)+3}) --
            ({3*cos(-67.5)-(3*sin(-67.5)+4)/tan(22.5)},-1);

      \draw[]({3*cos(-67.5)},{3*sin(-67.5)+3}) node[above]{$(x,s)$};
      \draw[]({3*cos(-67.5)-(3*sin(-67.5)+4)/tan(22.5)}, -1.2) node{$z(x,s)$};
      \draw[]({3*cos(-45)-3*sin(-45)-4},-1.2) node{$a_i$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[red] (0,0) arc[start angle=180, end angle=135, radius=3];

      \draw[dashed] ({3+3*cos(135)},{3*sin(135)}) --({3*cos(135)-3*sin(135)+1},-2); 
      \draw[-stealth,thick] (-4,-2)--(1, -2);
      \fill ({3+3*cos(135)},{3*sin(135)}) circle (1.5pt);
      \fill (0,0) circle (1.5pt);
      \draw[dashed] (0,0)--(0, -2);

      \fill ({3+3*cos(157.5)},{3*sin(157.5)}) circle (1.5pt);
      \draw ({3+3*cos(157.5)},{3*sin(157.5)}) --
            ({3+3*cos(157.5)-(3*sin(157.5)+2)*tan(22.5)},-2);

          \draw[]({3+3*cos(157.5)},{3*sin(157.5)}) node[right]{$(x,s)$};
      \draw[]({3+3*cos(157.5)-(3*sin(157.5)+2)*tan(22.5)},-2.2) node{$z(x,s)$};
      \draw[]({3*cos(135)-3*sin(135)+1},-2.2) node{$a_i$};
      \draw[](0,-2.2) node{$b_i$};
    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.8]
        \draw[red] (0,4) arc[start angle=180, end angle=270, radius=4];
        \draw (0,0)--(4,0);
        \draw (0,0)--(0,4);
        \node at (0.5,0.5) { $2$};
                  \node[red] at (1,-0.3) { \phantom{$3$}};
      \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.27\textwidth}
    \centering
      \begin{tikzpicture}[scale=0.9]
        \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw ({10+10*sin(250)},0)--(5,0);
        \draw ({10+10*sin(250)},0)--({10+10*sin(250)}, {5+10*cos(250)});
        \draw ({10+10*sin(250)}, {5+10*cos(250)})--({10+10*sin(250)},{5-sqrt(25-(5+10*sin(250))^2)});
         \node at (1,0.5) { $2$};
         \node[red] at (0.3,2.6) { $3$};
          \node[red] at (1,-0.3) { \phantom{$3$}};
      \end{tikzpicture}      
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.21\textwidth}
    \centering
      \begin{tikzpicture}[scale=0.9]
        \draw[red] (0,5) arc[start angle=180, end angle=250, radius=5];
        \draw[red] ({5+5*cos(250)}, {5+5*sin(250)}) arc[start angle=70, end angle=90, radius=5];
        \draw (0,{10+10*sin(250)})--(0,5);
        \draw (0,{10+10*sin(250)})--({5+10*cos(250)}, {10+10*sin(250)});
        \draw ({5+10*cos(250)}, {10+10*sin(250)})--({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)});
           \node at (0.5,1) { $2$};
         \node[red] at (2.6,0.3) { $3$};
      \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.2]
         \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=200, end angle=250, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw[red] ({5+5*cos(250)}, {5+5*sin(250)}) arc[start angle=70, end angle=90, radius=5];
        \draw ({10+10*sin(250)},{10+10*sin(250)})--({10+10*sin(250)},{5+10*cos(250)});
        \draw ({10+10*sin(250)},{10+10*sin(250)})--({5+10*cos(250)}, {10+10*sin(250)});
        \draw ({5+10*cos(250)}, {10+10*sin(250)})--({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)});
        \draw ( {10+10*sin(250)}, {5+10*cos(250)})--({10+10*sin(250)}, {5-sqrt(25-(5+10*sin(250))^2)});
             \node at (1,1) { $2$};
         \node[red] at (2.6,0.3) { $3$};
         \node[red] at (0.35,2.6) { $3$};
      \end{tikzpicture}
  \end{subfigure}

  \medskip
 %================= Row 1 =================
  \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=0.8]
        \begin{scope}[rotate=180]
        \draw[red] (0,4) arc[start angle=180, end angle=270, radius=4];
        \draw (0,0)--(4,0);
        \draw (0,0)--(0,4);
        \node at (0.5,0.5) { $2$};
                  \node[red] at (1,-0.3) { \phantom{$3$}};
      \end{scope}
      \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.27\textwidth}
    \centering
      \begin{tikzpicture}[scale=0.9]
        \begin{scope}[rotate=180]
        \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw ({10+10*sin(250)},0)--(5,0);
        \draw ({10+10*sin(250)},0)--({10+10*sin(250)}, {5+10*cos(250)});
        \draw ({10+10*sin(250)}, {5+10*cos(250)})--({10+10*sin(250)},{5-sqrt(25-(5+10*sin(250))^2)});
         \node at (1,0.5) { $2$};
         \node[red] at (0.3,2.6) { $3$};
          \node[red] at (1,-0.3) { \phantom{$3$}};
           \end{scope}
      \end{tikzpicture}      
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.21\textwidth}
    \centering
      \begin{tikzpicture}[scale=0.9]
       \begin{scope}[rotate=180]
        \draw[red] (0,5) arc[start angle=180, end angle=250, radius=5];
        \draw[red] ({5+5*cos(250)}, {5+5*sin(250)}) arc[start angle=70, end angle=90, radius=5];
        \draw (0,{10+10*sin(250)})--(0,5);
        \draw (0,{10+10*sin(250)})--({5+10*cos(250)}, {10+10*sin(250)});
        \draw ({5+10*cos(250)}, {10+10*sin(250)})--({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)});
           \node at (0.5,1) { $2$};
         \node[red] at (2.6,0.3) { $3$};
              \end{scope}
      \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.2]
       \begin{scope}[rotate=180]

         \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=200, end angle=250, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw[red] ({5+5*cos(250)}, {5+5*sin(250)}) arc[start angle=70, end angle=90, radius=5];
        \draw ({10+10*sin(250)},{10+10*sin(250)})--({10+10*sin(250)},{5+10*cos(250)});
        \draw ({10+10*sin(250)},{10+10*sin(250)})--({5+10*cos(250)}, {10+10*sin(250)});
        \draw ({5+10*cos(250)}, {10+10*sin(250)})--({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)});
        \draw ( {10+10*sin(250)}, {5+10*cos(250)})--({10+10*sin(250)}, {5-sqrt(25-(5+10*sin(250))^2)});
             \node at (1,1) { $2$};
         \node[red] at (2.6,0.3) { $3$};
         \node[red] at (0.35,2.6) { $3$};
              \end{scope}
      \end{tikzpicture}
  \end{subfigure}

\medskip
  %================= Row 3 =================
  \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.1]
       \draw[red] ({5*tan(22.5)},0) arc[start angle=270, end angle=225, radius=5];
        \draw[red] (0,{-5*tan(22.5)}) arc[start angle=0, end angle=45, radius=5];
        
        \draw (0,0)--({5*tan(22.5)},0);
        \draw (0,0)--(0,{-5*tan(22.5)});
        \draw (0,0)--(0,{5-sqrt(25-(5*tan(22.5)-0)^2)});
        \draw (0,0)--({-5+sqrt(25-(5*tan(22.5)-0)^2)},0);
           \node at (0.12, 0.23) { $2$};
                 \node at (-0.15, -.2) { $2$};
                  \node[red] at (-0.15,0.23) { $3$};

      \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.27\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.3]
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ({5*tan(22.5)},0) arc[start angle=270, end angle=225, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];

        \draw ({-10-10*sin(260)},0)--({5*tan(22.5)},0);
        \draw ({-10-10*sin(260)},0)--( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});
        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});
        \draw ({-10-10*sin(260)},0)--({-10-10*sin(260)},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
        \draw ({-10-10*sin(260)},0)--({-5+sqrt(25-(5*tan(22.5)-0)^2)},0);
                \node at (-0.27,-0.2) { $2$};
                 \node at (0, 0.2) { $2$};
                  \node[red] at (-0.27, 0.2) { $3$};
                    \node[red] at (0, -1) { $3$};
      \end{tikzpicture}

  \end{subfigure}
  \hfill
  \begin{subfigure}{0.21\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.3]
        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] (0,{-5*tan(22.5)}) arc[start angle=0, end angle=45, radius=5];
      \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw (0,{10+10*sin(260)})--(0,{-5*tan(22.5)});
        \draw (0,{10+10*sin(260)})--({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});
        \draw (0,{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw (0,{10+10*sin(260)})--
              (0, {5-sqrt(25-(5*tan(22.5)-0)^2)});
                     \node at (0.12, 0.29) { $2$};
                 \node at (-0.15, 0) { $2$};
                  \node[red] at (-0.15,0.29) { $3$};
                    \node[red] at (0.9, 0) { $3$};
      \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.5]
        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-10-10*sin(260)}, {5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
                      \node at (-0.05, 0.28) { $2$};
                 \node at (-0.25,0) { $2$};
                  \node[red] at (-0.25,0.28) { $3$};
                   \node[red] at (0,-1) { $3$};
                        \node[red] at (1,0) { $3$};
      \end{tikzpicture}
  \end{subfigure}

\medskip
  %================= Row 4 =================
  \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.1]
        \begin{scope}[rotate=180]

       \draw[red] ({5*tan(22.5)},0) arc[start angle=270, end angle=225, radius=5];
        \draw[red] (0,{-5*tan(22.5)}) arc[start angle=0, end angle=45, radius=5];
        
        \draw (0,0)--({5*tan(22.5)},0);
        \draw (0,0)--(0,{-5*tan(22.5)});
        \draw (0,0)--(0,{5-sqrt(25-(5*tan(22.5)-0)^2)});
        \draw (0,0)--({-5+sqrt(25-(5*tan(22.5)-0)^2)},0);
           \node at (0.12, 0.23) { $2$};
                 \node at (-0.15, -.2) { $2$};
                  \node[red] at (-0.15,0.23) { $3$};
             
       \end{scope}  
      \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.27\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.3]
        \begin{scope}[rotate=180]

        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ({5*tan(22.5)},0) arc[start angle=270, end angle=225, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];

        \draw ({-10-10*sin(260)},0)--({5*tan(22.5)},0);
        \draw ({-10-10*sin(260)},0)--( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});
        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});
        \draw ({-10-10*sin(260)},0)--({-10-10*sin(260)},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
        \draw ({-10-10*sin(260)},0)--({-5+sqrt(25-(5*tan(22.5)-0)^2)},0);
                \node at (-0.27,-0.2) { $2$};
                 \node at (0, 0.2) { $2$};
                  \node[red] at (-0.27, 0.2) { $3$};
                    \node[red] at (0, -1) { $3$};
              \end{scope}               
      \end{tikzpicture}

  \end{subfigure}
  \hfill
  \begin{subfigure}{0.21\textwidth}
    \centering
    
      \begin{tikzpicture}[scale=1.3]
        \begin{scope}[rotate=180]

        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] (0,{-5*tan(22.5)}) arc[start angle=0, end angle=45, radius=5];
      \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw (0,{10+10*sin(260)})--(0,{-5*tan(22.5)});
        \draw (0,{10+10*sin(260)})--({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});
        \draw (0,{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw (0,{10+10*sin(260)})--
              (0, {5-sqrt(25-(5*tan(22.5)-0)^2)});
                     \node at (0.12, 0.29) { $2$};
                 \node at (-0.15, 0) { $2$};
                  \node[red] at (-0.15,0.29) { $3$};
                    \node[red] at (0.9, 0) { $3$};
            \end{scope}  
      \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.5]
        \begin{scope}[rotate=180]

        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-10-10*sin(260)}, {5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
                      \node at (-0.05, 0.28) { $2$};
                 \node at (-0.25,0) { $2$};
                  \node[red] at (-0.25,0.28) { $3$};
                   \node[red] at (0,-1) { $3$};
                        \node[red] at (1,0) { $3$};
       \end{scope}                 
      \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
        \draw[red] (2,0) arc[start angle=-90, end angle=-225, radius=2];
        \draw (0,0)--(2,0);
        \draw (0,0)--(0,3);
          \filldraw  (0,2)  circle (1pt) node[left]{$\zeta_1$};
          \filldraw  (0,0)  circle (1pt) node[left]{$\zeta$};
      \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}{0.4\textwidth}
    \centering
      \begin{tikzpicture}
        \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw ({10+10*sin(250)},0)--(5,0);
        \draw ({10+10*sin(250)},0)--({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});
        %\draw ({10+10*sin(250)},0)--({10+10*sin(250)}, {5+10*cos(250)});
        %\draw ({10+10*sin(250)}, {5+10*cos(250)})--({10+10*sin(250)},{5-sqrt(25-(5+10*sin(250))^2)});
        \draw[red] ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)}) arc[start angle=0, end angle=-60, radius=2];
         \draw ({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2})--({10+5*sin(250)-5*cos(20)-(1-1/sqrt(2))*2},{5+5*cos(250)-5*sin(20)-2/sqrt(2)});
          \filldraw  ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)})  circle (1pt) node[right]{$\zeta_1$};
	 \filldraw  ({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2})  circle (1pt) node[right]{$\zeta'$};
	 \draw[dashed, thick] ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)}) --({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});
	  \filldraw  ({10+5*sin(250)-5*cos(20)},0)  circle (1pt) node[left]{$\zeta$};
      \end{tikzpicture}      
  \end{subfigure}
    \begin{subfigure}{0.25\textwidth}
    \centering
      \begin{tikzpicture}
        \draw[red] (0,3) arc[start angle=180, end angle=270, radius=3];
        \draw (0,0)--(3,0);
        \draw (0,0)--(0,{3-(sqrt(2)-1)*3});
         \draw[red] (0,3) arc[start angle=0, end angle=-60, radius=3];
         \draw (0,{3-(sqrt(2)-1)*3})--({-(1-1/sqrt(2))*3},{3-3/sqrt(2)});
      	 \filldraw  (0,3)  circle (1pt) node[right]{$\zeta_1$};
	 \filldraw  (0,{3-(sqrt(2)-1)*3})  circle (1pt) node[right]{$\zeta'$};
	  \draw[dashed,thick] (0,3) --(0,{3-(sqrt(2)-1)*3});
	   \filldraw  (0,0)  circle (1pt) node[left]{$\zeta$};
      \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}

      %--------------------------------
      % Parameters
      %--------------------------------
      \def\rad{3}
      \def\cx{3}
      \def\cy{0}
      \def\ybase{1}

      \def\angT{112.5}   % tangency angle
      \def\angP{135}     % endpoint angle of the red arc
      \def\sepA{3}       % A is to the left/down of the tangency point
      \def\sepB{1.5}     % B is to the right/up of the tangency point

      %--------------------------------
      % Styles
      %--------------------------------
      \tikzset{
        marked point/.style={circle, fill, inner sep=1.2pt},
        circled mark/.style={
          circle,
          draw,
          fill=white,
          inner sep=5pt
        },
        circledOut/.pic={
          \node[circled mark] {};
          \draw[stealth-, thick] (0,-0.25) -- (0,0);
          \draw[-stealth, thick] (0,0) -- (0,0.25);
          \draw[thick] (-0.25,0) -- (0.25,0);
        },
        circledIn/.pic={
          \node[circled mark] {};
          \draw[-stealth, thick] (0,-0.25) -- (0,0);
          \draw[stealth-, thick] (0,0) -- (0,0.25);
          \draw[thick] (-0.25,0) -- (0.25,0);
        }
      }

      %--------------------------------
      % Important coordinates
      %--------------------------------

      % top point of the arc
      \coordinate (Top) at (\cx,\cy+\rad);

      % left endpoint of the arc
      \coordinate (P) at ({\cx+\rad*cos(\angP)},
                          {\cy+\rad*sin(\angP)});

      % tangency point on the arc
      \coordinate (T) at ({\cx+\rad*cos(\angT)},
                          {\cy+\rad*sin(\angT)});

      % tangent intersection with y = 1, labelled w_c
      \coordinate (Wc) at
        ({\cx+\rad*cos(\angT)-(\cy+\rad*sin(\angT)-\ybase)/tan(22.5)},
         {\ybase});

      % point (x,s)
      \coordinate (X) at
        ({1+\rad*cos(\angT)},
         {\rad*sin(\angT)-2*tan(22.5)});

      % point on the base labelled x-s
      \coordinate (XminusS) at
        ({\rad*cos(\angT)-\rad*sin(\angT)+2*tan(22.5)+2},
         {\ybase});

      % point on the base labelled a_i
      \coordinate (Ai) at
        ({\rad*cos(\angP)-\rad*sin(\angP)+4},
         {\ybase});

      % A and B on the tangent line
      \coordinate (A) at
        ({\cx+\rad*cos(\angT)-\sepA*sin(\angT)},
         {\cy+\rad*sin(\angT)+\sepA*cos(\angT)});

      \coordinate (B) at
        ({\cx+\rad*cos(\angT)+\sepB*sin(\angT)},
         {\cy+\rad*sin(\angT)-\sepB*cos(\angT)});

      %--------------------------------
      % Draw figure
      %--------------------------------

      % horizontal base arrow
      \draw[-stealth, thick] (-3,\ybase) -- (2,\ybase);

      % red arc
      \draw[red] (Top) arc[start angle=90, end angle=\angP, radius=\rad];

      % tangent at the left arc endpoint
      \draw[dashed] (P) -- (Ai);

      % tangent line through the tangency point
      \draw (Wc) -- (B);

      % dashed auxiliary line
      \draw[dashed] (X) -- (XminusS);

      % marked points
      \node[marked point] at (P) {};
      \node[marked point] at (T) {};
      \node[marked point] at (X) {};

      % labels
      \node[left]  at ([yshift=2pt]X) {$(x,s)$};
      \node[below] at (Wc) {$w_c$};
      \node[below] at (XminusS) {$x-s$};
      \node[below] at (Ai) {$a_i$};

      % circled symbols
      \pic at (A) {circledOut};
      \pic at (B) {circledIn};

    \end{tikzpicture}
  }
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.29\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}

      %--------------------------------
      % Parameters
      %--------------------------------
      \def\rad{3}
      \def\cx{3}
      \def\cy{0}
      \def\ybase{-2}

      \def\angT{157.5} % tangency angle
      \def\angP{135}   % endpoint angle on the red arc

      \def\sepA{1.5}   % A: to the right of tangency point
      \def\sepB{2.5}   % B: to the left of tangency point

      %--------------------------------
      % Reusable circled symbols
      %--------------------------------
      \tikzset{
        circled mark/.style={
          circle,
          draw,
          fill=white,
          inner sep=5pt
        },
        circledOut/.pic={
          \node[circled mark] {};
          \draw[stealth-, thick] (0,-0.25) -- (0,0);
          \draw[-stealth, thick] (0,0) -- (0,0.25);
          \draw[thick] (-0.25,0) -- (0.25,0);
        },
        circledIn/.pic={
          \node[circled mark] {};
          \draw[-stealth, thick] (0,-0.25) -- (0,0);
          \draw[stealth-, thick] (0,0) -- (0,0.25);
          \draw[thick] (-0.25,0) -- (0.25,0);
        }
      }

      %--------------------------------
      % Important coordinates
      %--------------------------------

      % arc endpoint at angle 135
      \coordinate (P) at ({\cx+\rad*cos(\angP)},
                          {\cy+\rad*sin(\angP)});

      % point (0,0)
      \coordinate (O) at (0,0);

      % tangency point on the arc
      \coordinate (T) at ({\cx+\rad*cos(\angT)},
                          {\cy+\rad*sin(\angT)});

      % tangent-base intersection = w_c
      \coordinate (Wc) at
        ({\cx+\rad*cos(\angT)-(\cy+\rad*sin(\angT)-\ybase)*tan(22.5)},
         {\ybase});

      % point (x,s)
      \coordinate (X) at
        ({\cx+\rad*cos(\angT)-1.5*tan(22.5)},
         {\cy+\rad*sin(\angT)-1.5});

      % vertical dashed foot from (x,s) to x-axis
      \coordinate (Xproj) at
        ({\cx+\rad*cos(\angT)-1.5*tan(22.5)},
         {\ybase});

      % slanted dashed foot labelled x-s
      \coordinate (XminusS) at
        ({2.5+\cx+\rad*cos(\angT)-1.5*tan(22.5)-\rad*sin(\angT)},
         {\ybase});

      % point labelled a_i
      \coordinate (Ai) at
        ({\rad*cos(\angP)-\rad*sin(\angP)+1},
         {\ybase});

      % point labelled b_i
      \coordinate (Bi) at (0,\ybase);

      %--------------------------------
      % A and B on tangent line
      %--------------------------------
      % Tangent direction:
      % right/up  = ( sin(angT), -cos(angT) )
      % left/down = -( sin(angT), -cos(angT) )

      \coordinate (A) at ({\cx+\rad*cos(\angT)+\sepA*sin(\angT)},
                          {\cy+\rad*sin(\angT)-\sepA*cos(\angT)});

      \coordinate (B) at ({\cx+\rad*cos(\angT)-\sepB*sin(\angT)},
                          {\cy+\rad*sin(\angT)+\sepB*cos(\angT)});
  \coordinate (XminusS) at
        ({2.5+3*cos(\angT)-1.5*tan(22.5)-3*sin(\angT)},
         {\ybase});

      %--------------------------------
      % Draw figure
      %--------------------------------

      % red arc
      \draw[red] (O) arc[start angle=180, end angle=\angP, radius=\rad];

      % tangent at angle 135
      \draw[dashed] (P) -- (Ai);

      % horizontal base arrow
      \draw[-stealth, thick] (-4,\ybase) -- (1,\ybase);

      % marked points and vertical segment at x=0
      \fill (P) circle (1.5pt);
      \fill (O) circle (1.5pt);
      \draw[dashed] (O) -- (Bi);

      % tangency point
      \fill (T) circle (1.5pt);

      % tangent line from the base, through T, extending to A
      \draw (Wc) -- (A);

      % point (x,s) and dashed auxiliaries
      \fill (X) circle (1.5pt);
      \draw[dashed] (X) -- (Xproj);
      \draw[dashed](X)--(XminusS);

      % labels
      \node[left] at (X) {$(x,s)$};
      \node[below] at (Wc) {$w_c$};
      \node[below] at (Xproj) {$x$};
      \node[below] at (Ai) {$a_i$};
      \node[below] at (Bi) {$b_i$};
       \node[below] at (XminusS) {$x-s$};

      % circled symbols at A and B
      \pic at (A) {circledOut};
      \pic at (B) {circledIn};

    \end{tikzpicture}
  }
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.24\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}

      % parameters
      \def\rad{3}
      \def\cx{3}
      \def\cy{3}
      \def\ybase{-1}
      \def\angT{225}
      \def\angL{250}
      \def\sepA{1.8}
      \def\sepB{1.9}

      % reusable circled symbols
      \tikzset{
        circled mark/.style={
          circle,
          draw,
          fill=white,
          inner sep=5pt
        },
        circledOut/.pic={
          \node[circled mark] {};
          \draw[stealth-, thick] (0,-0.25) -- (0,0);
          \draw[-stealth, thick] (0,0) -- (0,0.25);
          \draw[thick] (-0.25,0) -- (0.25,0);
        },
        circledIn/.pic={
          \node[circled mark] {};
          \draw[-stealth, thick] (0,-0.25) -- (0,0);
          \draw[stealth-, thick] (0,0) -- (0,0.25);
          \draw[thick] (-0.25,0) -- (0.25,0);
        }
      }

      % important points
      \coordinate (Top) at (0,3);
      \coordinate (T) at ({\cx+\rad*cos(\angT)},
                          {\cy+\rad*sin(\angT)});
      \coordinate (X) at ({4+3*cos(\angT)},
                          {2+3*sin(\angT)});
      \coordinate (Xproj) at ({4+3*cos(\angT)}, {\ybase});
      \coordinate (Bi) at (0,\ybase);
      \coordinate (Wc) at ({3*cos(\angT)+3*sin(\angT)+7}, {\ybase});

      % B on the left, A on the right
      \coordinate (B) at ({\cx+\rad*cos(\angT)+\sepA*sin(\angT)},
                          {\cy+\rad*sin(\angT)-\sepA*cos(\angT)});
      \coordinate (A) at ({\cx+\rad*cos(\angT)-\sepB*sin(\angT)},
                          {\cy+\rad*sin(\angT)+\sepB*cos(\angT)});

      % red arc
      \draw[red] (Top) arc[start angle=180, end angle=\angL, radius=\rad];

      % vertical segment
      \draw[dashed] (Bi) -- (Top);

      % tangent line
      \draw (B) -- (Wc);

      % horizontal base arrow
      \draw[-stealth, thick] (-0.5,\ybase) -- (3.5,\ybase);

      % dashed auxiliary
      \draw[dashed] (X) -- (Xproj);

      % marked points
      \fill (T) circle (1.5pt);
      \fill (X) circle (1.5pt);
      \fill (Top) circle (1.5pt);

      % labels
      \node[left] at (X) {$(x,s)$};
      \node[below] at (Wc) {$w_c$};
      \node[below] at (Xproj) {$x$};
      \node[below] at (Bi) {$b_i$};

      % circled symbols
      \pic at (A) {circledOut};
      \pic at (B) {circledIn};
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}

      % parameters
      \def\rad{3}
      \def\cx{0}
      \def\cy{3}
      \def\ybase{-1}
      \def\angT{-67.5}
      \def\angP{-45}
      \def\sepA{1.5}   % A on the right/up side
      \def\sepB{2.2}   % B on the left/down side

      % important points
      \coordinate (Start) at (0,0);
      \coordinate (P) at ({\cx+\rad*cos(\angP)},
                          {\cy+\rad*sin(\angP)});
      \coordinate (T) at ({\cx+\rad*cos(\angT)},
                          {\cy+\rad*sin(\angT)});

      \coordinate (Wc) at
         ({\cx+\rad*cos(\angT)-(\cy+\rad*sin(\angT)-\ybase)/tan(22.5)},
   {\ybase});

      \coordinate (X) at
        ({\rad*cos(\angT)-1},
         {\cy+\rad*sin(\angT)-tan(22.5)});

      \coordinate (XminusS) at
        ({\rad*cos(\angT)-\rad*sin(\angT)+tan(22.5)-5},
         {\ybase});

      \coordinate (Ai) at
        ({\rad*cos(\angP)-\rad*sin(\angP)-4},
         {\ybase});

      % A and B on the tangent line
      \coordinate (B) at
        ({\cx+\rad*cos(\angT)-\sepA*sin(\angT)},
         {\cy+\rad*sin(\angT)+\sepA*cos(\angT)});

      \coordinate (A) at
        ({\cx+\rad*cos(\angT)+\sepB*sin(\angT)},
         {\cy+\rad*sin(\angT)-\sepB*cos(\angT)});

      % drawing
      \draw[-stealth, thick] (-3,\ybase) -- (2,\ybase);
      \draw[red] (Start) arc[start angle=270, end angle=315, radius=\rad];
      \draw[dashed] (P) -- (Ai);
      \draw (Wc) -- (B);
      \draw[dashed] (X) -- (XminusS);

      % points
      \node[marked point] at (P) {};
      \node[marked point] at (T) {};
      \node[marked point] at (X) {};

      % labels
      \node[left]  at ([yshift=2pt]X) {$(x,s)$};
      \node[below] at (Wc) {$w_c$};
      \node[below] at (XminusS) {$x-s$};
      \node[below] at (Ai) {$a_i$};

      % circled symbols
      \pic at (A) {circledOut};
      \pic at (B) {circledIn};

    \end{tikzpicture}
  }
\end{subfigure}
\begin{subfigure}[t]{0.29\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}

      % parameters
      \def\ybase{-2}
      \def\angT{157.5}
      \def\angP{135}
      \def\sepA{1.4}   % A on the right/up side
      \def\sepB{2.4}   % B on the left/down side

      % important points
      \coordinate (T) at ({3+3*cos(\angT)},
                          {3*sin(\angT)});

      \coordinate (Q) at ({6+6*cos(\angT)},
                          {6*sin(\angT)});

      \coordinate (P) at ({3+6*cos(\angT)-3*cos(\angP)},
                          {6*sin(\angT)-3*sin(\angP)});

      \coordinate (Ai) at
        ({1+6*cos(\angT)-3*cos(\angP)-6*sin(\angT)+3*sin(\angP)},
         {\ybase});

      \coordinate (Bi) at ({6+6*cos(\angT)}, {\ybase});

      \coordinate (Wc) at
        ({3+3*cos(\angT)-(3*sin(\angT)+2)*tan(22.5)},
         {\ybase});

      \coordinate (X) at
        ({3+3*cos(\angT)-1.5*tan(22.5)},
         {3*sin(\angT)-1.5});

      \coordinate (Xproj) at
        ({3+3*cos(\angT)-1.5*tan(22.5)},
         {\ybase});

      \coordinate (XminusS) at
        ({2.5+3*cos(\angT)-1.5*tan(22.5)-3*sin(\angT)},
         {\ybase});

      % A and B on tangent line through T
      \coordinate (A) at
        ({3+3*cos(\angT)+\sepA*sin(\angT)},
         {3*sin(\angT)-\sepA*cos(\angT)});

      \coordinate (B) at
        ({3+3*cos(\angT)-\sepB*sin(\angT)},
         {3*sin(\angT)+\sepB*cos(\angT)});

      % drawing
      \draw[red] (T) arc[start angle=-22.5, end angle=0, radius=3];
      \draw[red] (T) arc[start angle=-22.5, end angle=-45, radius=3];

      \draw[dashed] (P) -- (Ai);
      \draw[-stealth, thick] (-4,\ybase) -- (1,\ybase);
      \draw[dashed] (Q) -- (Bi);
      \draw (Wc) -- (A);

      \draw[dashed] (X) -- (Xproj);
      \draw[dashed] (X) -- (XminusS);

      % points
      \node[marked point] at (Q) {};
      \node[marked point] at (P) {};
      \node[marked point] at (T) {};
      \node[marked point] at (X) {};

      % labels
      \node[right] at ([xshift=2pt]X) {$(x,s)$};
      \node[below] at (Wc) {$w_c$};
      \node[below] at (Xproj) {$x$};
      \node[below] at (XminusS) {$x-s$};
      \node[below] at (Ai) {$a_i$};
      \node[below] at (Bi) {$b_i$};

      % circled symbols
      \pic at (A) {circledOut};
      \pic at (B) {circledIn};

    \end{tikzpicture}
  }
\end{subfigure}
\begin{subfigure}[t]{0.27\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}

      % parameters
      \def\rad{3}
      \def\ybase{-1}
      \def\angT{45}
      \def\sepA{1.4}   % A on the right/down side
      \def\sepB{1.4}   % B on the left/up side

      % important points
      \coordinate (Start) at (3,0);
      \coordinate (Bi) at (3,\ybase);

      \coordinate (T) at ({\rad*cos(\angT)},
                          {\rad*sin(\angT)});

      \coordinate (Wc) at
        ({\rad*cos(\angT)+\rad*sin(\angT)+1},
         {\ybase});

      \coordinate (X) at
        ({\rad*cos(\angT)+2},
         {\rad*sin(\angT)-2});

      \coordinate (Xproj) at
        ({\rad*cos(\angT)+2},
         {\ybase});

      % A and B on the tangent line through T
      \coordinate (A) at
        ({\rad*cos(\angT)+\sepA*sin(\angT)},
         {\rad*sin(\angT)-\sepA*cos(\angT)});

      \coordinate (B) at
        ({\rad*cos(\angT)-\sepB*sin(\angT)},
         {\rad*sin(\angT)+\sepB*cos(\angT)});

      % drawing
      \draw[red] (Start) arc[start angle=0, end angle=60, radius=\rad];
      \draw[dashed] (Bi) -- (Start);
      \draw[-stealth, thick] (2,\ybase) -- (6,\ybase);
      \draw (B) -- (Wc);
      \draw[dashed] (X) -- (Xproj);

      % points
      \node[marked point] at (Start) {};
      \node[marked point] at (T) {};
      \node[marked point] at (X) {};

      % labels
      \node[right] at (X) {$(x,s)$};
      \node[below] at (Wc) {$w_c$};
      \node[below] at (Xproj) {$x$};
      \node[below] at (Bi) {$b_i$};

      % circled symbols
      \pic at (A) {circledOut};
      \pic at (B) {circledIn};

    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=1.5]
        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];
	
	 	 \filldraw ({-5+5*cos(35)}, {-5*tan(22.5)+5*sin(35)}) circle (1pt) node[above, right]{};
		\draw[blue]({-5+5*cos(35)}, {-5*tan(22.5)+5*sin(35)})--(0.242993,0.346169);
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});

        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-10-10*sin(260)}, {5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
%                      \node at (-0.05, 0.28) { $2$};
%                 \node at (-0.25,0) { $2$};
%                  \node[red] at (-0.25,0.28) { $3$};
%                   \node[red] at (0,-1) { $3$};
%                        \node[red] at (1,0) { $3$};
      \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}{0.32\textwidth}
    \centering
      \begin{tikzpicture}[scale=0.8]
        \draw[red] (0,4) arc[start angle=180, end angle=270, radius=4];
        \draw (0,0)--(4,0);
        \draw (0,0)--(0,4);
     %   \node at (0.5,0.5) { $2$};
        	 \filldraw  (0.5,0.5)  circle (1.875pt) node[above, right]{};
        \draw[blue] (0.5,0.5)--(3.3803,0.0483);
         \draw[blue] (0.5,0.5)--(0.0483,3.3803);
        
                %  \node[red] at (1,-0.3) { \phantom{$3$}};
      \end{tikzpicture}
  \end{subfigure}
\begin{subfigure}{0.32\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.5]
        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];
	
	 \filldraw  (-0.5,0.5)  circle (1pt) node[above, right]{};
	 \draw[blue] (-0.5,0.5)--(0.821234, 0.158516);
	  \draw[blue] (-0.5,0.5)--(-1.465084, 1.464655);
	   \draw[blue] (-0.5,0.5)--(-0.158516, -0.821234);

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-10-10*sin(260)}, {5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
%                      \node at (-0.05, 0.28) { $2$};
%                 \node at (-0.25,0) { $2$};
%                  \node[red] at (-0.25,0.28) { $3$};
%                   \node[red] at (0,-1) { $3$};
%                        \node[red] at (1,0) { $3$};
      \end{tikzpicture}

==> (inline-9) <==
\begin{array}{c|c|c|c}
\text{Open quadrant}
&
\text{Total}
&
\text{Descent}
&
\text{Ascent}
\\
\hline
\text{First}
&2&1&1\\
\text{Second}
&3&1&2\\
\text{Third}
&2&1&1\\
\text{Fourth}
&3&2&1
\end{array}
\begin{tikzpicture}[scale=1.5]
        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];
	
	 \filldraw  (-0.5,0.5)  circle (1pt) node[above, right]{};
	 \draw[blue] (-0.5,0.5)--(0.821234, 0.158516);
	  \draw[blue] (-0.5,0.5)--(-1.465084, 1.464655);
	   \draw[blue] (-0.5,0.5)--(-0.158516, -0.821234);
	   
	   \draw[blue,dashed] (-0.5,0.5)--(7.238190,-1.5);
		\draw[blue,dashed] (-0.5,0.5)--(1.500889,-1.5);
		\draw[blue,dashed] (-0.5,0.5)--(0.016917,-1.5);
		
		\filldraw (7.238190,-1.5) circle (1pt);
\filldraw (1.500889,-1.5) circle (1pt);
\filldraw (0.016917,-1.5) circle (1pt);
	
		\draw[-stealth,thick] (7.238190,-1.5) -- (8,-1.5);
		\draw[-stealth,thick] (7.238190,-1.5) -- (1.500889,-1.5);
		\draw[stealth-,thick] (1.500889,-1.5) -- (0.016917,-1.5);
		\draw[-stealth,thick] (0.016917,-1.5) -- ({-10-10*sin(260)},-1.5);
		
		\draw[stealth-,thick] (7.238190,-1.5) -- (7.238190,-1.3);
		\draw[stealth-,thick] (7.238190,-1.5) -- (7.238190,-1.7);
		
		\draw[-stealth,thick] (1.500889,-1.5) -- (1.500889,-1.3);
		\draw[-stealth,thick] (1.500889,-1.5) -- (1.500889,-1.7);
		
		\draw[stealth-,thick] (0.016917,-1.5) -- (0.016917,-1.3);
		\draw[stealth-,thick] (0.016917,-1.5) -- (0.016917,-1.7);

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-10-10*sin(260)}, {5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
%                      \node at (-0.05, 0.28) { $2$};
%                 \node at (-0.25,0) { $2$};
%                  \node[red] at (-0.25,0.28) { $3$};
%                   \node[red] at (0,-1) { $3$};
%                        \node[red] at (1,0) { $3$};
	%\draw[thick] (-0.5, -1.5)--(8,-1.5);
      \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.8]
		 \draw[red] (0,3) arc[start angle=180, end angle=270, radius=3];
		 \fill ({3+3*cos(225)},{3+3*sin(225)}) circle (2pt);
		\draw[]({3+3*cos(225)},{3+3*sin(225)}) node[right]{$(x',s')$};
		\node[] at (1.5,2.5) {$\fL$};
		\draw[dashed]({4.5+3*cos(225)},{1.5+3*sin(225)}) --({1.5+3*cos(225)},{4.5+3*sin(225)});
		\draw[thick,blue]({4.5+3*cos(225)},{1.5+3*sin(225)}) --({3+3*cos(225)},{3+3*sin(225)});
		
		\draw[]({4+3*cos(225)},{2+3*sin(225)}) node[left]{$\ell_-$};
	
			\end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \draw[red] (0,0) arc (45:0:3);
       \draw[red] (0,0) arc (225:270:3);
         %\fill (0,0) circle (1.5pt);
   % \draw[](-0.2,0) node[left] { $(x,  t)$};
    \node[] at (1,0) {$\fL$};
    
	%\draw[white, fill=black]  ({-3/sqrt(2)+3*cos(30)},{-3/sqrt(2)+3*sin(30)}) circle (0.05);
	   %\draw[]({-3/sqrt(2)+3*cos(30)},{-3/sqrt(2)+3*sin(30)}) node[left] { $(x'_0, s'_0)$};

	%\draw[dashed] ({-3/sqrt(2)+3*cos(30)},{-3/sqrt(2)+3*sin(30)})--({-3/sqrt(2)+3*cos(30)+1.5*cos(-60)},{-3/sqrt(2)+3*sin(30)+1.5*sin(-60)});

 %\node[circle, draw, fill=white, inner sep=4pt] at (0,0) {};
  \fill (0,0) circle (1.5pt);
    \draw[](0,0.1) node[above] { $(x',  s')$};
\draw[thick,blue] (0,0)--(2,-2);
 \draw[]({1.5},{-1.5}) node[left] { $\ell_-$};

	%\node[circle, draw, fill=white, inner sep=1.5pt] at (1.5,-1.5) {B};	
	 
	% \draw[]({1.5+0.2},{-1.5}) node[right] { $(x_0, s_0)$};
             
      \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
%      \draw[] (0,0) arc (45:0:3);
%       \draw[] (0,0) arc (225:270:3);
%         \fill (0,0) circle (1.5pt);
%    \draw[](0,0.1) node[above] { $(x_0,  t_0)$};
%    \node[] at (1,0) {$\fL$};
%    
%	%\draw[white, fill=black]  ({-3/sqrt(2)+3*cos(30)},{-3/sqrt(2)+3*sin(30)}) circle (0.05);
%	   %\draw[]({-3/sqrt(2)+3*cos(30)},{-3/sqrt(2)+3*sin(30)}) node[left] { $(x'_0, s'_0)$};
%	
%		
%	%\draw[dashed] ({-3/sqrt(2)+3*cos(30)},{-3/sqrt(2)+3*sin(30)})--({-3/sqrt(2)+3*cos(30)+1.5*cos(-60)},{-3/sqrt(2)+3*sin(30)+1.5*sin(-60)});
%
%\draw[dashed] (0,0)--(2,-2);
%
%%\node[circle, draw, fill=white, inner sep=1.5pt] at (0,0) {A};
%
%	\node[circle, draw, fill=white, inner sep=4pt] at (1.5,-1.5) {};	
%	 
%	 \draw[]({1.5+0.2},{-1.5}) node[right] { $(x,t)$};
%             
%      \end{tikzpicture}
%      \end{center}
%      	\caption{}
%  \end{subfigure}
\begin{subfigure}{0.33\textwidth}
    \centering
      \begin{tikzpicture}
        \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw ({10+10*sin(250)},0)--(5,0);
        \draw[thick] ({10+10*sin(250)},0)--({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});
        \draw ({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2}) node[right]{$\ell_-$};
        \draw[thick,blue] ({10+10*sin(250)},0)--({10+10*sin(250)}, {5+10*cos(250)});
        \draw[dashed] ({10+10*sin(250)}, {5+10*cos(250)})--({10+10*sin(250)},{5-sqrt(25-(5+10*sin(250))^2)});
        \draw[red] ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)}) arc[start angle=0, end angle=-60, radius=2];
         \draw[] ({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2})--({10+5*sin(250)-5*cos(20)-(1-1/sqrt(2))*2},{5+5*cos(250)-5*sin(20)-2/sqrt(2)});
          \filldraw  ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)})  circle (1.3pt) node[right]{$(x', s')$};
	  \draw  ({10+5*sin(250)-5*cos(20)+1.8},0)  node[above right]{$\fT$};
      \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,3) arc[start angle=180, end angle=270, radius=3];
        \draw (0,0)--(3,0);
        \draw[thick,blue] (0,0)--(0,{3-(sqrt(2)-1)*3});
         \draw[red] (0,3) arc[start angle=0, end angle=-60, radius=3];
         \draw (0,{3-(sqrt(2)-1)*3})--({-(1-1/sqrt(2))*3},{3-3/sqrt(2)});
      	 \filldraw  (0,3)  circle (1.5pt) node[right]{$(x', s')$};
	 %\filldraw  (0,{3-(sqrt(2)-1)*3})  circle (1pt) node[right]{$\zeta'$};
	  \draw[thick,blue] (0,3) --(0,{3-(sqrt(2)-1)*3});
	  \draw (0,1) node[right]{$\ell_-$};
	   \draw  (1.4,0)  node[above ]{$\fT$};
      \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.6]
        \begin{scope}[rotate=180]
        \fill[gray!15]
  (0,0)--(0,4)
  arc[start angle=180, end angle=270, radius=4]
  -- cycle;
        \draw[red] (0,4) arc[start angle=180, end angle=300, radius=4];
        \draw (0,0)--(6,0);
        %\draw (0,0)--(0,4);
          
      \end{scope}

      \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
      \fill[gray!15]
  (0,0)--(0,4)
  arc[start angle=180, end angle=270, radius=4]
  -- cycle;
  
        \draw[red] (0,4) arc[start angle=180, end angle=300, radius=4];
        \draw (0,0)--(6,0);
        %\draw (0,0)--(0,4);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
       \begin{scope}[rotate=180]
        \fill[gray!15]
  (0,5)
  arc[start angle=180, end angle=250, radius=5]
  arc[start angle=70, end angle=90, radius=5]
  -- (0,{10+10*sin(250)})
  -- cycle;
        \draw[red] (0,5) arc[start angle=180, end angle=250, radius=5];
        \draw[red] ({5+5*cos(250)}, {5+5*sin(250)}) arc[start angle=70, end angle=90, radius=5];
       % \draw (0,{10+10*sin(250)})--(0,5);
        \draw (0,{10+10*sin(250)})--({5+10*cos(250)}, {10+10*sin(250)});
        \draw[dashed] ({5+10*cos(250)}, {10+10*sin(250)})--({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)});
              \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
     \fill[gray!15]
  (0,5)
  arc[start angle=180, end angle=250, radius=5]
  arc[start angle=70, end angle=90, radius=5]
  -- (0,{10+10*sin(250)})
  -- cycle;
        \draw[red] (0,5) arc[start angle=180, end angle=250, radius=5];
        \draw[red] ({5+5*cos(250)}, {5+5*sin(250)}) arc[start angle=70, end angle=90, radius=5];
       % \draw (0,{10+10*sin(250)})--(0,5);
        \draw (0,{10+10*sin(250)})--({5+10*cos(250)}, {10+10*sin(250)});
        \draw[dashed] ({5+10*cos(250)}, {10+10*sin(250)})--({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)});
      \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-1,-1)--(1,1);
			\draw[dashed] (1,-1)--(-1,1);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[left]{$w_0$};
			\draw[white, fill=black]  (0.4,0.2) circle (0.05);
			\draw[](0.4,0.2)  node[right]{$w_c$};
			\draw[](1,1) node[right]{$A_0$};
			\draw[](1,-1) node[right]{$A_3$};
			\draw[](-1,1) node[left]{$A_1$};
			\draw[](-1,-1) node[left]{$A_2$};
			\draw[](0,{sqrt(2)}) node[above]{$\phantom{A_1}$};
			
			\draw[-stealth, thick, blue] (0.4,0.2) -- (1.1, 0.889);
			\draw[-stealth, thick,blue] (0.4,0.2) -- (-0.889,-1.1);
			\draw[-stealth, thick] (1.1,-0.889)--(0.4,0.2);
			\draw[-stealth, thick] (-0.889,1.1)--(0.4,0.2) ;

			\end{tikzpicture}
				
			\end{center}
			\end{subfigure}
			\begin{subfigure}[t]{0.2\textwidth}
			\begin{center}						
			\begin{tikzpicture}
			\draw (6,0) circle [radius=sqrt(2)];
			\draw[dashed] (5,-1)--(7,1);
			\draw[dashed] (7,-1)--(5,1);
			\draw[white, fill=black]  (6,0) circle (0.05);
			\draw[](6,0) node[left]{$\overline{w_0}$};
			\draw[white, fill=black]  (6.4,-0.2) circle (0.05);
			\draw[](6.4,-0.2)  node[right]{$\overline{w_c}$};
			\draw[](7,1) node[right]{$\overline{A_3}$};
			\draw[](7,-1) node[right]{$\overline{A_0}$};
			\draw[](5,1) node[left]{$\overline{A_2}$};
			\draw[](5,-1) node[left]{$\overline{A_1}$};
			\draw[]({6}, {sqrt(2)}) node[above]{$\phantom{A_1}$};
			
			\draw[-stealth, thick,blue] (6.4,-0.2) -- (7.1, -0.889);
			\draw[-stealth, thick,blue] (6.4,-0.2) -- (5.111,1.1);
			\draw[-stealth, thick] (7.1,0.889)--(6.4,-0.2);
			\draw[-stealth, thick] (5.111,-1.1)--(6.4,-0.2) ;
						
			\end{tikzpicture}
			\end{center}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			\begin{center}		
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left]{$w_0$};
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0.2)  node[right]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0,{sqrt(2)}) node[above]{$A_1$};
			\draw[](0,{-sqrt(2)}) node[below]{$A_3$};
			
			\draw[stealth-, thick] (0.4,0) -- (0.1, {sqrt(2-0.01)});
			\draw[stealth-, thick] (0.4,0) -- (0.1, {-sqrt(2-0.01)});
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0.4,0);
			\draw[stealth-, thick] ({sqrt(2)},0)--(0.4,0);
			\end{tikzpicture}
				
			\end{center}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			\begin{center}		
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left]{$w_0$};
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0.2)  node[right]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_4$};
			\draw[]({-sqrt(2)},0) node[left]{$A_1$};
			\draw[](0,{sqrt(2)}) node[above]{$A_0$};
			\draw[](0,{-sqrt(2)}) node[below]{$A_2$};
			
			\draw[-stealth, thick,blue] (0.4,0) -- (0.1, {sqrt(2-0.01)});
			\draw[-stealth, thick,blue] (0.4,0) -- (0.1, {-sqrt(2-0.01)});
			\draw[-stealth, thick] ({-sqrt(2)},0)--(0.4,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(0.4,0);
			\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline=(base)]
  			\coordinate (base) at (0,0);
			
			\draw[black, dashed,blue] ({2*sqrt(2)-2},0) arc (0:50:{2*sqrt(2)}); 
			\draw[black, dashed,blue] ({2*sqrt(2)-2},0) arc (0:-50:{2*sqrt(2)}); 
			\draw[black, dashed, red] ({2-2*sqrt(2)},0) arc (180:230:{2*sqrt(2)}); 
			\draw[black, dashed, red] ({2-2*sqrt(2)},0) arc (180:130:{2*sqrt(2)}); 
			
			\draw[-stealth, thick, red] (-0.5,1.5)--(0.5,2.5); 
			\draw[-stealth, thick, blue]  (0.5,1.5)--(-0.5,2.5); 
			\draw[stealth-, thick,red] (-0.5,-1.5)--(0.5,-2.5); 
			\draw[stealth-, thick,blue] (0.5,-1.5)--(-0.5,-2.5);

			 \fill (0,2) circle (1.5pt);
			  \fill (0,-2) circle (1.5pt);
			  
			  \draw[red] (0.5,2.5) node[right]{$\sfC^{\rm a}(w_0)$};
			  \draw[blue] (-0.5,2.5) node[left]{$\sfC^{\rm d}(w_0)$};
			  
			  \draw[] (0,2)  node[right]{$w_0$};
			  \draw[] (0,-2)  node[right]{$\overline{w_0}$};
			  
			\end{tikzpicture}
				
			\end{center}
			\end{subfigure}%
			\begin{subfigure}[t]{0.3\textwidth}
		\begin{center}

			\begin{tikzpicture}[baseline=(base)]
  			\coordinate (base) at (0,0);

			\draw[-stealth, thick, red] (-0.6,0.4)--(0.6,1.6); 
			\draw[-stealth, thick,blue]  (0.5,0.5)--(-0.5,1.5); 
			\draw[stealth-, thick,red] (-0.6,-0.4)--(0.6,-1.6); 
			\draw[stealth-, thick,blue] (0.5,-0.5)--(-0.5,-1.5); 
			\draw[red] (0.6,1.6) node[right]{$\sfC^{\rm a}(w_0)$};
						
			\draw[stealth-, thick] (0,-1)--(0,1); 
			 \draw[] (0,0) node[right]{$\sfC(w_0)$};
			
			 \fill (0,1) circle (1.5pt);
			  \fill (0,-1) circle (1.5pt);
			  
			  \draw[blue] (-0.5,1.5) node[left]{$\sfC^{\rm d}(w_0)$};
			  
			  \draw[] (0,1)  node[above]{$w_0$};
			  \draw[] (0,-1)  node[below]{$\overline{w_0}$};
			  
			\end{tikzpicture}
				
			\end{center}
			\end{subfigure}
			\begin{subfigure}[t]{0.3\textwidth}
		\begin{center}

			\begin{tikzpicture}[baseline=(base)]
  			\coordinate (base) at (0,0);
			
			\draw[-stealth, thick, red] (-0.6,0.4)--(0.6,1.6); 
			\draw[-stealth, thick,blue]  (0.5,0.5)--(-0.5,1.5); 
			\draw[stealth-, thick,red] (-0.6,-0.4)--(0.6,-1.6); 
			\draw[stealth-, thick,blue] (0.5,-0.5)--(-0.5,-1.5); 
			\draw[red] (0.6,1.6) node[right]{$\sfC^{\rm a}(w_0)$};
			
			\draw[-stealth, thick] (0,1)--(0,2); 
			\draw[-stealth, thick] (0,-2)--(0,-1); 
			
			 \fill (0,1) circle (1.5pt);
			  \fill (0,-1) circle (1.5pt);

			  \draw[blue] (-0.5,1.5) node[left]{$\sfC^{\rm d}(w_0)$};
			  	 \draw[] (0,2) node[above]{$\sfC(w_0)$};
			  \draw[] (0,1)  node[below]{$w_0$};
			  \draw[] (0,-1)  node[above]{$\overline{w_0}$};

			\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[-stealth, thick, red] (0,0)--({sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, thick, blue] (-{sqrt(2)/2},-{sqrt(3)/sqrt(2)})--(0,0);
			
			\draw[stealth-, thick, red] (0,0)--({sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[stealth-,thick,blue] (-{sqrt(2)/2},{sqrt(3)/sqrt(2)})--(0,0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left ]{$w_0$};

			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[stealth-, thick, red] (0,0)--({sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[stealth-, thick, blue] (-{sqrt(2)/2},-{sqrt(3)/sqrt(2)})--(0,0);
			
			\draw[-stealth, thick, red] (0,0)--({sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[-stealth,thick,blue] (-{sqrt(2)/2},{sqrt(3)/sqrt(2)})--(0,0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left ]{$w_0$};

			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[-stealth, thick, blue] (0,0)--({sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[stealth-, thick, red] (-{sqrt(2)/2},-{sqrt(3)/sqrt(2)})--(0,0);
			
			\draw[stealth-, thick, blue] (0,0)--({sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[-stealth,thick,red] (-{sqrt(2)/2},{sqrt(3)/sqrt(2)})--(0,0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left ]{$w_0$};

			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[stealth-, thick, blue] (0,0)--({sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, thick, red] (-{sqrt(2)/2},-{sqrt(3)/sqrt(2)})--(0,0);
			
			\draw[-stealth, thick, blue] (0,0)--({sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[stealth-,thick,red] (-{sqrt(2)/2},{sqrt(3)/sqrt(2)})--(0,0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left ]{$w_0$};

			\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.8]
		 \draw (0,3) arc[start angle=180, end angle=270, radius=3];
		 \fill ({3+3*cos(225)},{3+3*sin(225)}) circle (2pt);
		\draw[]({3+3*cos(225)},{3+3*sin(225)}) node[right]{$(x_0,s_0)$};
		
		\node[circle, draw, inner sep=1.5pt] at (1.5,1.4) {C};
		\node[] at (1.5,2.5) {$\fL$};
		\node[circle, draw, inner sep=1.5pt] at (0.5,0.5) {B};
		\node[circle, draw, fill=white, inner sep=1.5pt] at ({3+3*cos(240)},{3+3*sin(240)}) {A};
		
		\draw[dashed]({3+3*cos(225)},{3+3*sin(225)}) --({1+3*cos(225)},{5+3*sin(225)}) ;
		 \fill ({2+3*cos(225)},{4+3*sin(225)}) circle (2pt);
		 \node[left] at ({2+3*cos(225)},{4+3*sin(225)})  {$(x_0',s)$};
		  \fill ({2.7+3*cos(225)},{4+3*sin(225)}) circle (2pt);
		 \node[right] at ({2.7+3*cos(225)},{4+3*sin(225)})  {$(x,s)$};
		 
		 \fill ({2.33+3*cos(225)},{4+3*sin(225)}) circle (2pt);
		 \node[right] at ({2.33+3*cos(225)},{4.2+3*sin(225)})[above]  {$(x'(s),s)$};

		%empty node
		\node[] at (1,-0.3) {$\phantom{1}$};
			\end{tikzpicture}

		\end{subfigure}	
	\begin{subfigure}[t]{0.24\textwidth}
	
		\centering
		\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[dashed] (-{sqrt(2)/2},-{sqrt(3)/sqrt(2)})--({sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] (-{sqrt(2)/2},{sqrt(3)/sqrt(2)})--({sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			%\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left ]{$w_0$};
			\draw[white, fill=black]  (0.3,0) circle (0.05);
			\draw[](0.3, 0)  node[above right]{$w_c$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[]({sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[](-{sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[](-{sqrt(2)},0)node[left]{$A_3$};
			\draw[] (-{sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			\draw[-stealth, thick] (0.3,0) -- ({sqrt 2}, 0);
			\draw[-stealth, thick] (-{sqrt 2}, 0) -- (0.3,0);
			\draw[-stealth, thick] (0.8,{sqrt(2-0.64)})--(0.3,0) ;
			\draw[-stealth, thick] (0.8,-{sqrt(2-0.64)})--(0.3,0) ;
			\draw[-stealth, thick,blue] (0.3,0)--(-0.6,{-sqrt(2-0.36)});
			\draw[-stealth, thick,blue] (0.3,0)--(-0.6,{sqrt(2-0.36)}) ;

			\end{tikzpicture}
\begin{tikzpicture}[scale=1]

			\draw (8,0) circle [radius=sqrt(2)];
			\draw[dashed] ({8-sqrt(2)},0)--({8+sqrt(2)},0);
			\draw[dashed] ({8-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({8+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({8-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({8+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			%\draw[white, fill=black]  (8,0) circle (0.05);
			\draw[](8,0) node[above]{$w_0$};
			\draw[white, fill=blue]  (8.3,0) circle (0.05);
			\draw[](8.3, 0)  node[above right]{$w_{c,2}$};
			\draw[white, fill=blue]  (7.7,0) circle (0.05);
			\draw[](7.7, 0)  node[above left]{$w_{c,1}$};
			
			\draw[]({8+sqrt(2)},0) node[right]{$A_0$};
			\draw[]({8+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({8-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({8-sqrt(2)},0)node[left]{$A_3$};
			\draw[] ({8-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({8+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			%\draw[-stealth, thick] (8,0) -- (7.7, 0);
			\draw[-stealth, thick] (8.3, 0) -- ({8+sqrt 2}, 0);
			\draw[-stealth, thick]  (8.3,0)--(7.7, 0);
			
			\draw[-stealth, thick] ({8-sqrt 2}, 0) -- (7.7,0);
						
			\draw[-stealth, thick] (8.8,{sqrt(2-0.64)})--(8.3,0) ;
			\draw[-stealth, thick,blue] (7.7,0)--(7.2,{sqrt(2-0.64)}) ;

			\draw[-stealth, thick] (8.8,-{sqrt(2-0.64)})--(8.3,0) ;

			\draw[-stealth, thick,blue] (7.7,0)--(7.2,{-sqrt(2-0.64)});

		\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\draw (4,0) circle [radius=sqrt(2)];
			\draw[dashed] ({4-sqrt(2)},0)--({4+sqrt(2)},0);
			\draw[dashed] ({4-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({4+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({4-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({4+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			%\draw[white, fill=black]  (4,0) circle (0.05);
			\draw[](4.05,-0.08) node[above left ]{$w_0$};
			\draw[white, fill=black]  (4.3,0.3) circle (0.05);
			\draw[](4.4, 0.45)  node[right]{$w_{c,+}$};
			\draw[white, fill=black]  (4.3,-0.3) circle (0.05);
			\draw[](4.4, -0.45)  node[right]{$w_{c,-}$};

			\draw[]({4+sqrt(2)},0) node[right]{$A_0$};
			
			\draw[]({4+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({4-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({4-sqrt(2)},0)node[left]{$A_3$};
			\draw[] ({4-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({4+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			\draw[-stealth, thick] (4,0) -- ({4+sqrt 2}, 0);
			\draw[-stealth, thick] ({4-sqrt 2}, 0) -- (4,0);
			
			\draw[-stealth, thick,blue] (4.3,0.3) -- ({4+sqrt(2-0.04)}, 0.2);
			\draw[-stealth, thick] ({4-sqrt(2-0.04)}, 0.2)-- (4.3,0.3);

			\draw[-stealth, thick] (4.8,{sqrt(2-0.64)})--(4.3,0.3) ;
			\draw[-stealth, thick,blue] (4.3,0.3)--(3.4,{sqrt(2-0.36)}) ;
			
			\draw[-stealth, thick,blue] (4.3,-0.3) -- ({4+sqrt(2-0.04)}, -0.2);
			\draw[-stealth, thick] ({4-sqrt(2-0.04)}, -0.2)-- (4.3,-0.3);
			\draw[-stealth, thick] (4.8,-{sqrt(2-0.64)})--(4.3,-0.3) ;

			\draw[-stealth, thick,blue] (4.3,-0.3)--(3.4,{-sqrt(2-0.36)});
			
			% Upper dashed segment
\draw[dashed,thick] (4.3,0.3)--(4.1,{sqrt(2-0.01)});

% horizontal arrows from right to left
\draw[-stealth, thick] (4.32,0.6332)--(4.16,0.6332);
\draw[-stealth, thick] (4.26,0.9664)--(4.10,0.9664);
\draw[-stealth, thick] (4.20,1.2996)--(4.04,1.2996);

% Middle dashed segment
\draw[dashed,thick] (4.3,-0.3)--(4.3,0.3);

% horizontal arrows from left to right
\draw[-stealth, thick] (4.22,-0.1200)--(4.38,-0.1200);
\draw[-stealth, thick] (4.22, 0.0600)--(4.38, 0.0600);
\draw[-stealth, thick] (4.22, 0.2400)--(4.38, 0.2400);

% Lower dashed segment
\draw[dashed,thick] (4.3,-0.3)--(4.2,{-sqrt(2-0.04)});

% horizontal arrows from right to left
\draw[-stealth, thick] (4.35,-0.6300)--(4.19,-0.6300);
\draw[-stealth, thick] (4.32,-0.9600)--(4.16,-0.9600);
\draw[-stealth, thick] (4.29,-1.2900)--(4.13,-1.2900);

			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
        \draw[red] (0,0) arc (-67.5:-112.5:3);
       \draw[red] (0,0) arc (112.5:157.5:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[right] { $(x,s)$};

      \end{tikzpicture}
\begin{tikzpicture}[scale=1]
      \draw[red] (0,0) arc (-22.5:22.5:3);
       \draw[red] (0,0) arc (157.5:112.5:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[left] { $(x,s)$};
      \end{tikzpicture}
\begin{tikzpicture}[scale=1]
      \draw[red] (0,0) arc (45:0:3);
       \draw[red] (0,0) arc (225:270:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[left] { $(x,s)$};

      \end{tikzpicture}
\begin{tikzpicture}[scale=1]
      \draw[red] (0,0) arc (-67.5:-22.5:3);
       \draw[red] (0,0) arc (112.5:67.5:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[left] { $(x,s)$};

      \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        \draw[red] (0,0) arc (-22.5:-67.5:3);
       \draw[red] (0,0) arc (157.5:202.5:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[right] { $(x,s)$};

      \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        \draw[red] (0,0) arc (45:90:3);
       \draw[red] (0,0) arc (225:180:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[right] { $(x,s)$};

      \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			
			\draw[-stealth, thick, blue] (0,0)--(0,{sqrt(2)});
			\draw[-stealth, thick, blue] (0,-{sqrt(2)})--(0,0);
			
			\draw[stealth-, thick, red]  (-1,-1)--(0,0);
			\draw[stealth-, thick, red]  (1,1)--(0,0);
			\draw[stealth-, thick, red]  (0,0)--(1,-1);
			\draw[stealth-, thick, red]  (0,0)--(-1,1);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[left](0,0) node{$w_0$};
			
			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			
			\draw[stealth-, thick, blue] (0,0)--(0,{sqrt(2)});
			\draw[stealth-, thick, blue] (0,-{sqrt(2)})--(0,0);
			
			\draw[-stealth, thick, red]  (-1,-1)--(0,0);
			\draw[-stealth, thick, red]  (1,1)--(0,0);
			\draw[-stealth, thick, red]  (0,0)--(1,-1);
			\draw[-stealth, thick, red]  (0,0)--(-1,1);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[left](0,0) node{$w_0$};
			
			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			
			\draw[stealth-, thick, red] (0,0)--(0,{sqrt(2)});
			\draw[stealth-, thick, red] (0,-{sqrt(2)})--(0,0);
			
			\draw[stealth-, thick, blue]  (-1,-1)--(0,0);
			\draw[stealth-, thick, blue]  (1,1)--(0,0);
			\draw[stealth-, thick, blue]  (0,0)--(1,-1);
			\draw[stealth-, thick, blue]  (0,0)--(-1,1);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[left](0,0) node{$w_0$};
			
			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			
			\draw[-stealth, thick, red] (0,0)--(0,{sqrt(2)});
			\draw[-stealth, thick, red] (0,-{sqrt(2)})--(0,0);
			
			\draw[-stealth, thick, blue]  (-1,-1)--(0,0);
			\draw[-stealth, thick, blue]  (1,1)--(0,0);
			\draw[-stealth, thick, blue]  (0,0)--(1,-1);
			\draw[-stealth, thick, blue]  (0,0)--(-1,1);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[left](0,0) node{$w_0$};
			
			\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}
		\draw (0,0) circle [radius=sqrt(2)];
		\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[dashed] (0,-{sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] (-1,-1)--(1,1);
			\draw[dashed] (-1,1)--(1,-1);
			%\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0.15) node[right]{$w_0=w_c$};

			%\draw[white, fill=black]  (0.3,0) circle (0.05);
			%\draw[](0.7, 0.15)  node{$w_c$};
						
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](1,1) node[above right]{$A_1$};
			\draw[](0,{sqrt(2)}) node[above]{$A_2$};
			\draw[](-1,1)node[above left]{$A_3$};
			\draw[](-{sqrt(2)},0)node[left]{$A_4$};
			\draw[] (-1,-1) node[below left]{$A_5$};
			\draw[] (0, {-sqrt(2)}) node[below]{$A_6$};
			\draw[](1,-1) node[below right]{$A_7$};
			
			\draw[-stealth, thick] (0,0) -- ({sqrt 2}, 0);
			\draw[-stealth, thick]  (0,0)--(-{sqrt 2}, 0);
			\draw[-stealth, thick] (1.1,{sqrt(2-1.21)})--(0,0) ;
			\draw[-stealth, thick] (1.1,{-sqrt(2-1.21)})--(0,0) ;
			
			\draw[-stealth, thick,blue] (0,0)--(0.1,{-sqrt(2-0.01)});
			\draw[-stealth, thick,blue] (0,0)--(0.1,{sqrt(2-0.01)}) ;
			\draw[-stealth, thick] (-0.9,{sqrt(2-0.81)})--(0,0) ;
			\draw[-stealth, thick] (-0.9,{-sqrt(2-0.81)})--(0,0) ;
			\end{tikzpicture}
\begin{tikzpicture}
		\draw (0,0) circle [radius=sqrt(2)];
		\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[dashed] (0,-{sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] (-1,-1)--(1,1);
			\draw[dashed] (-1,1)--(1,-1);
			%\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[above]{$w_0$};

			\draw[white, fill=black]  (0.3,0) circle (0.05);
			\draw[](0.9, 0.15)  node{$w_{c,2}$};
			
			\draw[white, fill=black]  (-0.3,0) circle (0.05);
			\draw[](-0.85, 0.15)  node{$w_{c,1}$};

			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](1,1) node[above right]{$A_1$};
			\draw[](0,{sqrt(2)}) node[above]{$A_2$};
			\draw[](-1,1)node[above left]{$A_3$};
			\draw[](-{sqrt(2)},0)node[left]{$A_4$};
			\draw[] (-1,-1) node[below left]{$A_5$};
			\draw[] (0, {-sqrt(2)}) node[below]{$A_6$};
			\draw[](1,-1) node[below right]{$A_7$};
			
			\draw[-stealth, thick] (0.3,0) -- ({sqrt 2}, 0);
			\draw[-stealth, thick]  (0.3,0)--(-{sqrt 2}, 0);
			\draw[-stealth, thick] (1.1,{sqrt(2-1.21)})--(0.3,0) ;
			\draw[-stealth, thick] (1.1,{-sqrt(2-1.21)})--(0.3,0) ;
			
			\draw[-stealth, thick,blue] (0.3,0)--(0.1,{-sqrt(2-0.01)});
			\draw[-stealth, thick,blue] (0.3,0)--(0.1,{sqrt(2-0.01)}) ;
			\draw[-stealth, thick] (-1.1,{sqrt(2-1.21)})--(-0.3,0) ;
			\draw[-stealth, thick] (-1.1,{-sqrt(2-1.21)})--(-0.3,0) ;
			\draw[-stealth, thick] (-0.3,0)--(0.3,0) ;
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[dashed] (0,-{sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] (-1,-1)--(1,1);
			\draw[dashed] (-1,1)--(1,-1);
			%\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,-0.25) node{$w_0$};

			\draw[white, fill=black]  (0.2,0) circle (0.05);
			\draw[](-0.15, 0.15)  node{$w_{c,2}$};
			
			\draw[white, fill=black]  (0.7,0) circle (0.05);
			\draw[](1.1, 0.15)  node{$w_{c,3}$};

			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.85, 0.15)  node{$w_{c,1}$};

			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](1,1) node[above right]{$A_1$};
			\draw[](0,{sqrt(2)}) node[above]{$A_2$};
			\draw[](-1,1)node[above left]{$A_3$};
			\draw[](-{sqrt(2)},0)node[left]{$A_4$};
			\draw[] (-1,-1) node[below left]{$A_5$};
			\draw[] (0, {-sqrt(2)}) node[below]{$A_6$};
			\draw[](1,-1) node[below right]{$A_7$};
			
			\draw[-stealth, thick] (0.7,0) -- ({sqrt 2}, 0);
			\draw[-stealth, thick]  (-0.4,0)--(-{sqrt 2}, 0);
			\draw[-stealth, thick]  (-0.4,0)--(0.2, 0);
			\draw[-stealth, thick]   (0.7,0)--(0.2, 0);
			\draw[-stealth, thick] (1.1,{sqrt(2-1.21)})--(0.7,0) ;
			\draw[-stealth, thick] (1.1,{-sqrt(2-1.21)})--(0.7,0) ;
			
			\draw[-stealth, thick,blue] (0.2,0)--(0.1,{-sqrt(2-0.01)});
			\draw[-stealth, thick,blue] (0.2,0)--(0.1,{sqrt(2-0.01)}) ;
			\draw[-stealth, thick] (-1.1,{sqrt(2-1.21)})--(-0.4,0) ;
			\draw[-stealth, thick] (-1.1,{-sqrt(2-1.21)})--(-0.4,0) ;
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[dashed] (0,-{sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] (-1,-1)--(1,1);
			\draw[dashed] (-1,1)--(1,-1);
			%\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[above left ]{$w_0$};

			\draw[white, fill=black]  (0.4,0.2) circle (0.05);
			\draw[](1, 0.3)  node{$w_{c,+}$};
			
			\draw[white, fill=black]  (0.4,-0.2) circle (0.05);
			\draw[](1, -0.35)  node{$w_{c,-}$};

			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.5, 0.15)  node{$w_{c,1}$};

			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](1,1) node[above right]{$A_1$};
			\draw[](0,{sqrt(2)}) node[above]{$A_2$};
			\draw[](-1,1)node[above left]{$A_3$};
			\draw[](-{sqrt(2)},0)node[left]{$A_4$};
			\draw[] (-1,-1) node[below left]{$A_5$};
			\draw[] (0, {-sqrt(2)}) node[below]{$A_6$};
			\draw[](1,-1) node[below right]{$A_7$};

			\draw[-stealth, thick]  (-0.4,0)--(-{sqrt 2}, 0);
			\draw[-stealth, thick]  (-0.4,0)--({sqrt 2}, 0);
			\draw[-stealth, thick] (1.1,{sqrt(2-1.21)})--(0.4,0.2) ;
			\draw[-stealth, thick] (1.1,{-sqrt(2-1.21)})--(0.4,-0.2) ;
			
			\draw[-stealth, thick,blue] (0.4,-0.2)--(0.1,{-sqrt(2-0.01)});
			\draw[-stealth, thick,blue] (0.4,0.2)--(0.1,{sqrt(2-0.01)}) ;
			\draw[-stealth, thick] (-0.9,{sqrt(2-0.81)})--(0.4,0.2) ;
			\draw[-stealth, thick] (-0.9,{-sqrt(2-0.81)})--(0.4,-0.2) ;
			\draw[-stealth,  thick,dashed,blue] (0.4,0.2)--({sqrt(2-0.01)}, 0.1) ;
			\draw[-stealth, thick,dashed,blue] (0.4,-0.2)--({sqrt(2-0.01)}, -0.1) ;
			
			\end{tikzpicture}
			\end{center}
				\caption{}
			\end{subfigure}

	\begin{subfigure}[t]{0.24\textwidth}
	\begin{center}		
		
		\begin{tikzpicture}
		\draw (0,0) circle [radius=sqrt(2)];
		\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[dashed] (0,-{sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] (-1,-1)--(1,1);
			\draw[dashed] (-1,1)--(1,-1);
			%\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0.15) node[right]{$w_0=w_c$};

			%\draw[white, fill=black]  (0.3,0) circle (0.05);
			%\draw[](0.7, 0.15)  node{$w_c$};
						
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](1,1) node[above right]{$A_1$};
			\draw[](0,{sqrt(2)}) node[above]{$A_2$};
			\draw[](-1,1)node[above left]{$A_3$};
			\draw[](-{sqrt(2)},0)node[left]{$A_4$};
			\draw[] (-1,-1) node[below left]{$A_5$};
			\draw[] (0, {-sqrt(2)}) node[below]{$A_6$};
			\draw[](1,-1) node[below right]{$A_7$};
			
			\draw[stealth-, thick] (0,0) -- ({sqrt 2}, 0);
			\draw[stealth-, thick]  (0,0)--(-{sqrt 2}, 0);
			\draw[stealth-, thick,blue] (1.1,{sqrt(2-1.21)})--(0,0) ;
			\draw[stealth-, thick,blue] (1.1,{-sqrt(2-1.21)})--(0,0) ;
			
			\draw[stealth-, thick] (0,0)--(0.1,{-sqrt(2-0.01)});
			\draw[stealth-, thick] (0,0)--(0.1,{sqrt(2-0.01)}) ;
			\draw[stealth-, thick,blue] (-0.9,{sqrt(2-0.81)})--(0,0) ;
			\draw[stealth-, thick,blue] (-0.9,{-sqrt(2-0.81)})--(0,0) ;
			\end{tikzpicture}
		
			\end{center}
				\caption{}
			\end{subfigure}
				\begin{subfigure}[t]{0.24\textwidth}
	\begin{center}		
		
		\begin{tikzpicture}
		\draw (0,0) circle [radius=sqrt(2)];
		\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[dashed] (0,-{sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] (-1,-1)--(1,1);
			\draw[dashed] (-1,1)--(1,-1);
			%\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[above]{$w_0$};

			\draw[white, fill=black]  (0.3,0) circle (0.05);
			\draw[](0.9, 0.15)  node{$w_{c,2}$};
			
			\draw[white, fill=black]  (-0.3,0) circle (0.05);
			\draw[](-0.85, 0.15)  node{$w_{c,1}$};

			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](1,1) node[above right]{$A_1$};
			\draw[](0,{sqrt(2)}) node[above]{$A_2$};
			\draw[](-1,1)node[above left]{$A_3$};
			\draw[](-{sqrt(2)},0)node[left]{$A_4$};
			\draw[] (-1,-1) node[below left]{$A_5$};
			\draw[] (0, {-sqrt(2)}) node[below]{$A_6$};
			\draw[](1,-1) node[below right]{$A_7$};
			
			\draw[stealth-, thick] (0.3,0) -- ({sqrt 2}, 0);
			\draw[stealth-, thick]  (0.3,0)--(-{sqrt 2}, 0);
			\draw[stealth-, thick,blue] (1.1,{sqrt(2-1.21)})--(0.3,0) ;
			\draw[stealth-, thick,blue] (1.1,{-sqrt(2-1.21)})--(0.3,0) ;
			
			\draw[stealth-, thick] (0.3,0)--(0.1,{-sqrt(2-0.01)});
			\draw[stealth-, thick] (0.3,0)--(0.1,{sqrt(2-0.01)}) ;
			\draw[stealth-, thick,blue] (-1.1,{sqrt(2-1.21)})--(-0.3,0) ;
			\draw[stealth-, thick,blue] (-1.1,{-sqrt(2-1.21)})--(-0.3,0) ;
			\draw[stealth-, thick] (-0.3,0)--(0.3,0) ;
			\end{tikzpicture}
		
			\end{center}
				\caption{}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			\begin{center}		
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[dashed] (0,-{sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] (-1,-1)--(1,1);
			\draw[dashed] (-1,1)--(1,-1);
			%\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,-0.25) node{$w_0$};

			\draw[white, fill=black]  (0.2,0) circle (0.05);
			\draw[](-0.15, 0.15)  node{$w_{c,2}$};
			
			\draw[white, fill=black]  (0.7,0) circle (0.05);
			\draw[](1.1, 0.15)  node{$w_{c,3}$};

			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.85, 0.15)  node{$w_{c,1}$};

			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](1,1) node[above right]{$A_1$};
			\draw[](0,{sqrt(2)}) node[above]{$A_2$};
			\draw[](-1,1)node[above left]{$A_3$};
			\draw[](-{sqrt(2)},0)node[left]{$A_4$};
			\draw[] (-1,-1) node[below left]{$A_5$};
			\draw[] (0, {-sqrt(2)}) node[below]{$A_6$};
			\draw[](1,-1) node[below right]{$A_7$};
			
			\draw[stealth-, thick] (0.7,0) -- ({sqrt 2}, 0);
			\draw[stealth-, thick]  (-0.4,0)--(-{sqrt 2}, 0);
			\draw[stealth-, thick]  (-0.4,0)--(0.2, 0);
			\draw[stealth-, thick]   (0.7,0)--(0.2, 0);
			\draw[stealth-, thick,blue] (1.1,{sqrt(2-1.21)})--(0.7,0) ;
			\draw[stealth-, thick,blue] (1.1,{-sqrt(2-1.21)})--(0.7,0) ;
			
			\draw[stealth-, thick] (0.2,0)--(0.1,{-sqrt(2-0.01)});
			\draw[stealth-, thick] (0.2,0)--(0.1,{sqrt(2-0.01)}) ;
			\draw[stealth-, thick,blue] (-1.1,{sqrt(2-1.21)})--(-0.4,0) ;
			\draw[stealth-, thick,blue] (-1.1,{-sqrt(2-1.21)})--(-0.4,0) ;
			\end{tikzpicture}
			\end{center}
				\caption{}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			\begin{center}		
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[dashed] (0,-{sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] (-1,-1)--(1,1);
			\draw[dashed] (-1,1)--(1,-1);
			%\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[above left ]{$w_0$};

			\draw[white, fill=black]  (0.4,0.2) circle (0.05);
			\draw[](1, 0.3)  node{$w_{c,+}$};
			
			\draw[white, fill=black]  (0.4,-0.2) circle (0.05);
			\draw[](1, -0.35)  node{$w_{c,-}$};

			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.5, 0.15)  node{$w_{c,1}$};

			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](1,1) node[above right]{$A_1$};
			\draw[](0,{sqrt(2)}) node[above]{$A_2$};
			\draw[](-1,1)node[above left]{$A_3$};
			\draw[](-{sqrt(2)},0)node[left]{$A_4$};
			\draw[] (-1,-1) node[below left]{$A_5$};
			\draw[] (0, {-sqrt(2)}) node[below]{$A_6$};
			\draw[](1,-1) node[below right]{$A_7$};

			\draw[stealth-, thick]  (-0.4,0)--(-{sqrt 2}, 0);
			\draw[stealth-, thick]  (-0.4,0)--({sqrt 2}, 0);
			\draw[stealth-, thick,blue] (1.1,{sqrt(2-1.21)})--(0.4,0.2) ;
			\draw[stealth-, thick,blue] (1.1,{-sqrt(2-1.21)})--(0.4,-0.2) ;
			
			\draw[stealth-, thick] (0.4,-0.2)--(0.1,{-sqrt(2-0.01)});
			\draw[stealth-, thick] (0.4,0.2)--(0.1,{sqrt(2-0.01)}) ;
			\draw[stealth-, thick,blue] (-0.9,{sqrt(2-0.81)})--(0.4,0.2) ;
			\draw[stealth-, thick,blue] (-0.9,{-sqrt(2-0.81)})--(0.4,-0.2) ;
			\draw[stealth-,  thick,dashed] (0.4,0.2)--({sqrt(2-0.01)}, 0.1) ;
			\draw[stealth-, thick,dashed] (0.4,-0.2)--({sqrt(2-0.01)}, -0.1) ;
			
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
		 \draw (0,3) arc[start angle=180, end angle=270, radius=3];
		 \fill ({3+3*cos(225)},{3+3*sin(225)}) circle (2pt);
		\draw[]({3+3*cos(225)+0.2},{3+3*sin(225)}) node[right]{$(x'_0,s'_0)$};
		\node[] at (1.5,2.5) {$\fL$};
		\draw[dashed]({4.5+3*cos(225)},{1.5+3*sin(225)}) --({1.5+3*cos(225)},{4.5+3*sin(225)});
		
		\node[circle, draw, fill=white, inner sep=1.5pt] at ({3+3*cos(225)},{3+3*sin(225)}) {A};
		
		\node[circle, draw, fill=white, inner sep=1.5pt] at ({1.5+3*cos(225)},{4.5+3*sin(225)}) {C};
		\draw[]({4.5+3*cos(225)-0.2},{1.5+3*sin(225)})  node[left]{$(x_0,s_0)$};

		\node[circle, draw, fill=white, inner sep=1.5pt] at ({4.5+3*cos(225)},{1.5+3*sin(225)})  {B};
		
			\end{tikzpicture}
		\end{subfigure}		
				\begin{subfigure}{0.24\textwidth}
		\begin{center}	
		\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[-stealth, thick, red] (0,0)--({sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, thick, blue] (-{sqrt(2)/2},-{sqrt(3)/sqrt(2)})--(0,0);
			
			\draw[stealth-, thick, red] (0,0)--({sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[stealth-,thick,blue] (-{sqrt(2)/2},{sqrt(3)/sqrt(2)})--(0,0);
			\draw[white, fill=black]  (0,0) circle (0.05);

			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[stealth-, blue, thick] (-0.05,0)--(-0.05,{-sqrt(2)});
			\draw[-stealth, blue, thick] (-0.05,0)--(-0.05,{sqrt(2)});
			
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];

			\draw[stealth-, red, thick] (0.05,0)--(0.05,{-sqrt(2)});
			\draw[-stealth, red, thick] (0.05,0)--(0.05,{sqrt(2)});
			
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}
      \draw[red] (0,0) arc (0:30:2);
      \draw[red] (0,0) arc (0:-30:2);
       \draw[dashed] (0,-1)--(0,1);
      \fill (0,0) circle (1.5pt);
      \draw (0,0) node[right] {$(x,s)$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[red] (0,0) arc (-45:-75:2);
      \draw[red] (0,0) arc (-45:-15:2);
      \fill (0,0) circle (1.5pt);
      \draw (0,0) node[right] {$(x,s)$};
       \draw[dashed] ({-sqrt(2)/2},{-sqrt(2)/2})--({sqrt(2)/2},{sqrt(2)/2});
    \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \draw[red] (0,0) arc (-90:-60:3);
      \draw[red] (0,0) arc (-90:-120:3);
      \fill (0,0) circle (1.5pt);
      \draw (0,0) node[above] {$(x,s)$};
       \draw[dashed] (-1,0)--(1,0);
         \draw (0,-0.6) node{$\phantom{A}$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[red] (0,0) arc (180:210:2);
      \draw[red] (0,0) arc (180:150:2);
      \fill (0,0) circle (1.5pt);
      \draw (0,0) node[right] {$(x,s)$};
       \draw[dashed] (0,-1)--(0,1);
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[red] (0,0) arc (135:165:2);
      \draw[red] (0,0) arc (135:105:2);
      \fill (0,0) circle (1.5pt);
      \draw (0,0) node[right] {$(x,s)$};
       \draw[dashed] ({-sqrt(2)/2},{-sqrt(2)/2})--({sqrt(2)/2},{sqrt(2)/2});
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[red] (0,0) arc (90:120:3);
      \draw[red] (0,0) arc (90:60:3);
      \fill (0,0) circle (1.5pt);
      \draw (0,0) node[above] {$(x,s)$};
           \draw[dashed] (-1,0)--(1,0);
           \draw (0,-0.6) node{$\phantom{A}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \draw[red] (0,0) arc (0:45:3);
       \draw[red] (0,0) arc (180:135:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[right] { $(x,s)$};
           \draw[dashed] (0,0)--(0,1);

      \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \draw[red] (0,0) arc (-45:-90:3);
       \draw[red] (0,0) arc (135:180:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[right] { $(x,s)$};
           \draw[dashed] ({-1/sqrt(2)}, {-1/sqrt(2)})--(0,0);

      \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \draw[red] (0,0) arc (-90:-45:3);
       \draw[red] (0,0) arc (90:45:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[above] { $(x,s)$};
           \draw[dashed] (0,0)--(1,0);

      \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \draw[red] (0,0) arc (180:225:3);
       \draw[red] (0,0) arc (0:-45:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[right] { $(x,s)$};
           \draw[dashed] (0,-1)--(0,0);

      \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \draw[red] (0,0) arc (135:90:3);
       \draw[red] (0,0) arc (-45:0:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[right] { $(x,s)$};
           \draw[dashed] (0,0)--({1/sqrt(2)}, {1/sqrt(2)});;

      \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \draw[red] (0,0) arc (90:135:3);
       \draw[red] (0,0) arc (-90:-135:3);
         \fill (0,0) circle (1.5pt);
    \draw[](0,0) node[above] { $(x,s)$};
           \draw[dashed] (-1,0)--(0,0);

      \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}
			\draw[] (-1,1) arc (90:0:1);
			\draw (0,0) arc (0:-90:1);
			\draw[dashed] (0,0)--(0,{sqrt(2)});
			\draw[] (0,0)--(0,{-sqrt(2)});
			\draw[dashed] (-1,{-sqrt(2)})--(1,{-sqrt(2)});

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, 1.1}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, -1.1}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at (0.5,0) {B};

			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=x_0$};
			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/4})--(-0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/4})--(0.001,{-sqrt(2)/4});
			\draw[-stealth, blue,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
				\draw[-stealth, blue,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
		\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (-1,1) arc (90:0:1);
			\draw (0,0) arc (0:-90:1);
			\draw[dashed] (0,{-sqrt(2)})--(0,0);
			\draw[] (0,0)--(0,{sqrt(2)});
			\draw[dashed] (-1,{-sqrt(2)})--(1,{-sqrt(2)});	
			\draw[white, fill=black]  (0,0) circle (0.05);
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, 1.1}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, -1.1}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at (0.5,0) {A};

			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=x_0$};
			\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});

			\draw[-stealth, blue,thick] (0,{-sqrt(2)})--({+sqrt(2)/2},0);
			\draw[-stealth, blue,thick] ({+sqrt(2)/2},0)--(0,{sqrt(2)});

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
		\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});

			\draw[-stealth, blue,thick] (0,{-sqrt(2)})--({+sqrt(2)/2},0);
			\draw[-stealth, blue,thick] ({+sqrt(2)/2},0)--(0,{sqrt(2)});

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
		\end{tikzpicture}
\begin{tikzpicture}
			\draw (1,1) arc (90:180:1);
			\draw[] (0,0) arc (180:270:1);
			\draw[dashed] (0,{-sqrt(2)})--(0,0);
			\draw[] (0,0)--(0,{sqrt(2)});
			\draw[dashed] (1,{-sqrt(2)})--(-1,{-sqrt(2)});
			
			\draw[white, fill=black]  (0,0) circle (0.05);
					
		\node[circle, draw, fill=white, inner sep=1pt] at ({0.4, 1.1}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({0.4, -1.1}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at (-0.5,0) {B};

			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=x_0$};
			
			\draw[](0,{sqrt(2)}) node[above]{$\phantom{A_1}$};
			\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[stealth-, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[stealth-, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
				\draw[-stealth, red,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			\draw[-stealth, red,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
		\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[stealth-, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[stealth-, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/4})--(-0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/4})--(0.001,{-sqrt(2)/4});
			\draw[-stealth, red,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			\draw[-stealth, red,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}
			\draw (1,1) arc (90:180:1);
			\draw[] (0,0) arc (180:270:1);
			\draw[dashed] (1,{-sqrt(2)})--(-1,{-sqrt(2)});
			\draw[dashed] (0,0)--(0,{sqrt(2)});
			\draw[] (0,{-sqrt(2)})--(0,0);

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};

		\node[circle, draw, fill=white, inner sep=1pt] at ({0.4, 1.1}) {A};
		\node[circle, draw, fill=white, inner sep=1pt] at (-0.5,0) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({0.4, -1.1}) {B};
			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=x_0$};
			
			\draw[](0,{sqrt(2)}) node[above]{$\phantom{A_1}$};

			\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});

			\draw[-stealth, red,thick] (0,{-sqrt(2)})--({+sqrt(2)/2},0);
			\draw[-stealth, red,thick] ({+sqrt(2)/2},0)--(0,{sqrt(2)});

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[stealth-, blue, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[stealth-, blue, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
		\end{tikzpicture}
%		\begin{tikzpicture}
%			
%		
%			
%			\draw[-stealth, red,thick] (0,{-sqrt(2)})--({+sqrt(2)/2},0);
%			\draw[-stealth, red,thick] ({+sqrt(2)/2},0)--(0,{sqrt(2)});
%			
%			\draw[-stealth, red,thick] ({-sqrt(2)/2},0.1)--({+sqrt(2)/2},0.1);
%			\draw[stealth-, red,thick] ({-sqrt(2)/2},-0.1)--({+sqrt(2)/2},-0.1);
%			\draw[red,thick] ({-sqrt(2)/2},-0.1)--({-sqrt(2)/2},0.1);
%			
%			
%			\draw[-stealth, blue,thick] ({-sqrt(2)},0.05)--({sqrt(2)/2},0.05);
%			\draw[stealth-, blue,thick] ({-sqrt(2)},-0.05)--({sqrt(2)/2},-0.05);
%			\draw[blue,thick] ({sqrt(2)/2},-0.05)--({sqrt(2)/2},0.05);
%
%		
%			\draw (0,0) circle [radius=sqrt(2)];
%			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
%			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
%			\draw[](0,0)  node[]{$w_0$};
%		\end{tikzpicture}

		\caption{}
	\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
			\centering
			\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[stealth-, blue, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[stealth-, blue, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});

			\draw[-stealth, red,thick] (0,{-sqrt(2)})--({+sqrt(2)/2},0);
			\draw[-stealth, red,thick] ({+sqrt(2)/2},0)--(0,{sqrt(2)});

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
		\end{tikzpicture}
%		\begin{tikzpicture}
%			
%			
%					
%			\draw[-stealth, red,thick] (0,{-sqrt(2)})--({+sqrt(2)/2},0);
%			\draw[-stealth, red,thick] ({+sqrt(2)/2},0)--(0,{sqrt(2)});
%			
%			\draw[-stealth, red,thick] ({-sqrt(2)/2},0.05)--({+sqrt(2)/2},0.05);
%			\draw[stealth-, red,thick] ({-sqrt(2)/2},-0.05)--({+sqrt(2)/2},-0.05);
%			\draw[red,thick] ({-sqrt(2)/2},-0.05)--({-sqrt(2)/2},0.05);
%			
%			\draw[-stealth, blue,thick] ({-sqrt(2)},0.1)--({sqrt(2)/2},0.1);
%			\draw[stealth-, blue,thick] ({-sqrt(2)},-0.1)--({sqrt(2)/2},-0.1);
%			\draw[blue,thick] ({sqrt(2)/2},-0.1)--({sqrt(2)/2},0.1);
%
%		
%			
%			
%			\draw (0,0) circle [radius=sqrt(2)];
%			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
%			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
%			\draw[](0,0)  node[]{$w_0$};
%		\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=1.2]
			\draw (1,1) arc (90:180:1);
			\draw[] (0,0) arc (180:270:1);
			\draw[dashed] (0,{-sqrt(2)})--(0,0);
			\draw[dashed] (0,0)--(0,{sqrt(2)});
			\draw[dashed] (1,{-sqrt(2)})--(-1,{-sqrt(2)});

			%\draw[dashed] (1,{sqrt(2)})--({1-2*sqrt(2)},{-sqrt(2)});	

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1+cos(225)},{-sin(225)}) {B};
		
			\node[circle, draw, fill=white, inner sep=1pt] at ({1+cos(225)},{sin(225)}) {A};

			\node[circle, draw, fill=white, inner sep=1pt] at ({0.4, -1.1}) {C};
			\node[circle, draw, fill=white, inner sep=1pt] at (-0.5,0) {E};
			\node[circle, draw, fill=white, inner sep=1pt] at ({0.4, 1.1}) {D};
			\node[circle, draw, fill=white, inner sep=1pt] at (0.5,0) {F};

			%\draw[white, fill=black]  (1,{sqrt(2)}) circle (0.05);
			%\draw[](1,{sqrt(2)}) node[left]{$(x,s)$};
			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=x_0$};
			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			
			\draw[](0,{sqrt(2)}) node[above]{$\phantom{A_1}$};

			\end{tikzpicture}

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.45,0.2) node[]{$x$};
			\draw[white, fill=black]  (0.7,0) circle (0.05);
			\draw[](0.7,0.2)  node[right]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (0.7,0) -- (-{sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (0.7,0) -- (-{sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (0.7,0) -- (0.2, {sqrt(2-0.04)});
			\draw[stealth-, thick] (0.7,0) -- (0.2, {-sqrt(2-0.04)} );
			
			\draw[stealth-, thick] (0.7,0)--(0.4,0);
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);
			\draw[-stealth, thick] (0.7,0)--({sqrt(2)},0);
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.45,0.2) node[]{$x$};
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.4,0.2)  node[left]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (-0.4,0) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (-0.4,0) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (-0.4,0) -- (0.2, {sqrt(2-0.04)});
			\draw[stealth-, thick] (-0.4,0) -- (0.2, {-sqrt(2-0.04)} );
			
			\draw[stealth-, thick] (-0.4,0)--(0,0);
			\draw[stealth-, thick] ({-sqrt(2)},0)--(-0.4,0);
			\draw[-stealth, thick] (0.4,0)--({sqrt(2)},0);
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);

			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0.2) node[]{$x$};
			\draw[white, fill=black]  (1,0) circle (0.05);
			\draw[](0.5,-0.3)  node[]{$w_{c,1}$};
			\draw[white, fill=black]  (0.7,0) circle (0.05);
			\draw[](1.25,-0.3)  node[]{$w_{c,2}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (0.7,0) -- (-{sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (0.7,0) -- (-{sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (1,0) -- (0.1, {sqrt(2-0.01)});
			\draw[stealth-, thick] (1,0) -- (0.1, {-sqrt(2-0.01)} );
			
			\draw[stealth-, thick] ({sqrt(2)},0)--(1,0);
			\draw[stealth-, thick] (0.7,0)--(1,0);
			\draw[stealth-, thick] (0.7,0)--(0.4,0);
			
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);

			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[stealth-, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[stealth-, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/4})--(-0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/4})--(0.001,{-sqrt(2)/4});
			\draw[-stealth, red,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			\draw[-stealth, red,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			\draw[](0, {-sqrt(2)}) node[below]{\phantom{$A_3$}};
		\end{tikzpicture}

	\end{subfigure}		
	\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);

			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0.2) node[]{$x$};
			\draw[white, fill=black]  (-1,0) circle (0.05);
			\draw[](-0.5,-0.3)  node[]{$w_{c,2}$};
			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			\draw[](-1.1,-0.3)  node[]{$w_{c,1}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (-0.7,0) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (-0.7,0) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (-1,0) -- (-0.1, {sqrt(2-0.01)});
			\draw[stealth-, thick] (-1,0) -- (-0.1, {-sqrt(2-0.01)} );
			
			\draw[stealth-, thick] ({sqrt(2)},0)--(0.4,0);
			
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);
			\draw[stealth-, thick] (-0.7,0)--(0,0);
			\draw[stealth-, thick] (-0.7,0)--(-1,0);
			
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.3,0) node[above left]{$x$};
			\draw[white, fill=black]  (-0.8,0) circle (0.05);
			\draw[](-1.05,0)  node[below]{$w_{c,1}$};
			\draw[white, fill=black]  (0.8,0) circle (0.05);
			\draw[](1.1,0)  node[below]{$w_{c,2}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[stealth-, thick] (-0.8,0) -- (-0.2, {sqrt(2-0.04)} );
			\draw[stealth-, thick] (-0.8,0) -- (-0.2, {-sqrt(2-0.04)} );
			
			\draw[stealth-, thick] (0.8,0) -- (0.2, {sqrt(2-0.04)});
			\draw[stealth-, thick] (0.8,0) -- (0.2, {-sqrt(2-0.04)} );
			
			\draw[stealth-, thick] ({-sqrt(2)},0)--(-0.8,0);
			\draw[-stealth, thick] (-0.8,0)--(-0.4,0);
			\draw[stealth-, thick] ({sqrt(2)},0)--(0.8,0);
			\draw[-stealth, thick] (0.8,0)--(0,0);
			
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
				
			\caption{}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.3,0) node[above right]{$x$};
			\draw[white, fill=black]  (-0.1,0.4) circle (0.05);
			\draw[](-0.1,0.4)  node[above left]{$w_{c,+}$};
			\draw[white, fill=black]  (-0.1,-0.4) circle (0.05);
			\draw[](-0.1,-0.4)  node[below left]{$w_{c,-}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (-0.1,0.4) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (-0.1,-0.4) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (-0.1,0.4) -- (0.1, 0 );
			\draw[stealth-, thick] (-0.1,-0.4) -- (0.1, 0 );
			
			\draw[-stealth, thick]  (-0.2, {sqrt(2-0.04)} )--(-0.1,0.4) ;
			\draw[-stealth, thick]  (-0.2, {-sqrt(2-0.04)})--(-0.1,-0.4);
			
			\draw[-stealth, thick,blue] (-0.1,0.4) -- ({-sqrt(2-0.04)}, 0.2 );
			\draw[-stealth, thick,blue] (-0.1,-0.4) -- ({-sqrt(2-0.04)}, -0.2 );
			
			\draw[stealth-, thick] ({sqrt(2)},0)--(0.4,0);
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);

			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			%\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			%\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
			\draw[] (-1,1) arc (90:0:1);
			\draw (0,0) arc (0:-90:1);
			\draw[] (0,{-sqrt(2)})--(0,0);
			\draw[dashed] (0,0)--(0,{sqrt(2)});
			\draw[dashed] (-1,{-sqrt(2)})--(1,{-sqrt(2)});

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1-cos(225)},{sin(225)}) {B};
		
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1-cos(225)},{-sin(225)}) {A};

			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, 1.1}) {C};
			\node[circle, draw, fill=white, inner sep=1pt] at (0.4,0) {E};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, -1.1}) {D};
			\node[circle, draw, fill=white, inner sep=1pt] at (-0.5,0) {F};

			%\draw[white, fill=black]  (1,{sqrt(2)}) circle (0.05);
			%\draw[](1,{sqrt(2)}) node[left]{$(x,s)$};
			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=x_0$};
			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			
			\draw[](0,{sqrt(2)}) node[above]{$\phantom{A_1}$};

			\end{tikzpicture}

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.3,0) node[above left]{$x$};
			\draw[white, fill=black]  (0.5,0) circle (0.05);
			\draw[](0.5,0.2)  node[right]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_3$};
			\draw[](0, {sqrt(2)}) node[above]{$A_0$};
			\draw[]({-sqrt(2)},0) node[left]{$A_1$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_2$};

			\draw[stealth-, thick] (0.5,0) -- ({-sqrt(2-0.36)}, 0.6 );
			\draw[stealth-, thick] (0.5,0) -- ({-sqrt(2-0.36)}, -0.6 );
			
			\draw[-stealth, thick,blue] (0.5,0) -- (0.2, {sqrt(2-0.04)});
			\draw[-stealth, thick,blue] (0.5,0) -- (0.2, {-sqrt(2-0.04)} );
			
			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.4,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(0.5,0);
			\draw[-stealth, thick] (0.5,0)--(0,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
				
			\caption{}
			\end{subfigure}			
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.2,0) node[above left]{$x$};
			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			\draw[](-0.6,0.2)  node[left]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_3$};
			\draw[](0, {sqrt(2)}) node[above]{$A_0$};
			\draw[]({-sqrt(2)},0) node[left]{$A_1$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_2$};

			\draw[stealth-, thick] (-0.7,0) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[stealth-, thick] (-0.7,0) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[-stealth, thick,blue] (-0.7,0) -- (-0.2, {sqrt(2-0.04)});
			\draw[-stealth, thick,blue] (-0.7,0) -- (-0.2, {-sqrt(2-0.04)} );
			
			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.7,0);
			\draw[-stealth, thick] ({-0.7},0)--(-0.4,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(0,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
				
			\caption{}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.3,0) node[above left]{$x$};
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0)  node[below]{$w_{c,1}$};
			\draw[white, fill=black]  (0.8,0) circle (0.05);
			\draw[](1.1,0)  node[below]{$w_{c,2}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_3$};
			\draw[](0, {sqrt(2)}) node[above]{$A_0$};
			\draw[]({-sqrt(2)},0) node[left]{$A_1$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_2$};

			\draw[stealth-, thick] (0.4,0) -- ({-sqrt(2-0.36)}, 0.6 );
			\draw[stealth-, thick] (0.4,0) -- ({-sqrt(2-0.36)}, -0.6 );
			
			\draw[-stealth, thick,blue] (0.8,0) -- (0.2, {sqrt(2-0.04)});
			\draw[-stealth, thick,blue] (0.8,0) -- (0.2, {-sqrt(2-0.04)} );
			
			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.4,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(0.8,0);
			\draw[-stealth, thick] (0.4,0)--(0.8,0);
			\draw[-stealth, thick] (0.4,0)--(0,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
%			\draw (0,0) circle [radius=sqrt(2)];
%			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
%			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
%			\draw[white, fill=black]  (0,0) circle (0.05);
%			\draw[white, fill=black]  (0.4,0) circle (0.05);
%			\draw[](0.4,0) node[above right]{$x$};
%			\draw[white, fill=black]  (-0.5,0) circle (0.05);
%			\draw[](-0.5,0.2)  node[left]{$w_c$};
%			\draw[]({sqrt(2)},0) node[right]{$A_0$};
%			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
%			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
%			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};
%			
%
%
%		
%			
%			\draw[-stealth, thick] (-0.5,0) -- ({sqrt(2-0.36)}, 0.6 );
%			\draw[-stealth, thick] (-0.5,0) -- ({sqrt(2-0.36)}, -0.6 );
%			
%			\draw[stealth-, thick] (-0.5,0) -- (-0.2, {sqrt(2-0.04)});
%			\draw[stealth-, thick] (-0.5,0) -- (-0.2, {-sqrt(2-0.04)} );
%			
%			\draw[stealth-, thick] ({sqrt(2)},0)--(0.4,0);
%			\draw[stealth-, thick] ({-sqrt(2)},0)--(-0.5,0);
%			\draw[stealth-, thick] (-0.5,0)--(0,0);
%			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
%			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
%			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
%			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
%			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
%			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
%			\end{tikzpicture}
%				
%
%			\end{subfigure}
			\begin{subfigure}[t]{0.18\textwidth}
			\centering
			\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
				\draw[-stealth, blue,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			\draw[](0, {-sqrt(2)}) node[below]{\phantom{$A_3$}};
		\end{tikzpicture}

	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.3,0) node[above left]{$x$};
			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			\draw[](-1.2,0)  node[below]{$w_{c,1}$};
			\draw[white, fill=black]  (-1,0) circle (0.05);
			\draw[](-0.5,0)  node[below]{$w_{c,2}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_3$};
			\draw[](0, {sqrt(2)}) node[above]{$A_0$};
			\draw[]({-sqrt(2)},0) node[left]{$A_1$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_2$};

			\draw[stealth-, thick] (-0.7,0) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[stealth-, thick] (-0.7,0) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[-stealth, thick,blue] (-1,0) -- (-0.2, {sqrt(2-0.04)});
			\draw[-stealth, thick,blue] (-1,0) -- (-0.2, {-sqrt(2-0.04)} );
			
			\draw[-stealth, thick] ({-sqrt(2)},0)--(-1,0);
			\draw[-stealth, thick] ({-0.7},0)--(-0.4,0);
			\draw[-stealth, thick] ({-0.7},0)--(-1,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(0,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
			\caption{}	

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.3,0) node[above right]{$x$};
			\draw[white, fill=black]  (0.8,0) circle (0.05);
			\draw[](-1.05,0)  node[below]{$w_{c,1}$};
			\draw[white, fill=black]  (-0.8,0) circle (0.05);
			\draw[](1.1,0)  node[below]{$w_{c,2}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (0.8,0) -- (0.2, {sqrt(2-0.04)});
			\draw[-stealth, thick,blue] (0.8,0) -- (0.2, {-sqrt(2-0.04)});
			
			\draw[-stealth, thick] (-0.8,0) -- (-0.2, {sqrt(2-0.04)});
			\draw[-stealth, thick] (-0.8,0) -- (-0.2, {-sqrt(2-0.04)} );
			
			\draw[-stealth, thick] ({sqrt(2)},0)--(0.8,0);
			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.8,0);
			\draw[-stealth, thick] (0.4,0)--(0.8,0);
			\draw[-stealth, thick] (0,0)--(-0.8,0);
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
			\caption{}	

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);

			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.3,0) node[above left]{$x$};
			\draw[white, fill=black]  (0.1,0.4) circle (0.05);
			\draw[](0.1,0.4)  node[above right]{$w_{c,+}$};
			\draw[white, fill=black]  (0.1,-0.4) circle (0.05);
			\draw[](0.1,-0.4)  node[below right]{$w_{c,-}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_3$};
			\draw[](0, {sqrt(2)}) node[above]{$A_0$};
			\draw[]({-sqrt(2)},0) node[left]{$A_1$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_2$};

			\draw[stealth-, thick] (0.1,0.4) -- ({-sqrt(2-0.36)}, 0.6 );
			\draw[stealth-, thick] (0.1,-0.4) -- ({-sqrt(2-0.36)}, -0.6 );
			
			\draw[-stealth, thick,blue] (0.1,0.4) -- (-0.1, 0 );
			\draw[-stealth, thick,blue] (0.1,-0.4) -- (-0.1, 0 );
			
			\draw[stealth-, thick,blue]  (0.2, {sqrt(2-0.04)} )--(0.1,0.4) ;
			\draw[stealth-, thick,blue]  (0.2, {-sqrt(2-0.04)})--(0.1,-0.4);
			
			\draw[stealth-, thick] (0.1,0.4) -- ({sqrt(2-0.04)}, 0.2 );
			\draw[stealth-, thick] (0.1,-0.4) -- ({sqrt(2-0.04)}, -0.2 );
			
			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.4,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(0,0);

			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			%\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			%\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (-1,1) arc (90:0:1);
			\draw (1,1) arc (90:180:1);
			\draw[dashed] (0,{-1.1})--(0,{1.3});
			\draw[dashed] (-1,{-1.1})--(1,{-1.1});

			\draw[white, fill=black]  (0,{-1.1}) circle (0.05);

			\draw[](0,{-1.1}) node[below]{$w_0=x_0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1+cos(-60)},1.2) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1+cos(240)},1.2) {A};
			\draw[white, fill=black]  (0,0) circle (0.05);
			
			\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			\draw[red,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, red, thick] ({-sqrt(2)/2},0.001)--({-sqrt(2)/2},-0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			\draw[red,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, red, thick] ({-sqrt(2)/2},0.001)--({-sqrt(2)/2},-0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) arc (0:-90:1);
			\draw[] (0,0) arc (180:270:1);
			\draw[dashed] (0,{-1.8})--(0,{1)});
			\draw[dashed] (-1,{-1.8})--(1,{-1.8});

			\draw[white, fill=black]  (0,0) circle (0.05);
			
			\draw[white, fill=black]  (0,{-1.8}) circle (0.05);
			\draw[](0,{-1.8}) node[below]{$w_0=x_0$};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1+cos(-60)},-1.4) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1+cos(240)},-1.4) {B};

			\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/4})--(-0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/4})--(0.001,{-sqrt(2)/4});
			\draw[blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\draw[blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}
			\draw (0,0) arc (0:-90:1);
			\draw[red] (0,0) arc (180:270:1);
			\draw[] (0,{-1.8})--(0,0);
			\draw[dashed] (0,0)--(0,{1});
			\draw[dashed] (-1,{-1.8})--(1,{-1.8});

			\draw[white, fill=black]  (0,0) circle (0.05);
			
			\draw[white, fill=black]  (0,{-1.8}) circle (0.05);
			\draw[](0,{-1.8}) node[below]{$w_0=x_0$};
			
			%\node[circle, draw, fill=white, inner sep=1pt] at ({0,0}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1-cos(-60)},{sin(-60)}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1+cos(-60)},{sin(-60)}) {B};
			%\node[circle, draw, fill=white, inner sep=1pt] at ({0, 0.7}) {C};
			
			\node[circle, draw, fill=white, inner sep=1pt] at (0.5,0) {C};
			\node[circle, draw, fill=white, inner sep=1pt] at (-0.5,0) {D};
			%\node[circle, draw, fill=white, inner sep=1pt] at (0,-1.4) {E};
			%\node[circle, draw, fill=white, inner sep=1pt] at ({-1+cos(-60)},-1.4) {E};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1+cos(240)},-1.4) {E};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1-cos(240)},-1.4) {F};
			
			\end{tikzpicture}
	
			\end{subfigure}%
\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0) node[above]{$x$};

			\draw[white, fill=black]  (0.8,0) circle (0.05);
			\draw[](1.1,-0.3)  node{$w_{c,2}$};
			\draw[white, fill=black]  (-0.8,0) circle (0.05);
			\draw[](-1.1,-0.3)  node{$w_{c,1}$};

				\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({-sqrt(2)},0)node[left]{$A_3$};
			\draw[]({+sqrt(2)},0) node[right]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			\draw[-stealth, thick,blue] (0.8,0) -- (-0.6, {sqrt(2-0.36)});
			\draw[-stealth, thick,blue] (0.8,0) -- (-0.6, {-sqrt(2-0.36)} );
			
			\draw[stealth-, thick] (0.8,0) -- (0.8, {sqrt(2-0.64)} );
			\draw[stealth-, thick] (0.8,0) -- (0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick] (-0.8,0) -- (-0.8, {sqrt(2-0.64)});
			\draw[-stealth, thick] (-0.8,0) -- (-0.8, {-sqrt(2-0.64)} );
			
			\draw[-stealth, thick] (0.8,0)--({sqrt(2)},0);
			\draw[stealth-, thick] (0.8,0)--(0.4,0);

			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.8,0);
			\draw[stealth-, thick] (-0.8,0)--(0,0);
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.4,0) node[above]{$x$};

			\draw[white, fill=black]  (0.8,0) circle (0.05);
			\draw[](1.1,-0.3)  node{$w_{c,2}$};
			\draw[white, fill=black]  (-0.8,0) circle (0.05);
			\draw[](-1.1,-0.3)  node{$w_{c,1}$};

				\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({-sqrt(2)},0)node[left]{$A_3$};
			\draw[]({+sqrt(2)},0) node[right]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			\draw[stealth-, thick] (-0.8,0) -- (0.6, {sqrt(2-0.36)});
			\draw[stealth-, thick] (-0.8,0) -- (0.6, {-sqrt(2-0.36)} );
			
			\draw[stealth-, thick] (0.8,0) -- (0.8, {sqrt(2-0.64)} );
			\draw[stealth-, thick] (0.8,0) -- (0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick,blue] (-0.8,0) -- (-0.8, {sqrt(2-0.64)});
			\draw[-stealth, thick,blue] (-0.8,0) -- (-0.8, {-sqrt(2-0.64)} );
			
			\draw[-stealth, thick] (0.8,0)--({sqrt(2)},0);
			\draw[-stealth, thick] (0.8,0)--(0,0);

			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.8,0);
			\draw[-stealth, thick] (-0.8,0)--(-0.4,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0) node[above]{$x$};
			\draw[white, fill=black]  (-0.8,0) circle (0.05);
			\draw[](-0.7,0)  node[below]{$w_{c,1}$};
			
			\draw[white, fill=black]  (0.1,0.4) circle (0.05);
			\draw[](0.1,0.5)  node[right]{$w_{c,+}$};
			\draw[white, fill=black]  (0.1,-0.4) circle (0.05);
			\draw[](0.1,-0.6)  node[right]{$w_{c,+}$};

			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({-sqrt(2)},0)node[left]{$A_3$};
			\draw[]({+sqrt(2)},0) node[right]{$A_0$};
			
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			\draw[-stealth, thick,blue] (0.1,0.4) -- (-0.6, {sqrt(2-0.36)});
			\draw[-stealth, thick,blue] (0.1,-0.4) -- (-0.6, {-sqrt(2-0.36)} );
			
			%\draw[stealth-, thick] (-0.7,0) -- (-0.8, {sqrt(2-0.64)} );
			%\draw[stealth-, thick] (-0.7,0) -- (-0.8, {-sqrt(2-0.64)});

			\draw[stealth-, thick] (0.1,0.4) -- (0.6, {sqrt(2-0.36)});
			\draw[stealth-, thick] (0.1,-0.4) -- (0.6, {-sqrt(2-0.36)} );
			
			\draw[-stealth, thick,dashed]  ({-sqrt(2-0.04)}, 0.2)--(0.1,0.4) ;
			\draw[-stealth, thick,dashed]  ({-sqrt(2-0.04)}, -0.2)--(0.1,-0.4);
			
			\draw[stealth-, thick,blue]  ({sqrt(2-0.04)}, 0.2)--(0.1,0.4) ;
			\draw[stealth-, thick,blue]  ({sqrt(2-0.04)}, -0.2)--(0.1,-0.4);

			\draw[-stealth, thick] (0.4,0)--({sqrt(2)},0);
			%\draw[-stealth, thick] (-0.7,0)--(-0.4,0);
			
			%\draw[-stealth, thick, dashed] (0.1,0.4) -- (0.7, 0 );
			%\draw[-stealth, thick, dashed] (0.1,-0.4) -- (0.7, 0 );

			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.8,0);
			\draw[stealth-, thick] (-0.8,0)--(0,0);
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			%\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			%\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\draw[blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{\phantom{$A_4$}};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{\phantom{$A_5$}};

		\end{tikzpicture}

	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.4,0) node[above]{$x$};
			\draw[](0.7,0)  node[below]{$w_{c,1}$};
			\draw[white, fill=black]  (0.7,0) circle (0.05);
			
			\draw[white, fill=black]  (0.1,0.4) circle (0.05);
			\draw[](0.1,0.5)  node[right]{$w_{c,+}$};
			\draw[white, fill=black]  (0.1,-0.4) circle (0.05);
			\draw[](0.1,-0.6)  node[right]{$w_{c,+}$};

			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({-sqrt(2)},0)node[left]{$A_3$};
			\draw[]({+sqrt(2)},0) node[right]{$A_0$};
			
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			\draw[-stealth, thick,blue] (0.1,0.4) -- (-0.6, {sqrt(2-0.36)});
			\draw[-stealth, thick,blue] (0.1,-0.4) -- (-0.6, {-sqrt(2-0.36)} );
			
			%\draw[stealth-, thick] (-0.7,0) -- (-0.8, {sqrt(2-0.64)} );
			%\draw[stealth-, thick] (-0.7,0) -- (-0.8, {-sqrt(2-0.64)});

			\draw[stealth-, thick] (0.1,0.4) -- (0.6, {sqrt(2-0.36)});
			\draw[stealth-, thick] (0.1,-0.4) -- (0.6, {-sqrt(2-0.36)} );
			
			\draw[-stealth, thick]  ({-sqrt(2-0.04)}, 0.2)--(0.1,0.4) ;
			\draw[-stealth, thick]  ({-sqrt(2-0.04)}, -0.2)--(0.1,-0.4);
			
			\draw[stealth-, thick,blue,dashed]  ({sqrt(2-0.04)}, 0.2)--(0.1,0.4) ;
			\draw[stealth-, thick,blue,dashed]  ({sqrt(2-0.04)}, -0.2)--(0.1,-0.4);

			\draw[-stealth, thick] (0.4,0)--({sqrt(2)},0);
			\draw[-stealth, thick] (0.4,0)--(0,0);
			%\draw[-stealth, thick] (-0.7,0)--(-0.4,0);
			
			%\draw[-stealth, thick, dashed] (0.1,0.4) -- (0.7, 0 );
			%\draw[-stealth, thick, dashed] (0.1,-0.4) -- (0.7, 0 );

			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.4,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0) node[above]{$x$};
			\draw[white, fill=black]  (1,0) circle (0.05);
			\draw[](1.3,-0.3)  node[]{$w_{c,3}$};
			
			\draw[white, fill=black]  (0.7,0) circle (0.05);
			\draw[](0.7,-0.3)  node{$w_{c,2}$};
			\draw[white, fill=black]  (-0.8,0) circle (0.05);
			\draw[](-1.1,-0.3)  node{$w_{c,1}$};

				\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({-sqrt(2)},0)node[left]{$A_3$};
			\draw[]({+sqrt(2)},0) node[right]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			\draw[-stealth, thick,blue] (0.7,0) -- (-0.6, {sqrt(2-0.36)});
			\draw[-stealth, thick,blue] (0.7,0) -- (-0.6, {-sqrt(2-0.36)} );
			
			\draw[stealth-, thick] (1,0) -- (0.8, {sqrt(2-0.64)} );
			\draw[stealth-, thick] (1,0) -- (0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick] (-0.8,0) -- (-0.8, {sqrt(2-0.64)});
			\draw[-stealth, thick] (-0.8,0) -- (-0.8, {-sqrt(2-0.64)} );
			
			\draw[stealth-, thick] (0.7,0)--(1,0);
			\draw[-stealth, thick] (1,0)--({sqrt(2)},0);
			\draw[stealth-, thick] (0.7,0)--(0.4,0);

			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.8,0);
			\draw[stealth-, thick] (-0.8,0)--(0,0);
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
				
			\caption{}
			\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.4,0) node[above]{$x$};
			\draw[white, fill=black]  (1,0) circle (0.05);
			\draw[](1.3,-0.3)  node[]{$w_{c,3}$};
			
			\draw[](-0.5,-0.3)  node{$w_{c,2}$};
			\draw[white, fill=black]  (-0.8,0) circle (0.05);
			\draw[](-1.1,-0.3)  node{$w_{c,1}$};

				\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({-sqrt(2)},0)node[left]{$A_3$};
			\draw[]({+sqrt(2)},0) node[right]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			\draw[stealth-, thick] (-0.6,0) -- (0.6, {sqrt(2-0.36)});
			\draw[stealth-, thick] (-0.6,0) -- (0.6, {-sqrt(2-0.36)} );
			
			\draw[stealth-, thick] (1,0) -- (0.8, {sqrt(2-0.64)} );
			\draw[stealth-, thick] (1,0) -- (0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick,blue] (-0.8,0) -- (-0.8, {sqrt(2-0.64)});
			\draw[-stealth, thick,blue] (-0.8,0) -- (-0.8, {-sqrt(2-0.64)} );
			
			\draw[stealth-, thick] (0,0)--(1,0);
			\draw[-stealth, thick] (1,0)--({sqrt(2)},0);

			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.8,0);
			\draw[stealth-, thick] (-0.8,0)--(-0.6,0);
			\draw[-stealth, thick] (-0.6,0)--(-0.4,0);
			
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[red] (-1,1) arc (90:0:1);
			\draw (1,1) arc (90:180:1);
			\draw[] (0,0)--(0,{1.3});
			\draw[dashed] (0,{-1.1})--(0,0);
			\draw[dashed] (-1,{-1.1})--(1,{-1.1});

			\draw[white, fill=black]  (0,{-1.1}) circle (0.05);

			\draw[](0,{-1.1}) node[below]{$x_0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1+cos(60)},{sin(60)}) {A};			\node[circle, draw, fill=white, inner sep=1pt] at ({1-cos(60)},{sin(60)}) {B};
			
			\node[circle, draw, fill=white, inner sep=1pt] at (-0.5,0) {C};
			\node[circle, draw, fill=white, inner sep=1pt] at (0.5,0) {D};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1+cos(-60)},1.4) {E};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1-cos(-60)},1.4) {F};
			%\node[circle, draw, fill=white, inner sep=1pt] at ({1+cos(240)},1.4) {G};

			\end{tikzpicture}
	
			\end{subfigure}%
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.4,0) node[above]{$x$};
			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			\draw[](-0.6,-0.2)  node[left]{$w_{c,1}$};
			
			\draw[white, fill=black]  (0.5,0) circle (0.05);
			\draw[](0.5,-0.2)  node[right]{$w_{c,2}$};

				\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({+sqrt(2)},0) node[right]{$A_3$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_4$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_5$};
			\draw[]({-sqrt(2)},0)node[left]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_1$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_2$};

			\draw[stealth-, thick] (0.5,0) -- (-0.6, {sqrt(2-0.36)});
			\draw[stealth-, thick] (0.5,0) -- (-0.6, {-sqrt(2-0.36)} );
			
			\draw[stealth-, thick] (-0.7,0) -- (-0.8, {sqrt(2-0.64)} );
			\draw[stealth-, thick] (-0.7,0) -- (-0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick,blue] (0.5,0) -- (0.8, {sqrt(2-0.64)});
			\draw[-stealth, thick,blue] (0.5,0) -- (0.8, {-sqrt(2-0.64)} );
			
			\draw[-stealth, thick] (-0.7,0)--({-sqrt(2)},0);
			\draw[-stealth, thick] (-0.7,0)--(-0.4,0);

			\draw[-stealth, thick] ({sqrt(2)},0)--(0.5,0);
			\draw[-stealth, thick] (0.5,0)--(0,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
				
			\caption{}
			\end{subfigure}	
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0) node[above]{$x$};
			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			\draw[](-0.6,-0.2)  node[left]{$w_{c,1}$};
			
			\draw[white, fill=black]  (0.7,0) circle (0.05);
			\draw[](0.7,-0.2)  node[right]{$w_{c,2}$};

				\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({+sqrt(2)},0) node[right]{$A_3$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_4$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_5$};
			\draw[]({-sqrt(2)},0)node[left]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_1$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_2$};

			\draw[-stealth, thick,blue] (-0.7,0) -- (0.6, {sqrt(2-0.36)});
			\draw[-stealth, thick,blue] (-0.7,0) -- (0.6, {-sqrt(2-0.36)} );
			
			\draw[stealth-, thick] (-0.7,0) -- (-0.8, {sqrt(2-0.64)} );
			\draw[stealth-, thick] (-0.7,0) -- (-0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick] (0.7,0) -- (0.8, {sqrt(2-0.64)});
			\draw[-stealth, thick] (0.7,0) -- (0.8, {-sqrt(2-0.64)} );
			
			\draw[-stealth, thick] (-0.7,0)--({-sqrt(2)},0);

			\draw[-stealth, thick] ({sqrt(2)},0)--(0.7,0);
			\draw[-stealth, thick] (0.4,0)--(0.7,0);
			\draw[stealth-, thick] (-0.7,0)--(0,0);
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
				
			\caption{}
			\end{subfigure}	
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.4,0) node[above]{$x$};
			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			\draw[](-0.7,0)  node[below]{$w_{c,1}$};
			
			\draw[white, fill=black]  (0.1,0.4) circle (0.05);
			\draw[](0.1,0.5)  node[right]{$w_{c,+}$};
			\draw[white, fill=black]  (0.1,-0.4) circle (0.05);
			\draw[](0.1,-0.6)  node[right]{$w_{c,+}$};

				\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({+sqrt(2)},0) node[right]{$A_3$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_4$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_5$};
			\draw[]({-sqrt(2)},0)node[left]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_1$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_2$};

			\draw[stealth-, thick] (0.1,0.4) -- (-0.6, {sqrt(2-0.36)});
			\draw[stealth-, thick] (0.1,-0.4) -- (-0.6, {-sqrt(2-0.36)} );
			
			%\draw[stealth-, thick] (-0.7,0) -- (-0.8, {sqrt(2-0.64)} );
			%\draw[stealth-, thick] (-0.7,0) -- (-0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick,blue] (0.1,0.4) -- (0.6, {sqrt(2-0.36)});
			\draw[-stealth, thick,blue] (0.1,-0.4) -- (0.6, {-sqrt(2-0.36)} );
			
			\draw[-stealth, thick]  ({sqrt(2-0.04)}, 0.2)--(0.1,0.4) ;
			\draw[-stealth, thick]  ({sqrt(2-0.04)}, -0.2)--(0.1,-0.4);
			
			\draw[-stealth, thick] (-0.7,0)--({-sqrt(2)},0);
			\draw[-stealth, thick] (-0.7,0)--(-0.4,0);
			
			\draw[stealth-, thick,dashed,blue]  ({-sqrt(2-0.04)}, 0.2)--(0.1,0.4) ;
			\draw[stealth-, thick,dashed,blue]  ({-sqrt(2-0.04)}, -0.2)--(0.1,-0.4);
			
			%\draw[-stealth, thick, dashed] (0.1,0.4) -- (-0.1, 0 );
			%\draw[-stealth, thick, dashed] (0.1,-0.4) -- (-0.1, 0 );

			\draw[-stealth, thick] ({sqrt(2)},0)--(0,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}

			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			%\draw[red,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({-sqrt(2)/2},0.001)--({-sqrt(2)/2},-0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{\phantom{$A_4$}};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{\phantom{$A_5$}};

		\end{tikzpicture}

	\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0) node[above]{$x$};
			\draw[white, fill=black]  (0.7,0) circle (0.05);
			\draw[](0.7,0)  node[below]{$w_{c,1}$};
			
			\draw[white, fill=black]  (0.1,0.4) circle (0.05);
			\draw[](0.1,0.5)  node[right]{$w_{c,+}$};
			\draw[white, fill=black]  (0.1,-0.4) circle (0.05);
			\draw[](0.1,-0.6)  node[right]{$w_{c,+}$};

				\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({+sqrt(2)},0) node[right]{$A_3$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_4$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_5$};
			\draw[]({-sqrt(2)},0)node[left]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_1$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_2$};

			\draw[stealth-, thick] (0.1,0.4) -- (-0.6, {sqrt(2-0.36)});
			\draw[stealth-, thick] (0.1,-0.4) -- (-0.6, {-sqrt(2-0.36)} );
			
			%\draw[stealth-, thick] (-0.7,0) -- (-0.8, {sqrt(2-0.64)} );
			%\draw[stealth-, thick] (-0.7,0) -- (-0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick,blue] (0.1,0.4) -- (0.6, {sqrt(2-0.36)});
			\draw[-stealth, thick,blue] (0.1,-0.4) -- (0.6, {-sqrt(2-0.36)} );
			
			\draw[-stealth, thick,dashed]  ({sqrt(2-0.04)}, 0.2)--(0.1,0.4) ;
			\draw[-stealth, thick,dashed]  ({sqrt(2-0.04)}, -0.2)--(0.1,-0.4);
			
			\draw[-stealth, thick] (0,0)--({-sqrt(2)},0);

			\draw[stealth-, thick,blue]  ({-sqrt(2-0.04)}, 0.2)--(0.1,0.4) ;
			\draw[stealth-, thick,blue]  ({-sqrt(2-0.04)}, -0.2)--(0.1,-0.4);
			
			%\draw[-stealth, thick, dashed] (0.1,0.4) -- (-0.1, 0 );
			%\draw[-stealth, thick, dashed] (0.1,-0.4) -- (-0.1, 0 );

			\draw[-stealth, thick] ({sqrt(2)},0)--(0.7,0);
			\draw[-stealth, thick] (0.4,0)--(0.7,0);
			
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
				
			\caption{}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.4,0) node[above]{$x$};
			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			\draw[](-0.6,-0.2)  node[left]{$w_{c,1}$};
			
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,-0.2)  node{$w_{c,2}$};
			\draw[white, fill=black]  (0.8,0) circle (0.05);
			\draw[](1.1,-0.2)  node{$w_{c,3}$};

				\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[]({+sqrt(2)},0) node[right]{$A_3$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_4$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_5$};
			\draw[]({-sqrt(2)},0)node[left]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_1$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_2$};

			\draw[stealth-, thick] (0.4,0) -- (-0.6, {sqrt(2-0.36)});
			\draw[stealth-, thick] (0.4,0) -- (-0.6, {-sqrt(2-0.36)} );
			
			\draw[stealth-, thick] (-0.7,0) -- (-0.8, {sqrt(2-0.64)} );
			\draw[stealth-, thick] (-0.7,0) -- (-0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick,blue] (0.8,0) -- (0.8, {sqrt(2-0.64)});
			\draw[-stealth, thick,blue] (0.8,0) -- (0.8, {-sqrt(2-0.64)} );
			
			\draw[-stealth, thick] (-0.7,0)--({-sqrt(2)},0);
			\draw[-stealth, thick] (-0.7,0)--(-0.4,0);

			\draw[-stealth, thick] ({sqrt(2)},0)--(0.8,0);
			\draw[-stealth, thick] (0.4,0)--(0.8,0);
			\draw[-stealth, thick] (0.4,0)--(0,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
				
			\caption{}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0) node[above]{$x$};
			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			\draw[](-0.6,-0.2)  node[left]{$w_{c,1}$};
			
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.4,-0.2)  node{$w_{c,2}$};
			\draw[white, fill=black]  (0.8,0) circle (0.05);
			\draw[](1.1,-0.2)  node{$w_{c,3}$};

			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			
			\draw[]({+sqrt(2)},0) node[right]{$A_3$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_4$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_5$};
			\draw[]({-sqrt(2)},0)node[left]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_1$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_2$};

			\draw[-stealth, thick,blue] (-0.4,0) -- (0.6, {sqrt(2-0.36)});
			\draw[-stealth, thick,blue] (-0.4,0) -- (0.6, {-sqrt(2-0.36)} );
			
			\draw[stealth-, thick] (-0.7,0) -- (-0.8, {sqrt(2-0.64)} );
			\draw[stealth-, thick] (-0.7,0) -- (-0.8, {-sqrt(2-0.64)});

			\draw[-stealth, thick] (0.8,0) -- (0.8, {sqrt(2-0.64)});
			\draw[-stealth, thick] (0.8,0) -- (0.8, {-sqrt(2-0.64)} );
			
			\draw[-stealth, thick] (-0.7,0)--({-sqrt(2)},0);
			\draw[-stealth, thick] (-0.7,0)--(-0.4,0);
			\draw[-stealth, thick] (0,0)--(-0.4,0);

			\draw[-stealth, thick] ({sqrt(2)},0)--(0.8,0);
			\draw[-stealth, thick] (0.4,0)--(0.8,0);
		
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}
			\draw[] (-1,1) arc (90:0:1);
			\draw (0,0) arc (0:-90:1);
			\draw[dashed] (0,0)--(0,{sqrt(2)});
			\draw[] (0,0)--(0,{-sqrt(2)});
			\draw[dashed] (-1,{-sqrt(2)})--(1,{-sqrt(2)});

			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0,0.75) circle (0.05);
			\draw[](0,0.75)  node[right]{$(x_0,s_0)$};
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, 1.1}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, -1.1}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at (0.5,0) {B};

			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=x_0$};
			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}
		\end{subfigure}	
	\begin{subfigure}[t]{0.3\textwidth}
			\centering
			\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			%\draw[-stealth, blue,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			%\draw[-stealth, blue,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
		\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (-1,1) arc (90:0:1);
			\draw (0,0) arc (0:-90:1);
			\draw[dashed] (0,0)--(0,{sqrt(2)});
			\draw[] (0,0)--(0,{-sqrt(2)});
			\draw[dashed] (-1,{-sqrt(2)})--(1,{-sqrt(2)});

			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (0,-0.75) circle (0.05);
			\draw[](0,-0.75)  node[right]{$(x_0,s_0)$};
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, 1.1}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.4, -1.1}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at (0.5,0) {B};

			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=x_0$};
			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}
		\end{subfigure}	
		\begin{subfigure}[t]{0.3\textwidth}
			\centering
			\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/4})--(-0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/4})--(0.001,{-sqrt(2)/4});
			%\draw[-stealth, blue,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			%\draw[-stealth, blue,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			%\draw[-stealth, blue,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			%\draw[-stealth, blue,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
		\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (-1,1) arc (90:0:1);
			\draw (1,1) arc (90:180:1);
			\draw[dashed] (0,{-1.1})--(0,0);
			\draw[] (0,0)--(0,{1.4});
			\draw[dashed] (-1,{-1.1})--(1,{-1.1});
			
			\draw[white, fill=black]  (0,1.3) circle (0.05);
			\draw[](0,1.3)  node[above]{$(x_0,s_0)$};

			\draw[white, fill=black]  (0,{-1.1}) circle (0.05);

			\draw[](0,{-1.1}) node[below]{$w_0=x_0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1+cos(-60)},1.2) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1+cos(240)},1.2) {A};
			\draw[white, fill=black]  (0,0) circle (0.05);
			
			\end{tikzpicture}
	
			\end{subfigure}%
			\begin{subfigure}[t]{0.3\textwidth}
			\centering
			\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			%\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			%\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, blue, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			%\draw[red,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({-sqrt(2)/2},0.001)--({-sqrt(2)/2},-0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			%\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			%\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, blue, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			%\draw[red,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({-sqrt(2)/2},0.001)--({-sqrt(2)/2},-0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
			\draw[red] (-1,1) arc (90:0:1);
			%\draw (0,0) arc (0:-90:1);
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] (-1,{-sqrt(2)})--(2,{-sqrt(2)});

			\draw[dashed] (-1,{sqrt(2)})--({2*sqrt(2)-1},{-sqrt(2)});

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[white, fill=black]  (-1,{sqrt(2)}) circle (0.05);
			%\draw[](-1.6,{sqrt(2)}) node[]{$(x,s)$};
			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0$};
			\draw[white, fill=black]  ({2*sqrt(2)-1},{-sqrt(2)}) circle (0.05);
			\draw[]({2*sqrt(2)-1},{-sqrt(2)}) node[below]{$w_c$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at (-1,{sqrt(2)}) {A};
		
			\node[circle, draw, fill=white, inner sep=1pt] at (1,{sqrt(2)}) {B};	
			
			\node[circle, draw, fill=white, inner sep=1pt] at (1,{-sqrt(2)+0.8}) {D};
		
			\node[circle, draw, fill=white, inner sep=1pt] at (-1,{-sqrt(2)+0.8}) {C};

			\end{tikzpicture}

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[above right]{$w_0$};
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.5,0.2) node[]{$x$};
			\draw[white, fill=black]  (0.5,0) circle (0.05);
			\draw[](0.5,0.2)  node[]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[]({-sqrt(2)},0) node[left]{$A_1$};

			\draw[stealth-, thick] (0.5,0) -- ({-sqrt(2-0.36)}, 0.6 );
			\draw[stealth-, thick] (0.5,0) -- ({-sqrt(2-0.36)}, -0.6 );
			
			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.4,0);
			\draw[stealth-, thick] ({sqrt(2)},0)--(0.5,0);
			\draw[-stealth, thick] (0.5,0)--(0,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[above right]{$w_0$};
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.5,0.2) node[]{$x$};
			\draw[white, fill=black]  (-0.5,0) circle (0.05);
			\draw[](-0.5,0.2)  node[]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[]({-sqrt(2)},0) node[left]{$A_1$};

			\draw[-stealth, thick,blue] (-0.5,0) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (-0.5,0) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.5,0);
			\draw[stealth-, thick] ({sqrt(2)},0)--(0.4,0);
			\draw[stealth-, thick] (-0.5,0)--(0,0);
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above right]{$w_0$};

			\draw[ thick] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\end{tikzpicture}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[above right]{$w_0$};
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			\draw[](-0.5,0.2) node[]{$x$};
			\draw[white, fill=black]  (-1,0) circle (0.05);
			\draw[](-1,0.2)  node[]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_0$};

			\draw[stealth-, thick] (-1,0) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[stealth-, thick] (-1,0) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] ({-sqrt(2)},0)--(-1,0);
			\draw[stealth-, thick] ({-0.4},0)--(-1,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(0,0);
			\draw[-stealth, thick] (-0.3,0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,0.2)--(-0.1,0);
			\draw[-stealth, thick] (-0.3,-0.2)--(-0.3,0);
			\draw[-stealth, thick] (-0.2,-0.2)--(-0.2,0);
			\draw[-stealth, thick] (-0.1,-0.2)--(-0.1,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[above right]{$w_0$};
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.5,0.2) node[]{$x$};
			\draw[white, fill=black]  (1,0) circle (0.05);
			\draw[](1,0.2)  node[]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_0$};

			\draw[-stealth, thick,blue] (1,0) -- ({-sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (1,0) -- ({-sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);
			\draw[stealth-, thick] (1,0)--(0.4,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(1,0);
			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}
			\draw[] (0,0) arc (135:225:1);
			\draw (0,0) arc (135:45:1);
			\draw[dashed] (0,0)--(-1.5,-1.5);
			\draw[] (0,0)--(1,1);
			\draw[dashed] (-2.5,-1.5)--(-0.5,-1.5);

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\draw[white, fill=black]  (-1.5,-1.5) circle (0.05);
			\draw[](-1.5,-1.5) node[below]{$w_0=x_0-s_0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.55, -1}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1, 0.55}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at (-0.25,0.25) {B};

			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (0,0) arc (135:225:1);
			\draw (0,0) arc (135:45:1);
			\draw[] (0,0)--(-1.5,-1.5);
			\draw[dashed] (0,0)--(1,1);
			\draw[dashed] (-2.5,-1.5)--(-0.5,-1.5);

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\draw[white, fill=black]  (-1.5,-1.5) circle (0.05);
			\draw[](-1.5,-1.5) node[below]{$w_0=x_0-s_0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({-0.55, -1}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1, 0.55}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at (-0.25,0.25) {A};

			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (0,0) arc (-45:-135:1);
			\draw (0,0) arc (-45:45:1);
			\draw[] (0,0)--(-1,-1);
			\draw[dashed] (0,0)--(1,1);
			\draw[dashed] (-2,-1)--(0,-1);

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\draw[white, fill=black]  (-1,-1) circle (0.05);
			\draw[](-1,-1) node[below]{$w_0=x_0-s_0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({0.55, 1}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1, -0.55}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at (0.25,-0.25) {B};

			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (0,0) arc (-45:-135:1);
			\draw (0,0) arc (-45:45:1);
			\draw[dashed] (0,0)--(-1,-1);
			\draw[] (0,0)--(1,1);
			\draw[dashed] (-2,-1)--(0,-1);

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\draw[white, fill=black]  (-1,-1) circle (0.05);
			\draw[](-1,-1) node[below]{$w_0=x_0-s_0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({0.55, 1}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1, -0.55}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at (0.25,-0.25) {A};

			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}
			\draw[] (0,0) arc (-90:0:1);
			\draw[] (0,0) arc (-90:-180:1);
			\draw[] (0,0)--(-1,0);
			\draw[dashed] (0,0)--(1,0);
			\draw[dashed] (-1,-1)--(1,-1);

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\draw[white, fill=black]  (0,-1) circle (0.05);
			\draw[](0,-1) node[below]{$\wt w_0=0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({0,-0.3}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1.1,0.3}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1.1,0.3}) {A};

			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (0,0) arc (-90:0:1);
			\draw[] (0,0) arc (-90:-180:1);
			\draw[dashed] (0,0)--(-1,0);
			\draw[] (0,0)--(1,0);
			\draw[dashed] (-1,-1)--(1,-1);

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\draw[white, fill=black]  (0,-1) circle (0.05);
			\draw[](0,-1) node[below]{$\wt w_0=0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({0,-0.3}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1.1,0.3}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1.1,0.3}) {A};

			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (0,1) arc (90:0:1);
			\draw[] (0,1) arc (90:180:1);
			\draw[dashed] (0,1)--(-1,1);
			\draw[] (0,1)--(1,1);
			\draw[dashed] (-1,-1)--(1,-1);

			\draw[white, fill=black]  (0,1) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\draw[white, fill=black]  (0,-1) circle (0.05);
			\draw[](0,-1) node[below]{$\wt w_0=0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({0,1.3}) {B};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1.1,0.7}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1.1,0.7}) {B};

			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (0,1) arc (90:0:1);
			\draw[] (0,1) arc (90:180:1);
			\draw[] (0,1)--(-1,1);
			\draw[dashed] (0,1)--(1,1);
			\draw[dashed] (-1,-1)--(1,-1);

			\draw[white, fill=black]  (0,1) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\draw[white, fill=black]  (0,-1) circle (0.05);
			\draw[](0,-1) node[below]{$\wt w_0=0$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at ({0,1.3}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({1.1,0.7}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({-1.1,0.7}) {B};

			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}
        \draw[] (-2.5,0)--(-0.5,0);
        \foreach \x in {-2,-1.8,-1.6,-1.4,-1.2,-1} {
          	\draw[-stealth] (\x,0)--(\x,0.2);
		\draw[-stealth] (\x,0)--(\x,-0.2);
  }
  		\draw[-stealth] (-2,0)--(-2.2,0);
		\draw[-stealth] (-1,0)--(-0.8,0);
 % \foreach \x in {1, 1.2, 1.4, 1.6, 1.8, 2} {
 %   \fill (\x,0) circle (1pt);
 %   \draw[fill=white] (0,0) circle (1pt);
 % }
  \node at (-2, -0.4) {\tiny $x-s$};
  \node at (-1, -0.4) {\tiny $y-t$};
  %\node at (1, -0.2) {$y$};
  %\node at (2, -0.2) {$x$};
      \end{tikzpicture}
    }
  \end{subfigure}
 \begin{subfigure}{0.24\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}
        \draw[] (-2.5,0)--(-0.5,0);
        \foreach \x in {-2,-1.8,-1.6,-1.4,-1.2,-1} {
   \draw[stealth-] (\x,0)--(\x,0.2);
		\draw[stealth-] (\x,0)--(\x,-0.2);
  }
  		\draw[stealth-] (-2,0)--(-2.2,0);
		\draw[stealth-] (-1,0)--(-0.8,0); % \foreach \x in {1, 1.2, 1.4, 1.6, 1.8, 2} {
 %   \fill (\x,0) circle (1pt);
 %   \draw[fill=white] (0,0) circle (1pt);
 % }
  \node at (-2, -0.4) {\tiny $y-t$};
  \node at (-1, -0.4) {\tiny $x-s$};
  %\node at (1, -0.2) {$y$};
  %\node at (2, -0.2) {$x$};
      \end{tikzpicture}
    }
  \end{subfigure}
  \begin{subfigure}{0.24\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}
        \draw[] (0.5,0)--(2.5,0);
    \foreach \x in {1, 1.2, 1.4, 1.6, 1.8, 2} {
   \draw[-stealth] (\x,0)--(\x,0.2);
		\draw[-stealth] (\x,0)--(\x,-0.2);
  }
  		\draw[-stealth] (1,0)--(0.8,0);
		\draw[-stealth] (2,0)--(2.2,0);
  \node at (1, -0.4) {\tiny $y$};
  \node at (2, -0.4) {\tiny $x$};
      \end{tikzpicture}
    }
  \end{subfigure}
  \begin{subfigure}{0.24\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}
        \draw[] (0.5,0)--(2.5,0);
    \foreach \x in {1,1.2, 1.4, 1.6, 1.8,2} {
     	\draw[stealth-] (\x,0)--(\x,0.2);
	\draw[stealth-] (\x,0)--(\x,-0.2);
  }
  		\draw[stealth-] (1,0)--(0.8,0);
		\draw[stealth-] (2,0)--(2.2,0);

  \node at (1, -0.4) {\tiny $x$};
  \node at (2, -0.4) {\tiny $y$};
      \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}
        \draw[red] (2,0) arc[start angle=-90, end angle=-225, radius=2];
        \draw (0,0)--(2,0);
        \draw (0,0)--(0,3);
          \filldraw  (0,2)  circle (1pt) node[left]{$\zeta_1$};
          \filldraw  (0,0)  circle (1pt) node[left]{$\zeta$};
          
          \filldraw (0.05, 1.35) circle (1pt) node[left]{};
        \draw[blue](0.05, 1.35)-- (0.2998,0.9468);
              \draw[blue](0.05, 1.35)-- (0.0079,1.8225);
       
      \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}{0.4\textwidth}
    \centering
      \begin{tikzpicture}
        \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw ({10+10*sin(250)},0)--(5,0);
        \draw ({10+10*sin(250)},0)--({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});
        \draw[red] ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)}) arc[start angle=0, end angle=-60, radius=2];
         \draw ({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2})--({10+5*sin(250)-5*cos(20)-(1-1/sqrt(2))*2},{5+5*cos(250)-5*sin(20)-2/sqrt(2)});
          \filldraw  ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)})  circle (1pt) node[right]{$\zeta_1$};
	 \filldraw  ({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2})  circle (1pt) node[right]{$\zeta'$};
	 \draw[dashed, thick] ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)}) --({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});
	  \filldraw  ({10+5*sin(250)-5*cos(20)},0)  circle (1pt) node[left]{$\zeta$};
	    \filldraw ({10+5*sin(250)-5*cos(20)+0.1}, 1.2) circle (1pt) node[left]{};
	    \draw[blue,thick] ({10+5*sin(250)-5*cos(20)+0.1}, 1.2)--(3.3584,0.2772);
	    \draw[blue] ({10+5*sin(250)-5*cos(20)+0.1}, 1.2)--(0.3234,0.5595);
	    \draw[blue] ({10+5*sin(250)-5*cos(20)+0.1}, 1.2)--(0.5559, 2.2642);

      \end{tikzpicture}      
  \end{subfigure}
    \begin{subfigure}{0.25\textwidth}
    \centering
      \begin{tikzpicture}
        \draw[red] (0,3) arc[start angle=180, end angle=270, radius=3];
        \draw (0,0)--(3,0);
        \draw (0,0)--(0,{3-(sqrt(2)-1)*3});
         \draw[red] (0,3) arc[start angle=0, end angle=-60, radius=3];
         \draw (0,{3-(sqrt(2)-1)*3})--({-(1-1/sqrt(2))*3},{3-3/sqrt(2)});
      	 \filldraw  (0,3)  circle (1pt) node[right]{$\zeta_1$};
	 \filldraw  (0,{3-(sqrt(2)-1)*3})  circle (1pt);
	 \draw node at (0.1,{3-(sqrt(2)-1)*3-0.4})[left]{$\zeta'$};
	 
	  \draw[dashed,thick] (0,3) --(0,{3-(sqrt(2)-1)*3});
	   \filldraw  (0,0)  circle (1pt) node[left]{$\zeta$};
	   
	    \filldraw (0,2.2) circle (1pt) node[left]{};
	    \draw[blue] (0,2.2)--(0,3);
	    \draw[blue] (0,2.2)--({96/241},{363/241});
	    \draw[blue] (0,2.2)--({-96/241},{363/241});
	   
      \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=1.5, baseline=(current bounding box.north)]
  \pgfmathsetmacro{\rr}{sqrt(25-(5+10*sin(260))^2)}
  \pgfmathsetmacro{\ang}{asin(\rr/5)}

  % key points
  \coordinate (A) at ({-10-10*sin(260)},{10+10*sin(260)});
  \coordinate (B) at ({5*tan(22.5)-\rr},{10+10*sin(260)});
  \coordinate (C) at ({-10-10*sin(260)},{-5*tan(22.5)+\rr});

  % light blue region
  \fill[blue!20, opacity=0.4]
    (A) -- (B)
    arc[start angle={270-\ang}, end angle=225, radius=5]
    arc[start angle=45, end angle=\ang, radius=5]
    -- cycle;

  \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
  \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
  \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
  \draw[red] ({-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];

  \draw ({-10-10*sin(260)},{10+10*sin(260)})--
        ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
  \draw ({-10-10*sin(260)},{10+10*sin(260)})--
        ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

  \draw[thick,blue] ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
        ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});
  \draw[thick,blue] ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--
        ({-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

  \node[circle, draw, fill=white, inner sep=4pt] at ({-10-10*sin(260)},{10+10*sin(260)}) {};
\end{tikzpicture}

  \end{minipage}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.23\textwidth}
  \centering
  \begin{minipage}[t][4cm][c]{\linewidth}
    \centering
   \begin{tikzpicture}[scale=1.1, baseline=(current bounding box.north)]
  \begin{scope}[rotate=180]
    \pgfmathsetmacro{\t}{tan(22.5)}
    \pgfmathsetmacro{\s}{sqrt(25-(5*\t)^2)}
    \pgfmathsetmacro{\ya}{5-\s}
    \pgfmathsetmacro{\xb}{-5+\s}
    \pgfmathsetmacro{\anga}{180+atan(\s/(5*\t))}
    \pgfmathsetmacro{\angb}{atan((5*\t)/\s)}

    % light blue filled region
    \fill[blue!20]
      (0,0) -- (0,\ya)
      arc[start angle=\anga, end angle=225, radius=5]
      arc[start angle=45, end angle=\angb, radius=5]
      -- cycle;

    \draw[red] ({5*tan(22.5)},0) arc[start angle=270, end angle=225, radius=5];
    \draw[red] (0,{-5*tan(22.5)}) arc[start angle=0, end angle=45, radius=5];

    \draw (0,0)--({5*tan(22.5)},0);
    \draw (0,0)--(0,{-5*tan(22.5)});
    \node[circle, draw, fill=white, inner sep=4pt]
      at ({5*tan(22.5)-5/sqrt(2)},{5-5/sqrt(2)}) {};

    \draw (0,0)--(0,{5-sqrt(25-(5*tan(22.5)-0)^2)});
    \draw (0,0)--({-5+sqrt(25-(5*tan(22.5)-0)^2)},0);
  \end{scope}
\end{tikzpicture}
  \end{minipage}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.23\textwidth}
  \centering
  \begin{minipage}[t][4cm][c]{\linewidth}
    \centering
    \begin{tikzpicture}[scale=1.1, baseline=(current bounding box.north)]
      \draw[red] ({5*tan(22.5)},0) arc[start angle=270, end angle=225, radius=5];
      \draw[red] (0,{-5*tan(22.5)}) arc[start angle=0, end angle=45, radius=5];

      \draw (0,0)--({5*tan(22.5)},0);
      \draw (0,0)--(0,{-5*tan(22.5)});
      \draw[thick,blue] (0,0)--({5*tan(22.5)-5/sqrt(2)},{5-5/sqrt(2)});
      \node[circle, draw, fill=white, inner sep=4pt] at ({5*tan(22.5)-5/sqrt(2)},{5-5/sqrt(2)}) {};
    \end{tikzpicture}
  \end{minipage}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.25\textwidth}
  \centering
  \begin{minipage}[t][4cm][c]{\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.8, baseline=(current bounding box.north)]
    \fill[blue!20]
    (0,0) -- (0,4)
    arc[start angle=180, end angle=225, radius=4]
    -- ({8-4*sqrt(2)},0)
    -- cycle;
      \draw[red] (0,4) arc[start angle=180, end angle=270, radius=4];
      \draw (0,0)--(4,0);
      \draw (0,0)--(0,4);
      \draw[thick,blue] ({4-2*sqrt(2)},{4-2*sqrt(2)})--({8-4*sqrt(2)},0);
      \node[circle, draw, fill=white, inner sep=4pt] at ({4-2*sqrt(2)},{4-2*sqrt(2)}) {};
    \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			%\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			%\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, blue, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			%\draw[red,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({-sqrt(2)/2},0.001)--({-sqrt(2)/2},-0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			%\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			%\draw[blue,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, blue, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			%\draw[red,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({-sqrt(2)/2},0.001)--({-sqrt(2)/2},-0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			%\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
		\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			%\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			%\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/4})--(-0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/4})--(0.001,{-sqrt(2)/4});
			%\draw[blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			%\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			%\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			%\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			%\draw[blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			%\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=1.2]
\fill[blue!15]
  (0.60307379,0.60307379) -- (1.57979857,0.60307379)
  arc[start angle=90,end angle=78.473760,radius=5]
  -- (1.779631,1.175183)
  arc[start angle=229.903734,end angle=208.431706,radius=5]
  -- cycle;

         \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=200, end angle=250, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw[red] ({5+5*cos(250)}, {5+5*sin(250)}) arc[start angle=70, end angle=90, radius=5];
        \draw ({10+10*sin(250)},{10+10*sin(250)})--({10+10*sin(250)},{5+10*cos(250)});
        \draw ({10+10*sin(250)},{10+10*sin(250)})--({5+10*cos(250)}, {10+10*sin(250)});
        \draw ({5+10*cos(250)}, {10+10*sin(250)})--({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)});
        \draw ( {10+10*sin(250)}, {5+10*cos(250)})--({10+10*sin(250)}, {5-sqrt(25-(5+10*sin(250))^2)});

        \filldraw  (0.8,2)  circle (1pt);
        
       \draw[blue, dashed, thick] (0.8,2)--(1.779631,1.175183);
       \draw[blue, thick] (1.779631,1.175183)--(2.578882,0.502240);

\filldraw[blue] (1.779631,1.175183) circle (1pt); % tangent point on first arc
\filldraw[blue] (2.578882,0.502240) circle (1pt); % meets third arc
      \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.5]

        % key coordinates
        \coordinate (P) at (-0.5,0.5);
        \coordinate (J) at ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)});
        \coordinate (A) at ({-10-10*sin(260)},{10+10*sin(260)});
        \coordinate (B) at ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \coordinate (C) at ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

        % tangent/intersection points
        \coordinate (Tone) at (0.820617893231,0.158887008033);
        \coordinate (Htwo) at (1.042679941029,0.101528819935);
        \coordinate (Tthree) at (-0.158887008033,-0.820617893231);
        \coordinate (Hfour) at (-0.101528819935,-1.042679941029);

        % fill region
       \fill[blue!15]
          (J)
          arc[start angle=225, end angle=255.517162978739, radius=5]
          -- (Htwo)
          arc[start angle=81.8584710261023, end angle=90, radius=5]
          -- (A)
          -- (C)
          arc[start angle=180, end angle=188.141528973898, radius=5]
          -- (Tthree)
          arc[start angle=14.4828370212613, end angle=45, radius=5]
          -- cycle;

        % red arcs
        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ({-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];

        % black segments
        \draw (A)--(B);
        \draw (A)--(C);

        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--
              ({-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-10-10*sin(260)}, {5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});

        % marked point
        \filldraw (P) circle (0.8pt);

        % blue segments
        \draw[blue, dashed, thick] (P) -- (Tone);
        \draw[blue, thick] (Tone) -- (Htwo);

        \draw[blue, dashed, thick] (P) -- (Tthree);
        \draw[blue, thick] (Tthree) -- (Hfour);

        % blue points
        \fill[blue] (Tone) circle (0.8pt);
        \fill[blue] (Tthree) circle (0.8pt);
        \fill[blue] (Htwo) circle (0.8pt);
        \fill[blue] (Hfour) circle (0.8pt);

      \end{tikzpicture}
\end{subfigure}
    \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.2]
       \begin{scope}[rotate=180]
\fill[blue!15]
  (0.60307379,0.60307379) --                % bottom-left corner
  (0.60307379,1.57979857)                   % up the vertical black segment
  arc[start angle=0,end angle=11.526242,radius=5]  % second red arc
  -- (1.175183,1.779631)                    % blue thick segment
  arc[start angle=220.096266,end angle=241.568294,radius=5] % first red arc
  -- cycle;  
         \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=200, end angle=250, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw[red] ({5+5*cos(250)}, {5+5*sin(250)}) arc[start angle=70, end angle=90, radius=5];
        \draw ({10+10*sin(250)},{10+10*sin(250)})--({10+10*sin(250)},{5+10*cos(250)});
        \draw ({10+10*sin(250)},{10+10*sin(250)})--({5+10*cos(250)}, {10+10*sin(250)});
        \draw ({5+10*cos(250)}, {10+10*sin(250)})--({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)});
        \draw ( {10+10*sin(250)}, {5+10*cos(250)})--({10+10*sin(250)}, {5-sqrt(25-(5+10*sin(250))^2)});
                \filldraw  (2,0.8)  circle (1pt);
                \draw[blue, dashed, thick] (2,0.8)--(1.175183,1.779631);
\draw[blue, thick] (1.175183,1.779631)--(0.502240,2.578882);

\filldraw[blue] (1.175183,1.779631) circle (1pt); % tangency on first red arc
\filldraw[blue] (0.502240,2.578882) circle (1pt); % meets second red arc

              \end{scope}
      \end{tikzpicture}
  \end{subfigure}
   \begin{subfigure}{0.23\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.5]
        \begin{scope}[rotate=180]
	\fill[blue!15]
  (-0.15192247,0.52134906) --   % point where first red arc meets first vertical black
  (-0.15192247,0.15192247) --   % black corner
  (-0.52134906,0.15192247)      % point where horizontal black meets third red arc
  arc[start angle=26.397625,end angle=41.407952,radius=5]
  -- (-0.892946,0.973261)       % blue segment back to tangency point
  arc[start angle=233.643848,end angle=243.602375,radius=5]
  -- cycle;
        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-10-10*sin(260)}, {5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
               \filldraw  (-0.25,0.5)  circle (0.8pt);
               \draw[blue, dashed, thick] (-0.25,0.5)--(-0.892946,0.973261);
\draw[blue, thick] (-0.892946,0.973261)--(-1.249904,1.236012);

\filldraw[blue] (-0.892946,0.973261) circle (0.8pt); % tangency on first red arc
\filldraw[blue] (-1.249904,1.236012) circle (0.8pt); % meets third red arc
       \end{scope}                 
      \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=1.5,rotate=180]
        \draw[red] ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)}) arc[start angle=225, end angle=260, radius=5];
        \draw[red] ({5*tan(22.5)+5*cos(260)}, {5+5*sin(260)}) arc[start angle=80, end angle=90, radius=5];
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];

	 	 \filldraw (-1.018963, 0.841879) circle (1pt) node[above, right]{};
		\draw[blue](-1.018963, 0.841879)--(0.242993,0.346169);
		
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

        \draw ({5*tan(22.5)+10*cos(260)}, {10+10*sin(260)})--
              ({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)}, {10+10*sin(260)});

        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--
              ( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}, {10+10*sin(260)});
        \draw ({-10-10*sin(260)},{10+10*sin(260)})--
              ({-10-10*sin(260)}, {5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
%                      \node at (-0.05, 0.28) { $2$};
%                 \node at (-0.25,0) { $2$};
%                  \node[red] at (-0.25,0.28) { $3$};
%                   \node[red] at (0,-1) { $3$};
%                        \node[red] at (1,0) { $3$};
      \end{tikzpicture}
  \end{subfigure}
			\begin{subfigure}[t]{0.45\textwidth}
	
			\begin{tikzpicture}[scale=1]
			\draw (4,0) circle [radius=sqrt(2)];
			\draw[dashed] ({4-sqrt(2)},0)--({4+sqrt(2)},0);
			\draw[dashed] ({4-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({4+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({4-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({4+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			%\draw[white, fill=black]  (4,0) circle (0.05);
			\draw[](4.05,-0.08) node[above left ]{$w_0$};
			\draw[white, fill=black]  (4.3,0.3) circle (0.05);
			\draw[](4.4, 0.45)  node[right]{$w_{c}$};
			%\draw[white, fill=black]  (4.3,-0.3) circle (0.05);
			%\draw[](4.4, -0.45)  node[right]{$w_{c,-}$};

			%\draw[-stealth, thick] (4,0) -- ({4+sqrt 2}, 0);
			\draw[white, fill=black]  (4,0) circle (0.05);
			\draw[-stealth, thick] ({4-sqrt 2}, 0) -- (8.4,0);
			
			\draw[-stealth, thick,blue] (4.3,0.3) -- ({4+sqrt(2-0.04)}, 0.2);
			\draw[-stealth, thick] ({4-sqrt(2-0.04)}, 0.2)-- (4.3,0.3);

			\draw[-stealth, thick] (4.8,{sqrt(2-0.64)})--(4.3,0.3) ;
			\draw[-stealth, thick,blue] (4.3,0.3)--(3.4,{sqrt(2-0.36)}) ;
			
			\draw[-stealth, thick,blue] (4.3,-0.3) -- ({4+sqrt(2-0.04)}, -0.2);
			\draw[-stealth, thick] ({4-sqrt(2-0.04)}, -0.2)-- (4.3,-0.3);
			\draw[-stealth, thick] (4.8,-{sqrt(2-0.64)})--(4.3,-0.3) ;

			\draw[-stealth, thick,blue] (4.3,-0.3)--(3.4,{-sqrt(2-0.36)});
			
			\draw (8,0) circle [radius=sqrt(2)];
			\draw[dashed] (8,{-sqrt(2)})--(8,{sqrt(2)});
			\draw[dashed] ({8-sqrt(2)},0)--({8+sqrt(2)},0);
			\draw[white, fill=black]  (8.4,0) circle (0.05);
			\draw[](8.4,0.2)  node[right]{$w'_c$};
	
			\draw[-stealth, thick,blue] (8.4,0) -- (8.1, {sqrt(2-0.01)});
			\draw[-stealth, thick,blue] (8.4,0) -- (8.1, {-sqrt(2-0.01)});
			%\draw[-stealth, thick] ({8-sqrt(2)},0)--(8.4,0);
			\draw[-stealth, thick] ({8+sqrt(2)},0)--(8.4,0);
			\end{tikzpicture}
\begin{tikzpicture}[xscale=-1, scale=0.8]
    \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
    \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
        arc[start angle=20, end angle=0, radius=5];

    \draw[] ({10+10*sin(250)},0) --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \draw[red]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        arc[start angle=0, end angle=-60, radius=2];

    \filldraw
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        circle (1pt) node[right]{};

    \draw[]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \filldraw
        ({10+5*sin(250)-5*cos(20)},0)
        circle (1pt) node[left]{};

    % point (x,s)
    \coordinate (P) at ({10+5*sin(250)-5*cos(20)-0.1}, 0.6);

    % tangent points
    \coordinate (Tbig)    at (4.282202375, 0.051791580);
    \coordinate (Tsmalla) at (0.589826481, 1.349986135);
    \coordinate (Tsmallb) at (-0.057643317, 0.094429475);

    % blue tangent lines
    \draw[blue] (P) -- (Tbig);
    \draw[blue] (P) -- (Tsmalla);
    \draw[blue] (P) -- (Tsmallb);

  %  \filldraw (P) circle (1pt) node[ right]{$(x,s)$};
\end{tikzpicture}

  \end{subfigure}
   \begin{subfigure}{0.28\textwidth}
	\begin{tikzpicture}[rotate=180, scale=0.8]
    \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
    \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
        arc[start angle=20, end angle=0, radius=5];

    \draw[] ({10+10*sin(250)},0) --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \draw[red]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        arc[start angle=0, end angle=-60, radius=2];

    \filldraw
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        circle (1pt) node[right]{};

    \draw[]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \filldraw
        ({10+5*sin(250)-5*cos(20)},0)
        circle (1pt) node[left]{};

    % point (x,s)
    \coordinate (P) at ({10+5*sin(250)-5*cos(20)-0.1}, 0.6);

    % tangent points
    \coordinate (Tbig)    at (4.282202375, 0.051791580);
    \coordinate (Tsmalla) at (0.589826481, 1.349986135);
    \coordinate (Tsmallb) at (-0.057643317, 0.094429475);

    % blue tangent lines
    \draw[blue] (P) -- (Tbig);
    \draw[blue] (P) -- (Tsmalla);
    \draw[blue] (P) -- (Tsmallb);

    %\filldraw (P) circle (1pt) node[ right]{$(x,s)$};
\end{tikzpicture}

  \end{subfigure}
			\begin{subfigure}[t]{0.35\textwidth}
	
			\begin{tikzpicture}
			\draw (-4,0) circle [radius=sqrt(2)];
			\draw[dashed] (-4,{-sqrt(2)})--(-4,{sqrt(2)});
			\draw[dashed] ({-4-sqrt(2)},0)--({-4+sqrt(2)},0);
			\draw[white, fill=black]  (-4.4,0) circle (0.05);
			\draw[](-4.4,0.2)  node[right]{$w'_c$};
	
			\draw[-stealth, thick,blue] (-4.4,0) -- (-4.1, {sqrt(2-0.01)});
			\draw[-stealth, thick,blue] (-4.4,0) -- (-4.1, {-sqrt(2-0.01)});
			\draw[-stealth, thick] ({-4-sqrt(2)},0)--(-4.4,0);
			%\draw[-stealth, thick] ({-4+sqrt(2)},0)--(-4.4,0);

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);

			\draw[white, fill=black]  (0.4,0) circle (0.05);
			\draw[](0.4,0.2) node[]{$x$};
			\draw[white, fill=black]  (1,0) circle (0.05);
			\draw[](0.5,-0.3)  node[]{$w_{c}$};
			%\draw[white, fill=black]  (0.7,0) circle (0.05);
			%\draw[](1.25,-0.3)  node[]{$w_{c,2}$};

			\draw[-stealth, thick,blue] (0.7,0) -- (-{sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (0.7,0) -- (-{sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (1,0) -- (0.1, {sqrt(2-0.01)});
			\draw[stealth-, thick] (1,0) -- (0.1, {-sqrt(2-0.01)} );
			\draw[](0.05,-0.08) node[above left ]{$w_0$};
			\draw[stealth-, thick] ({sqrt(2)},0)--(1,0);
			\draw[stealth-, thick] (0.7,0)--(1,0);
			\draw[stealth-, thick] (0.7,0)--(0.4,0);
			
			\draw[stealth-, thick] (-4.4,0)--(0,0);

			\draw[stealth-, thick] (0.3,0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,0.2)--(0.1,0);
			\draw[stealth-, thick] (0.3,-0.2)--(0.3,0);
			\draw[stealth-, thick] (0.2,-0.2)--(0.2,0);
			\draw[stealth-, thick] (0.1,-0.2)--(0.1,0);
			
			\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}
        %\draw[red] (0,3) arc[start angle=180, end angle=270, radius=3];
        %\draw (0,0)--(3,0);
        \draw (0,0)--(0,3);
         \draw[dashed] (-1,2)--(1,4);
        \draw[dashed] (-1,0)--(1,0);
         %\draw[red] (0,3) arc[start angle=0, end angle=-60, radius=3];
         %\draw (0,{3-(sqrt(2)-1)*3})--({-(1-1/sqrt(2))*3},{3-3/sqrt(2)});
      	 \filldraw  (0,3)  circle (1pt) node[above]{$\zeta'$};
	%\filldraw  (0,{3-(sqrt(2)-1)*3})  circle (1pt) node[right]{$\zeta'$};
	 % \draw[dashed,thick] (0,3) --(0,{3-(sqrt(2)-1)*3});
	     \filldraw[fill=bluetri, draw=black]
        (-1,1) -- (0,1) -- (0,2) -- cycle;
	   \filldraw  (0,0)  circle (1pt) node[below]{$\zeta$};
	   
	   \filldraw  (-0.5,1)  circle (1pt) node[below]{$(x,s)$};
	   
	       % Blue triangles

      \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,3) arc[start angle=180, end angle=270, radius=3];
        \draw[dashed] (-1,0)--(3,0);
        \draw (0,0)--(0,{3-(sqrt(2)-1)*3});
         \draw[red] (0,3) arc[start angle=0, end angle=-60, radius=3];
         \draw (0,{3-(sqrt(2)-1)*3})--({-(1-1/sqrt(2))*3},{3-3/sqrt(2)});
      	 \filldraw  (0,3)  circle (1pt) node[right]{};
	 \filldraw  (0,{3-(sqrt(2)-1)*3})  circle (1pt) node[right]{$\zeta'$};
	  \draw[dashed,thick] (0,3) --(0,{3-(sqrt(2)-1)*3});
	   \filldraw  (0,0)  circle (1pt) node[below]{$\zeta$};
	     \node[circle, draw, fill=white, inner sep=4pt] at (0, {5+5*cos(250)-5*sin(20)+1}) {};
	   \node at (0.7, {5+5*cos(250)-5*sin(20)+1}){$\fN_{(y,t)}$};
	    \node at (0.5,{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2}){$\fT_B$};
      \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)}) arc[start angle=20, end angle=0, radius=5];
        \draw[dashed] ({9.5+10*sin(250)},0)--(5,0);
        \draw ({10+10*sin(250)},0)--({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});
        %\draw ({10+10*sin(250)},0)--({10+10*sin(250)}, {5+10*cos(250)});
        %\draw ({10+10*sin(250)}, {5+10*cos(250)})--({10+10*sin(250)},{5-sqrt(25-(5+10*sin(250))^2)});
        \draw[red] ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)}) arc[start angle=0, end angle=-60, radius=2];
         \draw ({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2})--({10+5*sin(250)-5*cos(20)-(1-1/sqrt(2))*2},{5+5*cos(250)-5*sin(20)-2/sqrt(2)});
         % \filldraw  ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)})  circle (1pt) node[right]{$\zeta_1$};
        
	 \filldraw  ({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2})  circle (1pt) node[right]{$\zeta'$};
	 \node at ({11+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2}){$\fT_B$};
	 \draw[dashed, thick] ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)+1}) --({10+5*sin(250)-5*cos(20)},{5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});
	  \filldraw  ({10+5*sin(250)-5*cos(20)},0)  circle (1pt) node[below]{$\zeta$};
	  \filldraw ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)})  circle (1pt);
	   \node[circle, draw, fill=white, inner sep=4pt] at ({10+5*sin(250)-5*cos(20)}, {5+5*cos(250)-5*sin(20)+1}) {};
	   \node at ({10+5*sin(250)-5*cos(20)+0.7}, {5+5*cos(250)-5*sin(20)+1}){$\fN_{(y,t)}$};
      \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}
			\draw (0,0) arc (0:-90:1);
			\draw[red] (0,0) arc (180:270:1);
			\draw[] (0,{-1.8})--(0,0);
			\draw[dashed] (0,0)--(0,{1});
			\draw[dashed] (-1,{-1.8})--(1,{-1.8});

			\draw[white, fill=black]  (0,0) circle (0.05);
			
			\draw[white, fill=black]  (0,{-1.8}) circle (0.05);
			\draw[](0,{-1.8}) node[below]{$w_0=b_i$};
			
			\node at ({1+cos(240)},-1.4) {$\fT_B$};
			\node at ({-1-cos(240)},-1.4) {$\fT_A$};
			
			\draw[blue, line width=4pt] (0,0.55) arc (180:270:1);
			\draw[blue, line width=4pt] (0,0.5) arc (90:270:0.5);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (-1,1) arc (90:0:1);
			%\draw (1,1) arc (90:180:1);
			\draw[dashed] (0,{-1.1})--(0,0);
			\draw[] (0,0)--(0,{1.4});
			\draw[dashed] (-1,{-1.1})--(1,{-1.1});

			\draw[white, fill=black]  (0,{-1.1}) circle (0.05);

			\draw[](0,{-1.1}) node[below]{$w_0=b_i$};
			
			\node at ({-1+cos(-60)},1.2) {$\fT_B$};
			\node at ({1.1+cos(240)},1.2) {$\fT_A$};
			\draw[white, fill=black]  (0,0) circle (0.05);

			\draw[blue, line width=4pt] (-0.1,-0.3) arc (0:90:1);
			\draw[blue, line width=4pt] (0.2,-0.3)--(0.2, 1.5);
			\draw[blue, line width=4pt] (-0.15,-0.25)--(0.2, -0.25);
				
			\end{tikzpicture}
\begin{tikzpicture}
			\draw[] (-1,1) arc (90:0:1);
			\draw (0,0) arc (0:-90:1);
			\draw[dashed] (0,0)--(0,{sqrt(2)});
			\draw[] (0,0)--(0,{-sqrt(2)});
			\draw[dashed] (-1,{-sqrt(2)})--(1,{-sqrt(2)});

			\draw[white, fill=black]  (0,0) circle (0.05);
	
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\node  at ({-0.4, 1.1}) {$\fT_B$};
			\node at ({-0.4, -1.1}) {$\fT_A$};

			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=b_i$};
			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			\draw[blue, line width=4pt] (-0.2,0.2) arc (0:-90:1);
			\draw[blue, line width=4pt] (-0.2,0.2)--(-0.2,0.7);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (1,1) arc (90:180:1);
			\draw[] (0,0) arc (180:270:1);
			\draw[dashed] (0,{-sqrt(2)})--(0,0);
			\draw[dashed] (0,0)--(0,{sqrt(2)});
			\draw[dashed] (1,{-sqrt(2)})--(-1,{-sqrt(2)});

			%\draw[dashed] (1,{sqrt(2)})--({1-2*sqrt(2)},{-sqrt(2)});	

			\draw[white, fill=black]  (0,0) circle (0.05);

			\node at ({0.5, -1.1}) {$\fT_B$};
		
			\node at ({0.5, 1.1}) {$\fT_A$};

			%\draw[white, fill=black]  (1,{sqrt(2)}) circle (0.05);
			%\draw[](1,{sqrt(2)}) node[left]{$(x,s)$};
			\draw[white, fill=black]  (0,{-sqrt(2)}) circle (0.05);
			\draw[](0,{-sqrt(2)}) node[below]{$w_0=b_i$};
			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};

			\draw[blue, line width=4pt] (0.2, 0.2)--(0.2, 1.5);
			\draw[blue, line width=4pt] (0.2, 0.2) arc (180:270:1);
			\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=0.8]

% real line
\draw[blue,thick, dashed] (-2,2) -- (-3,3);
\draw[blue,thick] (0,0) -- (-2,2);

\draw[black] (-1,0)--(1,0);

  \draw[red] (-2,2) arc[start angle=-135, end angle=-160, radius=2];
  \draw[red] (-2,2) arc[start angle=-135, end angle=-110, radius=2];

\fill[blue] (-2,2) circle (1pt);
\fill[blue] (0,0) circle (1pt);

% z0
\node[black] at (0,0)[below] {$z_0$};

\node[black] at (-1, 1)[right] {$\ell_-(z_0;\fT)$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]

\draw[blue, thick,dashed] (-2,2) -- (-3,3);
\draw[blue,thick] (0,0) -- (-2,2);

\draw[black] (-1,0)--(1,0);

  \draw[red] (-2,2) arc[start angle=45, end angle=70, radius=2];
  \draw[red] (-2,2) arc[start angle=45, end angle=20, radius=2];

\fill[blue] (-2,2) circle (1pt);
\fill[blue] (0,0) circle (1pt);

% z0
\node[black] at (0,0)[below] {$z_0$};

\node[black] at (-1, 1)[right] {$\ell_-(z_0;\fT)$};

\end{tikzpicture}
\begin{tikzpicture}[scale=1.1]

        %==================================================
        % Named coordinates
        %==================================================

        % main corner / boundary points
        \coordinate (J) at ({-5*tan(22.5)/sqrt(2)},{5*tan(22.5)/sqrt(2)});
        \coordinate (A) at ({-10-10*sin(260)},{10+10*sin(260)});
        \coordinate (B) at ({5*tan(22.5)+10*cos(260)},{10+10*sin(260)});
        \coordinate (C) at ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});

        % tangent / intersection points on red arcs
        \coordinate (Tone)   at ( 0.820617893231,  0.158887008033);
        \coordinate (Htwo)   at ( 1.042679941029,  0.101528819935);
        \coordinate (Tthree) at (-0.158887008033, -0.820617893231);
        \coordinate (Hfour)  at (-0.101528819935, -1.042679941029);
        \coordinate (Ifirst) at (-0.564904000000,  0.751276000000);
        \coordinate (IAB)    at ( 0.401149000000,  0.151922000000);

        % points on the lower horizontal line
        \coordinate (wzero)  at ( 3.063758, -1.5);   % = Htangent
        \coordinate (wzerop) at ( 0.016596, -1.5);   % = Hlow
        \coordinate (zzero)  at ( 1.5,      -1.5);

        %==================================================
        % Filled region
        %==================================================
        \fill[blue!15]
            (IAB) -- (Ifirst)
            arc[start angle=238.183913,end angle=225,radius=5]
            arc[start angle=45,end angle=14.482837,radius=5]
            -- (Hfour)
            arc[start angle=188.141529,end angle=180,radius=5]
            -- (A)
            -- (IAB)
            -- cycle;

        %==================================================
        % Red arcs
        %==================================================
        \draw[red] (J)
            arc[start angle=225,end angle=260,radius=5];

        \draw[red] ({5*tan(22.5)+5*cos(260)},{5+5*sin(260)})
            arc[start angle=80,end angle=90,radius=5];

        \draw[red] (J)
            arc[start angle=45,end angle=10,radius=5];

        \draw[red] ({-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)})
            arc[start angle=190,end angle=180,radius=5];

        %==================================================
        % Black boundary segments
        %==================================================
        \draw (A)--(B);
        \draw (A)--(C);

        \draw (B)--({5*tan(22.5)-sqrt(25-(5+10*sin(260))^2)},{10+10*sin(260)});
        \draw (C)--({-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});

        \draw (A)--({-5+sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)},{10+10*sin(260)});
        \draw (A)--({-10-10*sin(260)},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});

        % lower horizontal line
        \draw[black] (-1,-1.5)--(4,-1.5);

        %==================================================
        % Blue segments
        %==================================================

        % segment from Ifirst through Tthree to w0'
        \draw[blue, dashed, thick] (Ifirst)--(Tthree);
        \draw[blue, thick] (Tthree)--(Hfour);
        \draw[blue, thick] (Hfour)--(wzerop);

        % tangent from Ifirst to w0
        \draw[blue, thick] (Ifirst)--(wzero);

        % tangent from J to z0
        \draw[blue, thick] (J)--(zzero);

        %==================================================
        % White highlighting circles
        %==================================================
        \node[circle, draw, fill=white, inner sep=4pt] at (Ifirst) {};
        \node at ($(Ifirst)+(0.1,0)$)[right]{$\fN_{(y,t)}$};
        \node[circle, draw, fill=white, inner sep=4pt] at (J) {};
          \node at ($(J)+(0.1,0)$)[right]{$\fN_{\al}$};

        %==================================================
        % Marked points
        %==================================================
        \fill[blue] (Ifirst) circle (0.8pt);
        \fill[blue] (Tthree) circle (0.8pt);
        \fill[blue] (Hfour)  circle (0.8pt);
        \fill[blue] (J)      circle (0.8pt);
        \fill[black] (zzero)  circle (0.8pt);
        \fill[black] (wzero)  circle (0.8pt);

        \fill[black] (wzerop) circle (0.8pt);
        \fill[blue]  (IAB)    circle (0.8pt);

        %==================================================
        % Labels
        %==================================================
        \node[below] at (wzero)  {$z_0$};
        \node[below] at (wzerop) {$z_0'$};
        \node[below] at (zzero)  {$w_0$};

    \end{tikzpicture}
\begin{tikzpicture}[scale=1.1]

        %==================================================
        % Named coordinates
        %==================================================

        % black corner / boundary points
        \coordinate (A) at ({10+10*sin(250)},{10+10*sin(250)});   % lower-left corner of filled region
        \coordinate (V) at ({10+10*sin(250)},{5+10*cos(250)});    % upper point on short vertical segment
        \coordinate (B) at ({5+10*cos(250)},{10+10*sin(250)});    % first point on horizontal segment
        \coordinate (R) at ({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)}); % right point on 3rd arc
        \coordinate (U) at ({10+10*sin(250)},{5-sqrt(25-(5+10*sin(250))^2)}); % upper point on 1st arc
        \coordinate (bi) at ({10+10*sin(250)},0);

        % points related to O_(y,t)
        \coordinate (Oyt)   at (1.779631,1.175183);
        \coordinate (Qyt)   at (2.578882,0.502240);
        \coordinate (zzero) at (3.175390,0);

        % points related to O_alpha
        \coordinate (Oalpha)  at (1,1.5);
        \coordinate (Talpha)  at (0.343413,3.178956);
        \coordinate (wzero)   at (1.586603,0);

        %==================================================
        % Filled region
        %==================================================
        \fill[blue!15]
            (A) -- (B)
            arc[start angle=90,end angle=78.473760,radius=5]
            -- (Oyt)
            arc[start angle=229.903734,end angle=208.431706,radius=5]
            -- cycle;

        %==================================================
        % Red arcs
        %==================================================
        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
            arc[start angle=200,end angle=250,radius=5];

        \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
            arc[start angle=20,end angle=0,radius=5];

        \draw[red] ({5+5*cos(250)}, {5+5*sin(250)})
            arc[start angle=70,end angle=90,radius=5];

        %==================================================
        % Black boundary segments
        %==================================================
        \draw (V)--(A)--(bi);
        \draw (A)--(B);
        \draw (B)--(R);
        \draw (V)--(U);

        \draw[black] (0.5,0)--(3.5,0);

        %==================================================
        % Blue constructions
        %==================================================

        % line from O_(y,t) to z_0
        \draw[blue, thick] (Oyt)--(zzero);

        % line from O_alpha to w_0
        \draw[blue, dashed, thick] (Talpha)--(Oalpha);
        \draw[blue, thick] (Oalpha)--(wzero);

        %==================================================
        % White highlight circles
        %==================================================
        \node[circle, draw, fill=white, inner sep=4pt] at (Oyt) {};
        \node[circle, draw, fill=white, inner sep=4pt] at (Oalpha) {};

        %==================================================
        % Marked points
        %==================================================
        \filldraw[black] (zzero) circle (1pt);
        \filldraw[black] (wzero) circle (1pt);
        \filldraw[black] (bi)    circle (1pt);

 	 \filldraw[blue] (Oyt)    circle (1pt);
        \filldraw[blue] (Qyt)    circle (1pt);
        \filldraw[blue] (Oalpha) circle (1pt);

        %==================================================
        % Labels
        %==================================================
        \node[right] at ($(Oyt)+(0.1,0)$) {$\fN_{(y,t)}$};
        
        \node[above] at ($(Oalpha)+(0,0.1)$) {$\fN_\al$};

        \node[below] at (zzero) {$z_0$};
        \node[below] at (wzero) {$w_0$};
        \node[below] at (bi)    {$b_i$};

    \end{tikzpicture}
\begin{tikzpicture}

%\draw[black] (-1,0)--(2,0);
%\draw[black] (0,-1)--(0,2);

%\node[black] at (0,1)[left] {$L_\infty$};
%\node[black] at (1,0)[above] {$L_0$};

\draw[blue, thick] (0,1.5)--(0,-1);
\node[black] at (0.75,-0.75){$\ell_-(z_0;\fT)$};

\node[black] at (0,1)[left] {$\fT_A$};
\node[black] at (0,0)[right] {$\fT_B$};

  \draw[red] (0,1.5) arc[start angle=180, end angle=225, radius=1.5];

   \node[circle, draw, fill=white, inner sep=4pt] at (0,1.5) {};
   \node[black] at (0.75,1.5) {$\fN_{(y,t)}$};

\end{tikzpicture}
\caption{}
\end{subfigure}
\begin{subfigure}{0.23\textwidth}
\centering
\begin{tikzpicture}

\node[black] at (0,0)[left] {$\fT_B$};
\node[black] at (0,1)[above right] {$\fT_A$};

%\draw[black] (-1,1)--(2,1);
\draw[black] (0,-1)--(0,2);

%\node[black] at (0,1.5)[left] {$L_\infty$};
%\node[black] at (1,1)[above] {$L_0$};

  \draw[red] (0,0.5) arc[start angle=180, end angle=225, radius=1.5];
\draw[blue, thick] (0,0.5)--(0,-1);
   \node[circle, draw, fill=white, inner sep=4pt] at (0,0.5) {};
   \node[black] at (0.75,0.5) {$\fN_{(y,t)}$};
   \node[black] at (0.75,-0.75){$\ell_-(z_0;\fT)$};

\end{tikzpicture}
\caption{}
\end{subfigure}
\begin{subfigure}{0.23\textwidth}
\centering
\begin{tikzpicture}

%\draw[black] (-1,0)--(2,0);
%\draw[black] (0,-1)--(0,2);
\draw[blue, thick] (0,-1)--(0,0.5);

%\node[black] at (0,1)[left] {$L_\infty$};
%\node[black] at (1,0)[below] {$L_0$};

  \draw[red] (0,0.5) arc[start angle=0, end angle=45, radius=1.5];

   \node[circle, draw, fill=white, inner sep=4pt] at (0,0.5) {};
   \node[black] at (0.75,0.5) {$\fN_{(y,t)}$};
   
    \node[black] at (0.5,1)[above] {$\fT_B$};
   \node[black] at (0,0)[left]{$\fT_A$};
   
   \node[black] at (0.75,-0.75){$\ell_-(z_0;\fT)$};
\end{tikzpicture}
\caption{}
\end{subfigure}
\begin{subfigure}{0.23\textwidth}
\centering
\begin{tikzpicture}

%\draw[black] (-1,1)--(2,1);
\draw[black] (0,-1)--(0,2);

%\node[black] at (0,1.5)[left] {$L_\infty$};
%\node[black] at (1,1)[above] {$L_0$};
%\draw[blue, thick] (0,-1)--(0,-0.2);

  \draw[red] (0,-0.3) arc[start angle=0, end angle=45, radius=1.5];

   \node[circle, draw, fill=white, inner sep=4pt] at (0,-0.3) {};
   \node[black] at (0.75,-0.2) {$\fN_{(y,t)}$};
   
   \node[black] at (0.75,-0.75){$\ell_-(z_0;\fT)$};
   
    \node[black] at (0,1)[left] {$\fT_B$};
   \node[black] at (0,1)[right]{$\fT_A$};
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}

\draw[black] (-1,0)--(2,0);
\draw[black] (0,-1)--(0,2);

\node[black] at (0,1)[left] {$L_\infty$};
\node[black] at (1,0)[below] {$L_0$};

%\draw[blue, thick] (0,1.5)--(0,-1);

  \draw[red] (0,1.8) arc[start angle=180, end angle=225, radius=1.5];

   \node[circle, draw, fill=white, inner sep=4pt] at (0,0.5) {};
   \node[black] at (0.5,0.5) {$\fN_{\al}$};

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.23\textwidth}
\centering
\begin{tikzpicture}

\draw[black] (-1,0)--(2,0);
\draw[black] (0,-1)--(0,2);

\node[black] at (0,1)[left] {$L_\infty$};
\node[black] at (1,0)[below] {$L_0$};

  \draw[red] (0,0.8) arc[start angle=0, end angle=45, radius=1.5];

   \node[circle, draw, fill=white, inner sep=4pt] at (0,0.5) {};
   \node[black] at (0.5,0.5) {$\fN_{\al}$};

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.43\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{scope}[rotate=180]

            %==================================================
            % Named coordinates
            %==================================================

            % black corner / boundary points
            \coordinate (A) at ({10+10*sin(250)},{10+10*sin(250)});   % lower-left corner of filled region
            \coordinate (V) at ({10+10*sin(250)},{5+10*cos(250)});    % point where vertical meets 2nd arc
            \coordinate (B) at ({5+10*cos(250)},{10+10*sin(250)});    % first point on horizontal segment
            \coordinate (R) at ({5-sqrt(25-(5+10*sin(250))^2)},{10+10*sin(250)}); % point where horizontal meets 1st arc
            \coordinate (Top) at ({10+10*sin(250)},3.5);              % top point on long vertical segment

            % points related to O_(y,t)
            \coordinate (Oyt)   at (1.175183,1.779631);
            \coordinate (Qyt)   at (0.502240,2.578882);
            \coordinate (zzero) at (-0.273311,3.5);

            % points related to O_alpha
            \coordinate (Oalpha)  at ({10+10*sin(250)},1.5);
            \coordinate (Talpha)  at (2.941203,0.443537);
            \coordinate (wzerop)  at (-3.823261,3.5);

            %==================================================
            % Filled region
            %==================================================
            \fill[blue!15]
                (A) -- (V)
                arc[start angle=0,end angle=11.526242,radius=5]
                -- (Oyt)
                arc[start angle=220.096266,end angle=241.568294,radius=5]
                -- cycle;

            %==================================================
            % Red arcs
            %==================================================
            \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
                arc[start angle=200,end angle=250,radius=5];

            \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
                arc[start angle=20,end angle=0,radius=5];

            \draw[red] ({5+5*cos(250)}, {5+5*sin(250)})
                arc[start angle=70,end angle=90,radius=5];

            %==================================================
            % Black boundary segments
            %==================================================
            \draw (A)--(Top);
            \draw (A)--(B);
            \draw (B)--(R);
            \draw (V)--({10+10*sin(250)},{5-sqrt(25-(5+10*sin(250))^2)});

            \draw (-4,3.5)--(1,3.5);

            %==================================================
            % Blue constructions
            %==================================================

            % tangent from O_alpha
            \draw[blue, dashed, thick] (Talpha)--(Oalpha);
            \draw[blue, thick] (Oalpha)--(wzerop);

            % line from O_(y,t) to z_0
            \draw[blue, thick] (Oyt)--(zzero);

            %==================================================
            % White highlight circles
            %==================================================
            \node[circle, draw, fill=white, inner sep=4pt] at (Oyt) {};
            \node[circle, draw, fill=white, inner sep=4pt] at (Oalpha) {};

            %==================================================
            % Marked points
            %==================================================
            \filldraw[blue]  (Oyt)    circle (1pt);
            \filldraw[blue]  (Qyt)    circle (1pt);
            \filldraw[blue]  (Oalpha) circle (1pt);

            \filldraw[black] (Top)    circle (1pt);
            \filldraw[black] (wzerop) circle (1pt);
            \filldraw[black] (zzero)  circle (1pt);

            %==================================================
            % Labels
            %==================================================
            \node at ($(Top)+(0,0.3)$) {$w_0=b_i$};
            \node at ($(wzerop)+(0,0.3)$) {$w_0'$};
            \node at ($(zzero)+(0,0.3)$) {$z_0$};
            
             \node[below] at ($(Oyt)+(0.1,0.1)$) {$\fN_{(y,t)}$};
        
        \node[above, right] at ($(Oalpha)-(0,0.3)$) {$\fN_{\al}$};

        \end{scope}
    \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}
    \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
    \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
        arc[start angle=20, end angle=0, radius=5];

    \draw[] ({10+10*sin(250)},0) --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \draw[red]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        arc[start angle=0, end angle=-60, radius=2];

    \filldraw
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        circle (1pt) node[right]{};

    \draw[]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \filldraw
        ({10+5*sin(250)-5*cos(20)},0)
        circle (1pt) node[left]{};
        
         \filldraw
        ({10+5*sin(250)-5*cos(20)},0.5)
        circle (1pt) node[left]{};

% Tangency point P
\pgfmathsetmacro{\Px}{10+5*sin(250)-5*cos(20)}
\pgfmathsetmacro{\Py}{0.5}
\coordinate (P) at ({\Px},{\Py});

% Common y-coordinate of the second/third arc endpoint
\pgfmathsetmacro{\Ytop}{5+5*cos(250)-5*sin(20)}

% ------------------------------------------------------------
% Tangent to first red arc
% First red arc: center (5,5), radius 5
% ------------------------------------------------------------
\pgfmathsetmacro{\thetaOne}{atan2(\Py-5,\Px-5)}
\pgfmathsetmacro{\alphaOne}{acos(5/sqrt((\Px-5)^2+(\Py-5)^2))}

% This branch lands on the drawn 270-to-200 degree arc
\pgfmathsetmacro{\phiOne}{\thetaOne+\alphaOne}

\coordinate (T1) at ({5+5*cos(\phiOne)},{5+5*sin(\phiOne)});

\draw[blue] (P) -- (T1);
\fill[blue] (T1) circle (1pt);

% ------------------------------------------------------------
% Tangent to third red arc
% Third red arc: center (Px-2,Ytop), radius 2
% ------------------------------------------------------------
\pgfmathsetmacro{\CxThree}{\Px-2}
\pgfmathsetmacro{\CyThree}{\Ytop}

\pgfmathsetmacro{\thetaThree}{atan2(\Py-\CyThree,\Px-\CxThree)}
\pgfmathsetmacro{\alphaThree}{acos(2/sqrt((\Px-\CxThree)^2+(\Py-\CyThree)^2))}

% This branch gives the interior tangent point on the 0-to-(-60) arc
\pgfmathsetmacro{\phiThree}{\thetaThree-\alphaThree}

\coordinate (T3) at
  ({\CxThree+2*cos(\phiThree)},
   {\CyThree+2*sin(\phiThree)});

\draw[blue] (P) -- (T3);
\fill[blue] (T3) circle (1pt);

          \node[circle, draw, fill=white, inner sep=4pt] at ({10+5*sin(250)-5*cos(20)},0.5) {};
   \node[black] at ({10+5*sin(250)-5*cos(20)+0.1},0.8)[right] {$\fN_{\al}$};
   
             \node[circle, draw, fill=white, inner sep=4pt] at ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)}) {};
   \node[black] at ({10+5*sin(250)-5*cos(20)-0.3},
         {5+5*cos(250)-5*sin(20)})[left] {$\fN_{(y,t)}$};

   \node[black] at ({10+10*sin(250)},0)[left] {$\fT_A$};
      \node[black] at ({10+10*sin(250)+1},0)[right] {$\fT_B$};

   \end{tikzpicture}
   
  \end{subfigure}		
   \begin{subfigure}{0.5\textwidth}
    \centering
      \begin{tikzpicture}[scale=1.3]
        \draw[red] ({-5*tan(22.5)/sqrt(2)}, {5*tan(22.5)/sqrt(2)}) arc[start angle=45, end angle=10, radius=5];
        \draw[red] ({5*tan(22.5)},0) arc[start angle=270, end angle=225, radius=5];
        \draw[red] ( {-5-5*sin(260)},{-5*tan(22.5)-5*cos(260)}) arc[start angle=190, end angle=180, radius=5];

        \draw ({-10-10*sin(260)},0)--({5*tan(22.5)},0);
        \draw ({-10-10*sin(260)},0)--( {-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)});
        \draw ({-10-10*sin(260)},{-5*tan(22.5)-10*cos(260)})--( {-10-10*sin(260)},{-5*tan(22.5)+sqrt(25-(5+10*sin(260))^2)});
        \draw ({-10-10*sin(260)},0)--({-10-10*sin(260)},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)});
        \draw ({-10-10*sin(260)},0)--({-5+sqrt(25-(5*tan(22.5)-0)^2)},0);

                     \node[circle, draw, fill=white, inner sep=4pt] at ({-10-10*sin(260)},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}) {};
   \node[black] at ({-10-10*sin(260)+0.1},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}) [right] {$\fN_{(y,t)}$};
   
      \node[black] at ({-10-10*sin(260)+0.05},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}) [below left] {$\fT_B$};
      
    % \draw[blue, thick] (-1.226799,1.054867) -- (0.922954,-0.012169);
     \draw[blue] ({-10-10*sin(260)},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}) -- (3.920483,-1.5);   
      \fill[blue] (-0.2,-0.28) circle (1pt);

%\draw[blue, thick] (-0.2,-0.28) -- (-0.809347,0.656280);
\node[black] at (-0.2,-0.28) [right] {$(x,s)$};
\fill[blue] (-0.809347,0.656280) circle (1pt);
\draw[blue] (-0.809347,0.656280) -- (0.593997,-1.5);
\draw[dashed](0,-1.5)--(4,-1.5);

\node[black] at (3.920483,-1.5) [below] {$z_0'$};
\node[black] at (0.593997,-1.5) [below] {$w_0'$};

 \node[circle, draw, fill=white, inner sep=4pt] at ({-10-10*sin(260)},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}) {};
   \node[black] at ({-10-10*sin(260)+0.1},{5-sqrt(25-(5*tan(22.5)+10+10*sin(260))^2)}) [right] {$\fN_{(y,t)}$};

      \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=0.8]
		 \draw (0,3) arc[start angle=180, end angle=270, radius=3];
		 \fill ({3+3*cos(225)},{3+3*sin(225)}) circle (2pt);
		\draw[]({3+3*cos(225)+0.2},{3+3*sin(225)}) node[right]{$(x_0,s_0)$};
		\node[] at (1.5,2.5) {$\fL$};
		\draw[dashed]({4.5+3*cos(225)},{1.5+3*sin(225)}) --({1.5+3*cos(225)},{4.5+3*sin(225)});
		
		\node[circle, draw, fill=white, inner sep=1.5pt] at ({3+3*cos(225)},{3+3*sin(225)}) {A};
		
		\node[circle, draw, fill=white, inner sep=1.5pt] at ({1.5+3*cos(225)},{4.5+3*sin(225)}) {C};
		\draw[]({1.5+3*cos(225)-0.2},{4.5+3*sin(225)})  node[left]{$(y,t)$};
		\draw[]({4.5+3*cos(225)-0.2},{1.5+3*sin(225)})  node[left]{$(x,s)$};

		\node[circle, draw, fill=white, inner sep=1.5pt] at ({4.5+3*cos(225)},{1.5+3*sin(225)})  {B};
		
			\end{tikzpicture}
		\end{subfigure}					
		\begin{subfigure}{0.24\textwidth}
	
		\begin{center}	
		\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			\draw[-stealth, thick, red] (0,0)--({sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, thick, blue] (-{sqrt(2)/2},-{sqrt(3)/sqrt(2)})--(0,0);
			
			\draw[stealth-, thick, red] (0,0)--({sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[stealth-,thick,blue] (-{sqrt(2)/2},{sqrt(3)/sqrt(2)})--(0,0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left ]{$w_0$};
			
			\draw[-stealth, thick, red] (-{sqrt(2)}, 0.05)--(0,0.05);
			\draw[-stealth, thick, red] (0,-0.05)--(-{sqrt(2)}, -0.05);
			
			\draw[-stealth, thick, blue] ({sqrt(2)}, 0.05)--(0,0.05);
			
			\draw[-stealth, thick, blue] (0,-0.05)--({sqrt(2)}, -0.05);
						
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[stealth-, blue, thick] (-0.05,0)--(-0.05,{-sqrt(2)});
			\draw[-stealth, blue, thick] (-0.05,0)--(-0.05,{sqrt(2)});
			\draw[-stealth, thick, blue] ({sqrt(2)}, 0.05)--(0,0.05);
			
			\draw[-stealth, thick, blue] (0,-0.05)--({sqrt(2)}, -0.05);

			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];

			\draw[stealth-, red, thick] (0.05,0)--(0.05,{-sqrt(2)});
			\draw[-stealth, red, thick] (0.05,0)--(0.05,{sqrt(2)});
			
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[-stealth, thick, red] (-{sqrt(2)}, 0.05)--(0,0.05);
			\draw[-stealth, thick, red] (0,-0.05)--(-{sqrt(2)}, -0.05);
			
			\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=1.1]
      \draw[] (0,0) arc (45:0:3);
       \draw[] (0,0) arc (225:270:3);
         \fill (0,0) circle (1.5pt);
    \draw[](-0.2,0) node[left] { $(x_0,  s_0)$};
    \node[] at (1,0) {$\fL$};
    
	%\draw[white, fill=black]  ({-3/sqrt(2)+3*cos(30)},{-3/sqrt(2)+3*sin(30)}) circle (0.05);
	   %\draw[]({-3/sqrt(2)+3*cos(30)},{-3/sqrt(2)+3*sin(30)}) node[left] { $(x'_0, s'_0)$};

	%\draw[dashed] ({-3/sqrt(2)+3*cos(30)},{-3/sqrt(2)+3*sin(30)})--({-3/sqrt(2)+3*cos(30)+1.5*cos(-60)},{-3/sqrt(2)+3*sin(30)+1.5*sin(-60)});

\draw[dashed] (0,0)--(1.5,-1.5);

\node[circle, draw, fill=white, inner sep=1.5pt] at (0,0) {A};

	\node[circle, draw, fill=white, inner sep=1.5pt] at (1.5,-1.5) {B};	
	 
	 \draw[]({1.5+0.2},{-1.5}) node[right] { $(x, s)$};
             
\node[] at (0,-2.5) {\phantom{=}};
      \end{tikzpicture}
      \end{center}
  \end{subfigure}
\begin{subfigure}{0.24\textwidth}
			\begin{center}		
			\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			
			\draw[-stealth, thick, blue] (0,0.05)--(0,{sqrt(2)});
			\draw[-stealth, thick, blue] (0,-{sqrt(2)})--(0,0.05);
			
			\draw[-stealth, thick, blue] ({sqrt(2)}, 0.05)--(0,0.05);
			
			\draw[-stealth, thick, blue] (0,-0.05)--({sqrt(2)}, -0.05);
			
			\draw[stealth-, thick, red]  (-1,-1.05)--(0,-0.05);
			\draw[stealth-, thick, red]  (1,1.05)--(0,0.05);
			\draw[stealth-, thick, red]  (0,-0.05)--(1,-1.05);
			\draw[stealth-, thick, red]  (0,0.05)--(-1,1.05);
			\draw[white, fill=black]  (0,0) circle (0.05);
			
			\draw[-stealth, thick, blue, dashed] ({-sqrt(2)}, 0.05)--(0,0.05);
			
			\draw[-stealth, thick, blue, dashed] (0,-0.05)--({-sqrt(2)}, -0.05);
			
			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (-{sqrt(2)},0)--({sqrt(2)},0);
			
			\draw[-stealth, thick, blue] (0,0.05)--(0,{sqrt(2)});
			\draw[-stealth, thick, blue] (0,-{sqrt(2)})--(0,0.05);
			
			\draw[-stealth, thick, blue] ({sqrt(2)}, 0.05)--(0,0.05);
			
			\draw[-stealth, thick, blue] (0,-0.05)--({sqrt(2)}, -0.05);
			
			\draw[white, fill=black]  (0,0) circle (0.05);
			
			\draw[-stealth, thick, blue, dashed] ({-sqrt(2)}, 0.05)--(0,0.05);
			
			\draw[-stealth, thick, blue, dashed] (0,-0.05)--({-sqrt(2)}, -0.05);
			
			\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
				\draw[-stealth, blue,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
		\end{tikzpicture}

	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}
			\centering
			\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
				\draw[stealth-, blue,thick] (0, {sqrt(2)})--({sqrt(2)/2},0);
			\draw[stealth-, blue,thick] ({sqrt(2)/2},0)--(0, {-sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
			\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({sqrt(2)},0.05);
			
			\draw[-stealth, thick, red] ({sqrt(2)},-0.05)--({-sqrt(2)}, -0.05);
			
		\end{tikzpicture}

	\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
			\centering
			\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
				\draw[stealth-, blue,thick] (0, {sqrt(2)})--({sqrt(2)/2},0);
			\draw[stealth-, blue,thick] ({sqrt(2)/2},0)--(0, {-sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
				\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({3*sqrt(2)/4},0.05);
			\draw[thick, red] ({3*sqrt(2)/4},-0.05)--({3*sqrt(2)/4},0.05);
			\draw[-stealth, thick, red] ({3*sqrt(2)/4},-0.05)--({-sqrt(2)}, -0.05);
			
		\end{tikzpicture}
	
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}
			\centering
			\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\draw[stealth-, blue,thick] (0, {sqrt(2)})--({sqrt(2)/2},0);
			\draw[stealth-, blue,thick] ({sqrt(2)/2},0)--(0, {-sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
			\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({sqrt(2)/4},0.05);
			
			\draw[-stealth, thick, red] ({sqrt(2)/4},-0.05)--({-sqrt(2)}, -0.05);
			\draw[thick, red] ({sqrt(2)/4},-0.05)--({sqrt(2)/4},0.05);
		\end{tikzpicture}

	\end{subfigure}
	
%	\begin{subfigure}[t]{0.24\textwidth}
%			\centering
%			\begin{tikzpicture}
%			
%			
%			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
%			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
%			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
%			
%			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
%			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
%			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
%			
%			\draw[stealth-, blue,thick] (0, {sqrt(2)})--({sqrt(2)/2},0);
%			\draw[stealth-, blue,thick] ({sqrt(2)/2},0)--(0, {-sqrt(2)});
%			
%			\draw (0,0) circle [radius=sqrt(2)];
%			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
%			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
%			\draw[](0,0)  node[]{$w_0$};
%			
%			\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({3*sqrt(2)/4},0.05);
%			
%			\draw[-stealth, thick, red] ({3*sqrt(2)/4},-0.05)--({-sqrt(2)}, -0.05);
%			\draw[thick, red] ({3*sqrt(2)/4},-0.05)--({3*sqrt(2)/4},0.05);
%			
%		\end{tikzpicture}
%		\caption{$z_c>w_c$ or $(x,s)\in \fL$ or $(y,t)\in \fL$.}
%
%	\end{subfigure}

		\begin{subfigure}[t]{0.24\textwidth}
			\centering
			\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
		\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
			\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({sqrt(2)},0.05);
			
			\draw[-stealth, thick, red] ({sqrt(2)},-0.05)--({-sqrt(2)}, -0.05);
			
			\draw[-stealth, thick, blue] ({sqrt(2)/2}, 0.1)--({-sqrt(2)},0.1);
			
			\draw[stealth-, thick, blue] ({sqrt(2)/2},-0.1)--({-sqrt(2)}, -0.1);
			\draw[ thick, blue] ({sqrt(2)/2},-0.1)--({sqrt(2)/2}, 0.1);
			
		\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
			\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({3*sqrt(2)/4},0.05);
			\draw[thick, red] ({3*sqrt(2)/4},-0.05)--({3*sqrt(2)/4},0.05);
			\draw[-stealth, thick, red] ({3*sqrt(2)/4},-0.05)--({-sqrt(2)}, -0.05);
			
			\draw[-stealth, thick, blue] ({sqrt(2)/2}, 0.1)--({-sqrt(2)},0.1);
			
			\draw[stealth-, thick, blue] ({sqrt(2)/2},-0.1)--({-sqrt(2)}, -0.1);
			\draw[ thick, blue] ({sqrt(2)/2},-0.1)--({sqrt(2)/2}, 0.1);
			
		\end{tikzpicture}
\begin{tikzpicture}
	
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
			\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({sqrt(2)/4},0.05);
			
			\draw[-stealth, thick, red] ({sqrt(2)/4},-0.05)--({-sqrt(2)}, -0.05);
			\draw[thick, red] ({sqrt(2)/4},-0.05)--({sqrt(2)/4},0.05);
			\draw[-stealth, thick, blue] ({sqrt(2)/2}, 0.1)--({-sqrt(2)},0.1);
			
			\draw[stealth-, thick, blue] ({sqrt(2)/2},-0.1)--({-sqrt(2)}, -0.1);
			\draw[ thick, blue] ({sqrt(2)/2},-0.1)--({sqrt(2)/2}, 0.1);
			
		\end{tikzpicture}
\begin{tikzpicture}
%			
%			\draw (0,0) circle [radius=sqrt(2)];
%			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
%			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
%			\draw[](0,0)  node[]{$w_0$};
%			
%			\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({3*sqrt(2)/4},0.05);
%			
%			\draw[-stealth, thick, red] ({3*sqrt(2)/4},-0.05)--({-sqrt(2)}, -0.05);
%			\draw[thick, red] ({3*sqrt(2)/4},-0.05)--({3*sqrt(2)/4},0.05);
%			\draw[-stealth, thick, blue] ({sqrt(2)/2}, 0.1)--({-sqrt(2)},0.1);
%			
%			\draw[stealth-, thick, blue] ({sqrt(2)/2},-0.1)--({-sqrt(2)}, -0.1);
%			\draw[ thick, blue] ({sqrt(2)/2},-0.1)--({sqrt(2)/2}, 0.1);
%			
%			
%		\end{tikzpicture}
\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
				\draw[stealth-, blue,thick] (0, {sqrt(2)})--({-sqrt(2)/2},0);
			\draw[stealth-, blue,thick] ({-sqrt(2)/2},0)--(0, {-sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
				\draw[stealth-, thick, red] ({sqrt(2)}, 0.1)--({-3*sqrt(2)/4},0.1);
			\draw[thick, red] ({-3*sqrt(2)/4},-0.1)--({-3*sqrt(2)/4},0.1);
			\draw[stealth-, thick, red] ({-3*sqrt(2)/4},-0.1)--({sqrt(2)}, -0.1);
			
		\end{tikzpicture}
\begin{tikzpicture}[xscale=-1]

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\draw[stealth-, blue,thick] (0, {sqrt(2)})--({sqrt(2)/2},0);
			\draw[stealth-, blue,thick] ({sqrt(2)/2},0)--(0, {-sqrt(2)});
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
			\draw[stealth-, thick, red] ({-sqrt(2)}, 0.1)--({sqrt(2)/4},0.1);
			
			\draw[stealth-, thick, red] ({sqrt(2)/4},-0.1)--({-sqrt(2)}, -0.1);
			\draw[thick, red] ({sqrt(2)/4},-0.1)--({sqrt(2)/4},0.1);
		\end{tikzpicture}
\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
				\draw[stealth-, blue,thick] (0, {sqrt(2)})--({-sqrt(2)/2},0.05);
			\draw[stealth-, blue,thick] ({-sqrt(2)/2},-0.05)--(0, {-sqrt(2)});
			
			\draw[stealth-, thick, blue] ({-sqrt(2)/2}, 0.05)--({sqrt(2)/2},0.05);
			
			\draw[-stealth, thick, blue] ({-sqrt(2)/2},-0.05)--({sqrt(2)/2}, -0.05);
			\draw[ thick, blue] ({sqrt(2)/2},-0.05)--({sqrt(2)/2}, 0.05);

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
			\draw[stealth-, thick, red] ({sqrt(2)}, 0.1)--({-3*sqrt(2)/4},0.1);
			\draw[thick, red] ({-3*sqrt(2)/4},-0.1)--({-3*sqrt(2)/4},0.1);
			\draw[stealth-, thick, red] ({-3*sqrt(2)/4},-0.1)--({sqrt(2)}, -0.1);

		\end{tikzpicture}
		\caption{$\cI((x,s),(y,t))=0$.}

	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}
			\centering
			\begin{tikzpicture}[xscale=-1]
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			
			\draw[stealth-, thick, red] ({-sqrt(2)}, 0.1)--({3*sqrt(2)/4},0.1);
			\draw[thick, red] ({3*sqrt(2)/4},-0.1)--({3*sqrt(2)/4},0.1);
			\draw[stealth-, thick, red] ({3*sqrt(2)/4},-0.1)--({-sqrt(2)}, -0.1);
			
			\draw[stealth-, thick, blue] ({-sqrt(2)/2}, 0.05)--({sqrt(2)},0.05);
			
			\draw[-stealth, thick, blue] ({-sqrt(2)/2},-0.05)--({sqrt(2)}, -0.05);
			\draw[ thick, blue] ({-sqrt(2)/2},-0.05)--({-sqrt(2)/2}, 0.05);
			
		\end{tikzpicture}
\begin{tikzpicture}
%			
%			\draw (0,0) circle [radius=sqrt(2)];
%			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
%			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
%			\draw[](0,0)  node[]{$w_0$};
%			
%			\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({3*sqrt(2)/4},0.05);
%			
%			\draw[-stealth, thick, red] ({3*sqrt(2)/4},-0.05)--({-sqrt(2)}, -0.05);
%			\draw[thick, red] ({3*sqrt(2)/4},-0.05)--({3*sqrt(2)/4},0.05);
%			\draw[-stealth, thick, blue] ({sqrt(2)/2}, 0.1)--({-sqrt(2)},0.1);
%			
%			\draw[stealth-, thick, blue] ({sqrt(2)/2},-0.1)--({-sqrt(2)}, -0.1);
%			\draw[ thick, blue] ({sqrt(2)/2},-0.1)--({sqrt(2)/2}, 0.1);
%			
%			
%		\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}
    \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
    \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
        arc[start angle=20, end angle=0, radius=5];

    \draw[] ({10+10*sin(250)},0) --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \draw[red]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        arc[start angle=0, end angle=-60, radius=2];

    \filldraw
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        circle (1pt) node[right]{};

    \draw[]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \filldraw
        ({10+5*sin(250)-5*cos(20)},0)
        circle (1pt) node[left]{};

    % point (x,s)
    \pgfmathsetmacro{\Px}{10+5*sin(250)-5*cos(20)+0.2}
    \pgfmathsetmacro{\Py}{0.8}
    \coordinate (P) at ({\Px}, {\Py});

    % tangent helper
    \def\tangentpoint#1#2#3#4#5{%
        \pgfmathsetmacro{\tcx}{#2}%
        \pgfmathsetmacro{\tcy}{#3}%
        \pgfmathsetmacro{\trad}{#4}%
        \pgfmathsetmacro{\tpdx}{\Px-\tcx}%
        \pgfmathsetmacro{\tpdy}{\Py-\tcy}%
        \pgfmathsetmacro{\tpdist}{sqrt(\tpdx*\tpdx+\tpdy*\tpdy)}%
        \pgfmathsetmacro{\tpang}{atan2(\tpdy,\tpdx)}%
        \pgfmathsetmacro{\tpbeta}{acos(\trad/\tpdist)}%
        \coordinate (#1) at
            ({\tcx+\trad*cos(\tpang #5 \tpbeta)},
             {\tcy+\trad*sin(\tpang #5 \tpbeta)});
    }

    % tangent points on the three red arcs
    \tangentpoint{T1}{5}{5}{5}{+}
    \tangentpoint{T2}
        {5+5*sin(250)-5*cos(20)}
        {5+5*cos(250)-5*sin(20)}
        {5}{+}
    \tangentpoint{T3}
        {8+5*sin(250)-5*cos(20)}
        {5+5*cos(250)-5*sin(20)}
        {2}{-}

    % draw tangent lines
    \draw[blue] (P) -- (T1);
    \draw[blue] (P) -- (T2);
    \draw[blue] (P) -- (T3);

    % optional tangent-point markers
    \filldraw[] (T1) circle (1pt);
    \filldraw[] (T2) circle (1pt);
    \filldraw[] (T3) circle (1pt);

    \filldraw (P) circle (1pt) node[above right]{$(y,t)$};
    
    \draw node at ({10+5*sin(250)-5*cos(20)},0)[below left]{$\fT_A$};
    \draw node at ({10+5*sin(250)-5*cos(20)+1},0)[below right]{$\fT_B$};
\phantom{ \node[black] at ({10+5*sin(250)-5*cos(20)+0.1},-1.3)[right] {$\fN_{(y,t)}$};}
\end{tikzpicture}
\begin{tikzpicture}
    \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
    \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
        arc[start angle=20, end angle=0, radius=5];

    \draw[dashed] ({10+10*sin(250)},0) --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \draw[red]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        arc[start angle=0, end angle=-60, radius=2];

    \filldraw
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        circle (1pt) node[right]{};

    \draw[dashed]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \filldraw
        ({10+5*sin(250)-5*cos(20)},0)
        circle (1pt) node[left]{};

      \draw[]
        ({10+5*sin(250)-5*cos(20)},0)
        --
       ({10+5*sin(250)-5*cos(20)+1},0);
       
        \draw[]
        ({10+5*sin(250)-5*cos(20)},-1)
        --
       ({10+5*sin(250)-5*cos(20)+0.5},-0.5);
       
       \draw[]
        ({10+5*sin(250)-5*cos(20)},-1)
        --
       ({10+5*sin(250)-5*cos(20)},0);

         \filldraw
         ({10+5*sin(250)-5*cos(20)},-1)
        circle (1pt) node[left]{};
        
          \node[circle, draw, fill=white, inner sep=4pt] at ({10+5*sin(250)-5*cos(20)},0.8) {};
   \node[black] at ({10+5*sin(250)-5*cos(20)+0.1},0.8)[right] {$\fN_{\al}$};

        \node[circle, draw, fill=white, inner sep=4pt] at ({10+5*sin(250)-5*cos(20)},-1.3) {};
   \node[black] at ({10+5*sin(250)-5*cos(20)+0.1},-1.3)[right] {$\fN_{(y,t)}$};

\end{tikzpicture}
\begin{tikzpicture}
    \draw[red] (5,0) arc[start angle=270, end angle=200, radius=5];
    \draw[red] ({5+5*sin(250)}, {5+5*cos(250)})
        arc[start angle=20, end angle=0, radius=5];

    \draw[dashed] ({10+10*sin(250)},0) --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \draw[red]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        arc[start angle=0, end angle=-60, radius=2];

    \filldraw
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        circle (1pt) node[right]{};

    \draw[dashed]
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)})
        --
        ({10+5*sin(250)-5*cos(20)},
         {5+5*cos(250)-5*sin(20)-(sqrt(2)-1)*2});

    \filldraw
        ({10+5*sin(250)-5*cos(20)},0)
        circle (1pt) node[left]{};

      \draw[]
        ({10+5*sin(250)-5*cos(20)},-1)
        --
       ({10+5*sin(250)-5*cos(20)-1},-1);
       
        \draw[]
        ({10+5*sin(250)-5*cos(20)},0)
        --
       ({10+5*sin(250)-5*cos(20)-0.5},-0.5);
       
       \draw[]
        ({10+5*sin(250)-5*cos(20)},-1)
        --
       ({10+5*sin(250)-5*cos(20)},0);

         \filldraw
         ({10+5*sin(250)-5*cos(20)},-1)
        circle (1pt) node[left]{};
        
          \node[circle, draw, fill=white, inner sep=4pt] at ({10+5*sin(250)-5*cos(20)},0.8) {};
   \node[black] at ({10+5*sin(250)-5*cos(20)+0.1},0.8)[right] {$\fN_{(y,t)}$};

        \node[circle, draw, fill=white, inner sep=4pt] at ({10+5*sin(250)-5*cos(20)},-1.3) {};
   \node[black] at ({10+5*sin(250)-5*cos(20)+0.1},-1.3)[right] {$\fN_{\al}$};

\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\draw[blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			\draw[-stealth,red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[-stealth, red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},-0.1);
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},0.1)--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			
			%\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

			\draw[-stealth, thick, red] ({-sqrt(2)}, 0.05)--({sqrt(2)/2},0.05);
			
			\draw[-stealth, thick, red] ({sqrt(2)/2},-0.05)--({-sqrt(2)}, -0.05);
			
			\draw[-stealth, thick, blue] ({sqrt(2)}, 0.1)--({-sqrt(2)/2},0.1);
			
			\draw[-stealth, thick, blue] ({-sqrt(2)/2},-0.1)--({sqrt(2)}, -0.1);

		\end{tikzpicture}
\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			\draw[-stealth,red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[-stealth, red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},-0.1);
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},0.1)--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			
			%\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

			\draw[-stealth, thick, red] ({-sqrt(2)/2}, 0.05)--({sqrt(2)/2},0.05);
			
			\draw[-stealth, thick, red] ({sqrt(2)/2},-0.05)--({-sqrt(2)/2}, -0.05);
			\draw[thick, red] ({-sqrt(2)/2},-0.05)--({-sqrt(2)/2}, 0.05);
			
			\draw[-stealth, thick, blue] ({sqrt(2)}, 0.1)--({-sqrt(2)/2},0.1);
			
			\draw[-stealth, thick, blue] ({-sqrt(2)/2},-0.1)--({sqrt(2)}, -0.1);

		\end{tikzpicture}
\begin{tikzpicture}

			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);

			\draw[blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\draw[-stealth, blue,thick] ({sqrt(2)/3},0)--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({sqrt(2)/3},0);

			%\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});

\draw[-stealth, blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},-0.1);
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},0.1)--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, thick, blue] ({3*sqrt(2)/4}, 0.1)--({-sqrt(2)/2},0.1);
			
			\draw[-stealth, thick, blue] ({-sqrt(2)/2},-0.1)--({3*sqrt(2)/4}, -0.1);
			\draw[thick, blue] ({3*sqrt(2)/4},-0.1)--({3*sqrt(2)/4}, 0.1);
			
			%\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

		\end{tikzpicture}
\begin{tikzpicture}

			%\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			%\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			\draw[-stealth,red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			\draw[-stealth, red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
						%\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};

			\draw[-stealth, thick, red] ({-sqrt(2)/2}, 0.05)--({sqrt(2)/2},0.05);
			
			\draw[-stealth, thick, red] ({sqrt(2)/2},-0.05)--({-sqrt(2)/2}, -0.05);
			\draw[thick, red] ({-sqrt(2)/2},-0.05)--({-sqrt(2)/2}, 0.05);

			\draw[-stealth, blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},-0.1);
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},0.1)--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, thick, blue] ({3*sqrt(2)/4}, 0.1)--({-sqrt(2)/2},0.1);
			
			\draw[-stealth, thick, blue] ({-sqrt(2)/2},-0.1)--({3*sqrt(2)/4}, -0.1);
			\draw[thick, blue] ({3*sqrt(2)/4},-0.1)--({3*sqrt(2)/4}, 0.1);

		\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}

\coordinate (A) at (0,0);
  \coordinate (B) at (2,0);
  \coordinate (C) at (2,2);
  \coordinate (D) at (0,2);
  
  \draw[thick] (A) -- (B) -- (C) -- (D)--cycle;
    \filldraw (A) circle (1pt) node[below] {$\zeta_1'$};
     \filldraw (B) circle (1pt) node[below] {$\zeta_0'$};
      \filldraw (C) circle (1pt) node[above] {$\zeta_0$};
       \filldraw (D) circle (1pt) node[above] {$\zeta_1$};
   \coordinate (E) at (1,1);
  \coordinate (F) at (0,1);
   \coordinate (G) at (1,2);
   
     \draw[dashed] (F) -- (E) -- (G);
       \filldraw (F) circle (1pt) node[left] {$w''$};
       \filldraw (E) circle (1pt) node[below] {$w'$};
       \filldraw (G) circle (1pt) node[above] {$w$};
       
       \node at (1.5,0.5) {$\fF$};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.30\textwidth}
\centering
\begin{tikzpicture}

 \draw[dashed] (0,3)--(2,1)node[above]{$\ell$};
  \draw[thick] (1,2)--(1,1);

       \fill[fill=blue!20]
    (-0.5,0.5)--(-0.5,-0.5) -- (-0.25,-0.25) --(-0.25,0.75) -- cycle;
     \fill[fill=blue!20]
    (-0.25,0.75)--(0.75,0.75) --(1,1)-- (1,2)--cycle;
    
        \draw[thick,blue] (1,2)--(1,1)node[left]{$\fP$};
      \draw[thick,blue] (-0.25,0.75)--(0.75,0.75);
       \draw[thick,blue] (-0.25,0.75)--(-0.25,-0.25);
       \draw[thick,blue] (-0.5,0.5)--(-0.5,-0.5);
       
      \node at (2,2){$m=2$};
  
  \draw[dashed] (-1,0)--(1,2);
    \draw[dashed] (-0.5,-0.5)--(1.5,1.5);
    
    \draw[dashed,->]  (1,3)--(0,2) node[left]{$\omega$};

      \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.30\textwidth}
\centering
\begin{tikzpicture}
  \draw[thick] (0,2)--(2,2);
  \draw[thick,blue] (0,1.8)--(0,2)--(0.2,2.2);
   \filldraw (2,2) circle (1pt) node[right] {$\zeta_0$};
   \filldraw (0,2) circle (1pt) node[left] {$\zeta_1$};
    \node[text=blue] at (0,2.4) {$\del \fP$};
  
  \draw[thick] (0,1.25)--(2,1.25);
    \draw[thick] (0,0.75)--(2,0.75);
      \draw[thick] (2,0.75)--(2,1.25);
      
  \draw[thick,blue] (0,0.55)--(0,1.45);
     \filldraw (2,1.25) circle (1pt) node[right] {$\zeta_0$};
      \filldraw (0,1.25) circle (1pt) node[left] {$\zeta_1$};
      
         \filldraw (2,0.75) circle (1pt) node[right] {$\zeta_0'$};
      \filldraw (0,0.75) circle (1pt) node[left] {$\zeta_1'$};

  \draw[thick] (0,0)--(2,0);
    \draw[thick,blue] (-0.2,-0.2)--(0.2,0.2);
     \filldraw (2,0) circle (1pt) node[right] {$\zeta_0$};
      \filldraw (0,0) circle (1pt) node[left] {$\zeta_1$};
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick] (0,0) -- (2,0);
        \filldraw[blue] (0,0) circle (1pt) node[left] {$\zeta_1\in \del\fP$};
     \filldraw (2,0) circle (1pt) node[right] {$\zeta_0\in \fA$};
     \node[above] at (1,0){$\nabla H^*=(1,0)$};
     \node[below] at (1,0){$\nabla H^*=(1,-1)$};
     
  %   \node at (1,-3){$H^*=m $ on $[\zeta_1, \zeta_0]$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.30\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick] (1,-1) -- (1,1);
       \filldraw[blue] (1,-1) circle (1pt) node[below] {$\zeta_1\in \del\fP$};
     \filldraw (1,1) circle (1pt) node[above] {$\zeta_0\in \fA$};
     \node[right] at (1,0){$\nabla H^*=(1,0)$};
     \node[left]  at (1,0){$\nabla H^*=(0,0)$};
     
   %  \node at (1,-2){$H^*=m $ on $[\zeta_1, \zeta_0]$};
     
      \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.30\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick] (0,0)--(2,2);
       \filldraw (0,0) circle (1pt) node[below] {$\zeta_0\in \fA$};
     \filldraw[blue] (2,2) circle (1pt) node[above] {$\zeta_1\in \del\fP$};
     \node[right] at (1,1){$\nabla H^*=(1,-1)$};
     \node[left] at (1,1){$\nabla H^*=(0,0)$};
     
 %    \node at (1,-1){$H^*=m $ on $[\zeta_1, \zeta_0]$};
 \end{tikzpicture}
\end{minipage}

\vspace{1cm}

\begin{minipage}{0.30\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick] (0,0) -- (2,0);
        \filldraw (0,0) circle (1pt) node[left] {$\zeta_0\in \fA$};
     \filldraw[blue] (2,0) circle (1pt) node[right] {$\zeta_1\in \del\fP$};
     \node[below] at (1,0){$\nabla H^*=(1,0)$};
     \node[above] at (1,0){$\nabla H^*=(1,-1)$};
     
  %   \node at (1,-3){$H^*=m $ on $[\zeta_1, \zeta_0]$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.30\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick] (1,-1) -- (1,1);
       \filldraw (1,-1) circle (1pt) node[below] {$\zeta_0\in \fA$};
     \filldraw[blue] (1,1) circle (1pt) node[above] {$\zeta_1\in \del\fP$};
     \node[left] at (1,0){$\nabla H^*=(1,0)$};
     \node[right] at (1,0){$\nabla H^*=(0,0)$};
     
   %  \node at (1,-2){$H^*=m $ on $[\zeta_1, \zeta_0]$};
     
      \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.30\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick] (0,0)--(2,2);
       \filldraw[blue] (0,0) circle (1pt) node[below] {$\zeta_1\in \del\fP$};
     \filldraw (2,2) circle (1pt) node[above] {$\zeta_0\in \fA$};
     \node[left] at (1,1){$\nabla H^*=(1,-1)$};
     \node[right] at (1,1){$\nabla H^*=(0,0)$};
     
  %   \node at (1,-1){$H^*=m $ on $[\zeta_1, \zeta_0]$};
 \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick] (0.5,0) -- (3,0)--(3,1)--(0.5,1)--cycle;
    \draw[thick] (0.5,0) -- (3,0)--(2,-1)--(-0.5,-1)--cycle;
        \filldraw (0.5,0) circle (1pt) node[above left] {$\zeta_1=w_0=w_1$};
     \filldraw (3,0) circle (1pt) node[above right] {$\zeta$};
        \filldraw (3,1) circle (1pt) node[right] {$w_0''$};
     \filldraw (0.5,1) circle (1pt) node[left] {$w_0'$};
        \filldraw (-0.5,-1) circle (1pt) node[left] {$w_1'$};
     \filldraw (2,-1) circle (1pt) node[right] {$w_1''$};
     
     \node at (2,0.7){$\nabla H^*=(1,0)$};
     \node at (1.1,-0.7){$\nabla H^*=(1,-1)$};
     
  %   \node at (1,-3){$H^*=m $ on $[\zeta_1, \zeta_0]$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.3\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick] (0.5,0) -- (4,0)--(4,1)--(0.5,1)--cycle;
    \draw[thick] (1.5,0) -- (4,0)--(3,-1)--(0.5,-1)--cycle;
        \filldraw (0.5,0) circle (1pt) node[above left] {$w_0$};
     \filldraw (4,0) circle (1pt) node[above right] {$\zeta$};
        \filldraw (4,1) circle (1pt) node[right] {$w_0''$};
     \filldraw (0.5,1) circle (1pt) node[left] {$w_0'$};
        \filldraw (0.5,-1) circle (1pt) node[left] {$w_1'$};
     \filldraw (3,-1) circle (1pt) node[right] {$w_1''$};
      \filldraw (1.5,0) circle (1pt) node[above] {$\zeta_1=w_1$};

     \node at (3,0.7){$\nabla H^*=(1,0)$};
     \node at (2.1,-0.7){$\nabla H^*=(1,-1)$};           \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.3\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick] (1.5,0) -- (4,0)--(4,1)--(1.5,1)--cycle;
    \draw[thick] (0.5,0) -- (4,0)--(3,-1)--(-0.5,-1)--cycle;
        \filldraw (0.5,0) circle (1pt) node[above] {$w_0$};
     \filldraw (4,0) circle (1pt) node[above right] {$\zeta$};
        \filldraw (4,1) circle (1pt) node[ right] {$w_0''$};
     \filldraw (1.5,1) circle (1pt) node[left] {$w_0'$};
        \filldraw (-0.5,-1) circle (1pt) node[left] {$w_1'$};
     \filldraw (3,-1) circle (1pt) node[right] {$w_1''$};
      \filldraw (1.5,0) circle (1pt) node[above right] {$\zeta_1=w_0$};

     \node at (3,0.7){$\nabla H^*=(1,0)$};
     \node at (2.1,-0.7){$\nabla H^*=(1,-1)$};  \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick, blue] (0,1)--(0,0) -- (1.5,0)--(0.5,-1);
    \draw[thick] (1.5,0) -- (4,0);
        \filldraw (0,0) circle (1pt) node[above left] {$\zeta_2=w_0$};
     \filldraw (4,0) circle (1pt) node[above] {$\zeta_0$};
      \filldraw (1.5,0) circle (1pt) node[above] {$\zeta_1$};
        \filldraw (0,1) circle (1pt) node[above] {$w_0'$};

     \node at (3,0.5){$\nabla H^*=(1,0)$};
     \node at (2.3,-0.5){$\nabla H^*=(1,-1)$};        
     \node[blue] at (0.5,-0.3){$\del \fP$};
        \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.4\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick, blue] (0,-1)--(0,0) -- (1.5,0)--(0.5,-1);
    \draw[thick] (1.5,0) -- (4,0);
      \draw[dashed] (0,0)--(0,1);
        \filldraw (0,0) circle (1pt) node[above left] {$\zeta_2=w_0$};
     \filldraw (4,0) circle (1pt) node[above] {$\zeta_0$};
      \filldraw (1.5,0) circle (1pt) node[above] {$\zeta_1$};
       \filldraw (0,1) circle (1pt) node[above] {$w_0'$};
       \filldraw (0,-1) circle (1pt) node[below] {$\zeta_2'$};

     \node at (3,0.5){$\nabla H^*=(1,0)$};
     \node at (2.3,-0.5){$\nabla H^*=(1,-1)$};        
     \node[blue] at (0.5,-0.3){$\del \fP$};
        \end{tikzpicture}
\end{minipage}

\begin{minipage}{0.4\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick, blue] (-1,-1)--(0,0) -- (1.5,0)--(1.5,1);
    \draw[thick] (1.5,0) -- (4,0);
        \filldraw (0,0) circle (1pt) node[above left] {$\zeta_2=w_1$};
     \filldraw (4,0) circle (1pt) node[above] {$\zeta_0$};
      \filldraw (1.5,0) circle (1pt) node[above right] {$\zeta_1$};
              \filldraw (-1,-1) circle (1pt) node[below ] {$w_1'$};

     \node at (3,0.5){$\nabla H^*=(1,0)$};
     \node at (2.7,-0.5){$\nabla H^*=(1,-1)$};        
     \node[blue] at (1,0.3){$\del \fP$};
        \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.4\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  \draw[thick, blue] (1,1)--(0,0) -- (1.5,0)--(1.5,1);
    \draw[thick] (1.5,0) -- (4,0);
               \draw[dashed] (0,0)--(-1,-1);
        \filldraw (0,0) circle (1pt) node[above left] {$\zeta_2=w_1$};
     \filldraw (4,0) circle (1pt) node[above ] {$\zeta_0$};
      \filldraw (1.5,0) circle (1pt) node[above right ] {$\zeta_1$};
        \filldraw (-1,-1) circle (1pt) node[below ] {$w_1'$};
         \filldraw (1,1) circle (1pt) node[above ] {$\zeta_2'$};

     \node at (3,0.5){$\nabla H^*=(1,0)$};
     \node at (2.8,-0.5){$\nabla H^*=(1,-1)$};        
     \node[blue] at (1,0.3){$\del \fP$};
        \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[every node/.style={font=\small}]

  % Start at (0,0), then draw arc from 0° to 90° with radius 2
  \draw[thick] (0,0) arc[start angle=-90, end angle=-180, radius=2];
   \draw[thick, blue] (-2.41421356,0.58578644)--(-1.41421356,0.58578644)--(-1.41421356,-0.41421356);
 %  \draw[thick, blue] (-2.41421356,-0.41421356)--(-1.41421356,0.58578644);
      \filldraw (-1.41421356,0.58578644) circle (1pt) node[above right] {$\zeta$};
        \filldraw (-1, 0.268) circle (1pt) node[above right] {$\zeta_1$};
	\filldraw (-1.732, 1) circle (1pt) node[above right] {$\zeta_0$};
       \node[below left, blue]  at (-1.41421356,0.58578644){$\del \fP$};
       
       \filldraw (-2.41421356,0.58578644) circle (1pt) node[left] {$\zeta'_0$};
              \node[above right] at (-2.41421356,0.58578644){$\fF_0$};
          %       \node[below right] at (-2.41421356,0.58578644){$\fF_2$};
        \filldraw (-1.41421356,-0.41421356) circle (1pt) node[below] {$\zeta'_1$};
        \node[above right] at (-1.41421356,-0.41421356){$\fF_1$};
        % \node[above left] at (-1.41421356,-0.41421356){$\fF_3$};
           %  \filldraw (-2.41421356,-0.41421356) circle (1pt) node[below left] {$\zeta'$};
              \node[above] at (-2,2){$\fA$};

\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.3\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  % Start at (0,0), then draw arc from 0° to 90° with radius 2
  \draw[thick] (0,0) arc[start angle=-90, end angle=-180, radius=2];
   \draw[thick] (-2.41421356,0.58578644)--(-1.41421356,0.58578644);
   \draw[thick, blue] (-1.41421356,0.58578644)--(-1.41421356,-0.41421356);
 %  \draw[thick, blue] (-2.41421356,-0.41421356)--(-1.41421356,0.58578644);
      \filldraw (-1.41421356,0.58578644) circle (1pt) node[above right] {$\zeta$};
        \filldraw (-1, 0.268) circle (1pt) node[above right] {$\zeta_1$};
	\filldraw (-1.732, 1) circle (1pt) node[above right] {$\zeta_0$};
      
       \filldraw (-2.41421356,0.58578644) circle (1pt) node[left] {$\zeta'_0$};
              \node[above right] at (-2.41421356,0.58578644){$\fF_0$};
                 \node[below right] at (-2.41421356,0.58578644){$\fF_2$};
        \filldraw (-1.41421356,-0.41421356) circle (1pt) node[below] {$\zeta'_1$};
        \node[above right] at (-1.41421356,-0.41421356){$\fF_1$};
        \node[above left, blue] at (-1.41421356,-0.41421356){$\del\fP$};
      %   \node[above left] at (-1.41421356,-0.41421356){$\fF_3$};
      %       \filldraw (-2.41421356,-0.41421356) circle (1pt) node[below left] {$\zeta'$};
              \node[above] at (-2,2){$\fA$};
         \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.3\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
  % Start at (0,0), then draw arc from 0° to 90° with radius 2
  \draw[thick] (0,0) arc[start angle=-90, end angle=-180, radius=2];
   \draw[thick] (-2.41421356,0.58578644)--(-1.41421356,0.58578644)--(-1.41421356,-0.41421356);
   \draw[thick] (-2.41421356,-0.41421356)--(-1.41421356,0.58578644);
      \filldraw (-1.41421356,0.58578644) circle (1pt) node[above right] {$\zeta$};
        \filldraw (-1, 0.268) circle (1pt) node[above right] {$\zeta_1$};
	\filldraw (-1.732, 1) circle (1pt) node[above right] {$\zeta_0$};
      
       \filldraw (-2.41421356,0.58578644) circle (1pt) node[left] {$\zeta'_0$};
              \node[above right] at (-2.41421356,0.58578644){$\fF_0$};
                 \node[below right] at (-2.41421356,0.58578644){$\fF_2$};
        \filldraw (-1.41421356,-0.41421356) circle (1pt) node[below] {$\zeta'_1$};
        \node[above right] at (-1.41421356,-0.41421356){$\fF_1$};
         \node[above left] at (-1.41421356,-0.41421356){$\fF_3$};
             \filldraw (-2.41421356,-0.41421356) circle (1pt) node[below left] {$\zeta'$};
              \node[above] at (-2,2){$\fA$};
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\small}]

  % Start at (0,0), then draw arc from 0° to 90° with radius 2
  \draw[thick] (0,0) arc[start angle=-90, end angle=-270, radius=1];
  \draw[thick] (-1,2)--(-1,1);
   \draw[thick] (-2,1)--(-1,1);
    \draw[thick] (-2,0)--(-1,1);
     \draw[thick] (-1,0)--(-1,1);
    \filldraw (-1,1) circle (1pt) node[right] {$\zeta$};
  \filldraw (-1,2) circle (1pt) node[above] {$\zeta_0'$};
   \filldraw(-2,1) circle (1pt) node[left] {$\zeta_3'$};
    \filldraw (-2,0) circle (1pt) node[below left] {$\zeta_2'$};
    \filldraw (-1,0) circle (1pt) node[below] {$\zeta_1'$};
    
      \filldraw (-0.70710678,1.70710678) circle (1pt) node[right] {$\zeta_0$};
       \filldraw (-0.70710678,0.29289322) circle (1pt) node[right] {$\zeta_1$};
       
       \node at (0,1){$\fL$};
        \node[right] at (0,2){$\fA$};
        
          \node at (-0.6,0){$\fF_1$};
           \node at (-0.6,2.1){$\fF_0$};
\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.23\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

  \draw[thick] (0,0) arc[start angle=-90, end angle=-180, radius=1];
    \draw[thick] (-1,1) arc[start angle=0, end angle=-90, radius=1];
     \draw[thick] (-1,0)--(-1,1);
    \filldraw (-1,1) circle (1pt) node[above] {$\zeta$};
    \filldraw (-1,0) circle (1pt) node[below] {$\zeta_1'$};
    
      \filldraw (-1.29289322,0.29289322) circle (1pt) node[left] {$\zeta_0$};
       \filldraw (-0.70710678,0.29289322) circle (1pt) node[right] {$\zeta_1$};
       
       \node at (0,1){$\fL$};
        \node[right] at (0,0){$\fA$};
        
          \node at (-0.6,0){$\fF_1$};
                   \node at (-1.3, 0){$\fF_0$};
\end{tikzpicture}\end{minipage}
\begin{minipage}{0.23\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

  \draw[thick] (0,0) arc[start angle=-90, end angle=-270, radius=1];
  \draw[thick] (-1,2)--(-1,1);

    \filldraw (-1,1) circle (1pt) node[right] {$\zeta$};
  \filldraw (-1,2) circle (1pt) node[above] {$\zeta_0'$};
 
       \filldraw (-0.70710678,1.70710678) circle (1pt) node[right] {$\zeta_0$};
       \filldraw (-0.70710678,0.29289322) circle (1pt) node[right] {$\zeta_1$};
       
       \node at (0,1){$\fL$};
        \node[right] at (0,2){$\fA$};
        
          \node[below left] at (-1, 1){$\fF_1$};
           \node at (-0.6,2.1){$\fF_0$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.23\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

  % Start at (0,0), then draw arc from 0° to 90° with radius 2
  \draw[thick] (0,0) arc[start angle=-90, end angle=-270, radius=1];
     \draw[thick] (-1,0)--(-1,1);
    \filldraw (-1,1) circle (1pt) node[right] {$\zeta$};
    \filldraw (-1,0) circle (1pt) node[below] {$\zeta_1'$};
    
      \filldraw (-0.70710678,1.70710678) circle (1pt) node[right] {$\zeta_0$};
       \filldraw (-0.70710678,0.29289322) circle (1pt) node[right] {$\zeta_1$};
       
       \node at (0,1){$\fL$};
        \node[right] at (0,2){$\fA$};
        
          \node at (-0.6,0){$\fF_1$};
                   \node[above left] at (-1, 1){$\fF_0$};
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\small}]

  % Start at (0,0), then draw arc from 0° to 90° with radius 2
  \draw[thick] (0,0) arc[start angle=-90, end angle=-270, radius=1];
  \draw[thick, blue] (-1,2)--(-1,1);
     \draw[thick,blue] (-1,0)--(-1,1);
    \filldraw (-1,1) circle (1pt) node[right] {$\zeta$};
  \filldraw (-1,2) circle (1pt) node[above] {$\zeta_0'$};
    \filldraw (-1,0) circle (1pt) node[below] {$\zeta_1'$};
    
      \filldraw (-0.70710678,1.70710678) circle (1pt) node[right] {$\zeta_0$};
       \filldraw (-0.70710678,0.29289322) circle (1pt) node[right] {$\zeta_1$};
       
       \node at (0,1){$\fL$};
        \node[right] at (0,2){$\fA$};
        
          \node at (-0.6,0){$\fF_1$};
           \node at (-0.6,2.1){$\fF_0$};
           \node[left, blue] at (-1,1){$\del \fP$};
\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.3\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

  % Start at (0,0), then draw arc from 0° to 90° with radius 2
  \draw[thick] (0,0) arc[start angle=-90, end angle=-270, radius=1];
  \draw[thick, blue] (-1,2)--(-1,1);
   \draw[thick,blue] (-2,1)--(-1,1);
    \filldraw (-1,1) circle (1pt) node[right] {$\zeta$};
  \filldraw (-1,2) circle (1pt) node[above] {$\zeta_0'$};
   \filldraw(-2,1) circle (1pt) node[left] {$\zeta_3'$};

      \filldraw (-0.70710678,1.70710678) circle (1pt) node[right] {$\zeta_0$};
       \filldraw (-0.70710678,0.29289322) circle (1pt) node[right] {$\zeta_1$};
       
       \node at (0,1){$\fL$};
        \node[right] at (0,2){$\fA$};
        
          \node[below left] at (-1,1){$\fF_1$};
           \node at (-0.6,2.1){$\fF_0$};
                      \node[above left, blue] at (-1,1){$\del \fP$};
\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.33\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

  \draw[thick] (0,0) arc[start angle=-90, end angle=-270, radius=1];
    \draw[thick,blue] (-2,0)--(-1,1);
     \draw[thick,blue] (-1,0)--(-1,1);
    \filldraw (-1,1) circle (1pt) node[right] {$\zeta$};
    \filldraw (-2,0) circle (1pt) node[below left] {$\zeta_2'$};
    \filldraw (-1,0) circle (1pt) node[below] {$\zeta_1'$};
    
      \filldraw (-0.70710678,1.70710678) circle (1pt) node[right] {$\zeta_0$};
       \filldraw (-0.70710678,0.29289322) circle (1pt) node[right] {$\zeta_1$};
       
       \node at (0,1){$\fL$};
        \node[right] at (0,2){$\fA$};
        
          \node at (-0.6,0){$\fF_1$};
           \node[above left] at (-1,1){$\fF_0$};
           \node[left, blue] at (-1,0.2){$\del \fP$};
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[every node/.style={font=\small}]

  % Start at (0,0), then draw arc from 0° to 90° with radius 2
  \draw[thick] (-0.5,0)--(-0.5,1)--(0,1)--(0,0);
     \draw[thick,blue] (-1,0)--(2,0);
       \filldraw (-1,0) circle (1pt) node[below] {$\zeta_1'$};
       \filldraw (-0.5,0) circle (1pt) node[below] {$w_0''$};
       \filldraw (0,0) circle (1pt) node[below] {$\zeta_1$};
        \filldraw (2,0) circle (1pt) node[below] {$\zeta_0'$};
         \filldraw (0,1) circle (1pt) node[above] {$w_0$};
          \filldraw (-0.5,1) circle (1pt) node[above] {$w_0'$};
           \node at (0.5,0.5){$\fF$};
           \node[below,blue] at (1,0){$\del \fP$};
\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.23\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

  \draw[thick] (1,0)--(1,1);
     \draw[thick,blue] (0,0)--(2,0);
       \filldraw (1,0) circle (1pt) node[below] {$\zeta_0$};
       \filldraw (1,1) circle (1pt) node[above] {$\zeta_0'$};

           \node at (0.5,0.5){$\fF$};
           \node at (1.5,0.5){$\fF_1$};
           \node[below,blue] at (0,0){$\del \fP$};
\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.23\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

  \draw[thick] (2,0)--(2,-1);
     \draw[thick,blue] (0,0)--(2,0)--(1,-1);
       \filldraw (2,0) circle (1pt) node[above] {$\zeta_0$};
       \filldraw (2,-1) circle (1pt) node[below] {$\zeta_0'$};

           \node[right] at (2,-0.5){$\fF$};
           \node[left] at (2.1,-0.5){$\fF_1$};
           \node[below,blue] at (1,0){$\del \fP$};
\end{tikzpicture}

\end{minipage}
\begin{minipage}{0.23\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

  \draw[thick] (2,0)--(2,-1);
     \draw[thick] (0,0)--(2,0)--(1,-1);
       \filldraw (2,0) circle (1pt) node[above] {$\zeta_0$};
       \filldraw (2,-1) circle (1pt) node[below] {$\zeta_0'$};
        \filldraw (1,-1) circle (1pt) node[below left] {$\zeta_2'$};
        
           \node[right] at (2,-0.5){$\fF$};
           \node[left] at (2.1,-0.5){$\fF_2$};
           \node[below] at (1,0){$\fF_1$};
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=1.2]
			\draw (0,0) arc (90:180:1);
			\draw[] (1,-1) arc (0:90:1);
			\draw[dashed] (0,0)--({-sqrt(2)},0);
			\draw[dashed] ({sqrt(2)},0)--(0,0);
			%\draw[dashed] ({sqrt(2)},-1)--({sqrt(2)},1);

			%\draw[dashed] (1,{sqrt(2)})--({1-2*sqrt(2)},{-sqrt(2)});	

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\node[circle, draw, fill=white, inner sep=1pt] at (0,0) {G};
		
			\node[circle, draw, fill=white, inner sep=1pt] at ({-sin(225)},{-1-cos(225)}) {A};
			\node[circle, draw, fill=white, inner sep=1pt] at ({sin(225)},{-1-cos(225)}) {B};

			\node[circle, draw, fill=white, inner sep=1pt] at ({-1.1,-0.4}) {D};

			\node[circle, draw, fill=white, inner sep=1pt] at ({1.1,-0.4}) {C};
			\node[circle, draw, fill=white, inner sep=1pt] at (0,0.5) {E};
			\node[circle, draw, fill=white, inner sep=1pt] at (1,0) {H};
			\node[circle, draw, fill=white, inner sep=1pt] at (0,-0.5) {F};
			\node[circle, draw, fill=white, inner sep=1pt] at (-1,0) {I};

			%\draw[white, fill=black]  (1,{sqrt(2)}) circle (0.05);
			%\draw[](1,{sqrt(2)}) node[left]{$(x,s)$};
			%\draw[white, fill=black]  ({sqrt(2)},0) circle (0.05);
			%\draw[]({sqrt(2)},0) node[below]{$w_0=x_0$};
			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			
			\draw[](0, {-sqrt(2)}) node[below]{$\phantom{A_1}$};

			\end{tikzpicture}

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);

			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			\draw[](-0.7,0)  node[above left]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (-0.7,0) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (-0.7,0) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (-0.7,0) -- (-0.2, {sqrt(2-0.04)});
			\draw[stealth-, thick] (-0.7,0) -- (-0.2, {-sqrt(2-0.04)} );
			
			\draw[stealth-, thick] (-0.7,0)--(0,0);
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);
			\draw[-stealth, thick] (0,0)--({sqrt(2)},0);
	
			\draw[stealth-, thick] (0,0.2)--(0,0);
			\draw[stealth-, thick] (0,-0.2)--(0,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);

			\draw[white, fill=black]  (0.7,0) circle (0.05);
			\draw[](0.7,0)  node[above right]{$w_c$};
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (0.7,0) -- ({-sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (0.7,0) -- ({-sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (0.7,0) -- (0.2, {sqrt(2-0.04)});
			\draw[stealth-, thick] (0.7,0) -- (0.2, {-sqrt(2-0.04)} );
			
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);
			\draw[stealth-, thick] ({0.7},0)--(0,0);
			\draw[-stealth, thick] (0,0)--({sqrt(2)},0);
	
			\draw[stealth-, thick] (0,0.2)--(0,0);
			\draw[stealth-, thick] (0,-0.2)--(0,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);

			\draw[white, fill=black]  (-1,0) circle (0.05);
				\draw[](-0.4,0)  node[above]{$w_{c,2}$};
			\draw[](-1.1,0)  node[above]{$w_{c,1}$};
			\draw[white, fill=black]  (-0.7,0) circle (0.05);
			%\draw[](-1.1,0.3)  node[]{$w_{c,2}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (-0.7,0) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (-0.7,0) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (-1,0) -- (-0.1, {sqrt(2-0.01)});
			\draw[stealth-, thick] (-1,0) -- (-0.1, {-sqrt(2-0.01)} );
			
			\draw[stealth-, thick] (-{sqrt(2)},0)--(-1,0);
			\draw[stealth-, thick] (-0.7,0)--(-1,0);
			\draw[stealth-, thick] (-0.7,0)--(-0,0);
			
			\draw[stealth-, thick] ({sqrt(2)},0)--(0,0);

			\draw[stealth-, thick] (0,0.2)--(0,0);
			\draw[stealth-, thick] (0,-0.2)--(0,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);

			\draw[white, fill=black]  (1,0) circle (0.05);
				\draw[](0.4,0)  node[above]{$w_{c,1}$};
			\draw[](1.1,0)  node[above]{$w_{c,2}$};
			\draw[white, fill=black]  (0.7,0) circle (0.05);
			%\draw[](-1.1,0.3)  node[]{$w_{c,2}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (0.7,0) -- ({-sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (0.7,0) -- ({-sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (1,0) -- (0.1, {sqrt(2-0.01)});
			\draw[stealth-, thick] (1,0) -- (0.1, {-sqrt(2-0.01)} );
			
			\draw[stealth-, thick] ({sqrt(2)},0)--(1,0);
			\draw[stealth-, thick] (0.7,0)--(1,0);
			\draw[stealth-, thick] (0.7,0)--(0,0);
			
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);

			\draw[stealth-, thick] (0,0.2)--(0,0);
			\draw[stealth-, thick] (0,-0.2)--(0,0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.8,0) circle (0.05);
			\draw[](-1.05,0)  node[above]{$w_{c,1}$};
			\draw[white, fill=black]  (0.8,0) circle (0.05);
			\draw[](1.1,0)  node[above]{$w_{c,2}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[stealth-, thick] (-0.8,0) -- (-0.2, {sqrt(2-0.04)} );
			\draw[stealth-, thick] (-0.8,0) -- (-0.2, {-sqrt(2-0.04)} );
			
			\draw[stealth-, thick] (0.8,0) -- (0.2, {sqrt(2-0.04)});
			\draw[stealth-, thick] (0.8,0) -- (0.2, {-sqrt(2-0.04)} );
			
			\draw[stealth-, thick] ({-sqrt(2)},0)--(-0.8,0);
			\draw[-stealth, thick] (-0.8,0)--(0,0);
			\draw[stealth-, thick] ({sqrt(2)},0)--(0.8,0);
			\draw[-stealth, thick] (0.8,0)--(0,0);
			
			\draw[-stealth, thick] (0,0.2)--(0,0);
			\draw[-stealth, thick] (0,-0.2)--(0,0);
			\end{tikzpicture}
				
			\caption{}
			\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[white, fill=black]  (-0.1,0.4) circle (0.05);
			\draw[](-0.1,0.4)  node[above left]{$w_{c,+}$};
			\draw[white, fill=black]  (-0.1,-0.4) circle (0.05);
			\draw[](-0.1,-0.4)  node[below left]{$w_{c,-}$};
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick,blue] (-0.1,0.4) -- ({sqrt(2-0.36)}, 0.6 );
			\draw[-stealth, thick,blue] (-0.1,-0.4) -- ({sqrt(2-0.36)}, -0.6 );
			
			\draw[stealth-, thick] (-0.1,0.4) -- (0, 0 );
			\draw[stealth-, thick] (-0.1,-0.4) -- (0, 0 );
			
			\draw[-stealth, thick]  (-0.2, {sqrt(2-0.04)} )--(-0.1,0.4) ;
			\draw[-stealth, thick]  (-0.2, {-sqrt(2-0.04)})--(-0.1,-0.4);
			
			\draw[-stealth, thick,blue] (-0.1,0.4) -- ({-sqrt(2-0.04)}, 0.2 );
			\draw[-stealth, thick,blue] (-0.1,-0.4) -- ({-sqrt(2-0.04)}, -0.2 );
			
			\draw[stealth-, thick] ({sqrt(2)},0)--(0,0);
			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);

			\end{tikzpicture}
\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[stealth-, blue, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[stealth-, blue, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});

			%\draw[-stealth, red,thick] (0,{-sqrt(2)})--({+sqrt(2)/2},0);
			%\draw[-stealth, red,thick] ({+sqrt(2)/2},0)--(0,{sqrt(2)});

			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			\draw[](0, {-sqrt(2)}) node[below]{\phantom{$A_3$}};
		\end{tikzpicture}

	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left]{$0$};

			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[stealth-, thick] ({-sqrt(2)},0)--(0,0);
			\draw[stealth-, thick] ({sqrt(2)},0)--(0,0);
			
			\draw[stealth-, thick] (0,0)--(0.2, {-sqrt(2-0.04)});
			\draw[stealth-, thick] (0,0)--(0.2, {sqrt(2-0.04)});

			\end{tikzpicture}
					\caption{}	

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](-0.4,0) node[above left]{$w_c$};
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			
				\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[stealth-, thick] ({-sqrt(2)},0)--(0.4,0);
			\draw[stealth-, thick] ({sqrt(2)},0)--(0.4,0);
			
			\draw[stealth-, thick] (-0.4,0)--(-0.2, {-sqrt(2-0.04)});
			\draw[stealth-, thick] (-0.4,0)--(-0.2, {sqrt(2-0.04)});

			\end{tikzpicture}
				
		\caption{}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0.4,0) node[above left]{$w_c$};
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			
				\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[stealth-, thick] ({-sqrt(2)},0)--(-0.4,0);
			\draw[stealth-, thick] ({sqrt(2)},0)--(-0.4,0);
			
			\draw[stealth-, thick] (0.4,0)--(0.2, {-sqrt(2-0.04)});
			\draw[stealth-, thick] (0.4,0)--(0.2, {sqrt(2-0.04)});

			\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
			\draw (0,0) arc (-90:-180:1);
			\draw[] (1,1) arc (0:-90:1);
			\draw[dashed] (0,0)--({-sqrt(2)},0);
			\draw[dashed] ({sqrt(2)},0)--(0,0);
			%\draw[dashed] ({sqrt(2)},-1)--({sqrt(2)},1);

			%\draw[dashed] (1,{sqrt(2)})--({1-2*sqrt(2)},{-sqrt(2)});	

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\node[circle, draw, fill=white, inner sep=1pt] at (0,0) {A};
		
			\node[circle, draw, fill=white, inner sep=1pt] at (1,0) {C};
			\node[circle, draw, fill=white, inner sep=1pt] at (-1,0) {B};

			%\draw[white, fill=black]  (1,{sqrt(2)}) circle (0.05);
			%\draw[](1,{sqrt(2)}) node[left]{$(x,s)$};
			%\draw[white, fill=black]  ({sqrt(2)},0) circle (0.05);
			%\draw[]({sqrt(2)},0) node[below]{$w_0=x_0$};
			%\draw[white, fill=black]  ({1-2*sqrt(2)},{-sqrt(2)}) circle (0.05);
			%\draw[]({1-2*sqrt(2)},{-sqrt(2)}) node[below]{$w_c$};
			
			\draw[](0, {-sqrt(2)}) node[above]{$\phantom{A_1}$};

			\end{tikzpicture}

			\end{subfigure}
			\begin{subfigure}[t]{0.2\textwidth}
			\centering
			\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[stealth-, blue, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[stealth-, blue, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
		
			\draw[-stealth, blue,thick] (0, {-sqrt(2)})--({-sqrt(2)/2},0);
			\draw[-stealth, blue,thick] ({-sqrt(2)/2},0)--(0, {sqrt(2)});

			%\draw[-stealth, red,thick] (0,{-sqrt(2)})--({+sqrt(2)/2},0);
			%\draw[-stealth, red,thick] ({+sqrt(2)/2},0)--(0,{sqrt(2)});

			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			\draw[](0, {-sqrt(2)}) node[below]{\phantom{$A_3$}};
		\end{tikzpicture}

	\end{subfigure}
	\begin{subfigure}[t]{0.2\textwidth}
			\centering
			\begin{tikzpicture}

			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
		
			\draw[-stealth, blue,thick] (0, {-sqrt(2)})--({sqrt(2)/2},0);
			\draw[-stealth, blue,thick] ({sqrt(2)/2},0)--(0, {sqrt(2)});

			%\draw[-stealth, red,thick] (0,{-sqrt(2)})--({+sqrt(2)/2},0);
			%\draw[-stealth, red,thick] ({+sqrt(2)/2},0)--(0,{sqrt(2)});

			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] (0,{-sqrt(2)})--(0,{+sqrt(2)});
			\draw[](0,0)  node[]{$w_0$};
			\draw[](0, {-sqrt(2)}) node[below]{\phantom{$A_3$}};
		\end{tikzpicture}

	\end{subfigure}

	\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above left]{$0$};

			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick] ({-sqrt(2)},0)--(0,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(0,0);
			
			\draw[-stealth, thick,blue] (0,0)--(0.2, {-sqrt(2-0.04)});
			\draw[-stealth, thick,blue] (0,0)--(0.2, {sqrt(2-0.04)});

			\end{tikzpicture}
					\caption{}	

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](-0.4,0) node[above left]{$w_c$};
			\draw[white, fill=black]  (-0.4,0) circle (0.05);
			
				\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick] ({-sqrt(2)},0)--(-0.4,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(-0.4,0);
			
			\draw[-stealth, thick, blue] (-0.4,0)--(-0.2, {-sqrt(2-0.04)});
			\draw[-stealth, thick,blue] (-0.4,0)--(-0.2, {sqrt(2-0.04)});

			\end{tikzpicture}
				
		\caption{}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0.4,0) node[above right]{$w_c$};
			\draw[white, fill=black]  (0.4,0) circle (0.05);
			
				\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[](0, {sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_2$};
			\draw[](0, {-sqrt(2)}) node[below]{$A_3$};

			\draw[-stealth, thick] ({-sqrt(2)},0)--(0.4,0);
			\draw[-stealth, thick] ({sqrt(2)},0)--(0.4,0);
			
			\draw[-stealth, thick,blue] (0.4,0)--(0.2, {-sqrt(2-0.04)});
			\draw[-stealth, thick,blue] (0.4,0)--(0.2, {sqrt(2-0.04)});

			\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
			\draw (0,0) arc (90:180:1);
			\draw[red] (0,0) arc (-90:-180:1);
			\draw[] (0,0)--(-1.5,0);
			\draw[dashed] (1,0)--(0,0);
			%\draw[dashed] ({sqrt(2)},-1)--({sqrt(2)},1);

			%\draw[dashed] (1,{sqrt(2)})--({1-2*sqrt(2)},{-sqrt(2)});	

			\draw[white, fill=black]  (0,0) circle (0.05);
			%\draw[](0,0) node[right]{$(b,s_0)$};
			\node[circle, draw, fill=white, inner sep=1pt] at (0,0) {A};

			\node[circle, draw, fill=white, inner sep=1pt] at (0.7,0) {B};

			\node[circle, draw, fill=white, inner sep=1pt] at (-1.4,0) {C};
			%\node[circle, draw, fill=white, inner sep=1pt] at (-1.4,{-1+cos(-60)}) {G};

			\draw[](0, -1) node[below]{$\phantom{A_1}$};

			\end{tikzpicture}

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			\centering
			\begin{tikzpicture}

			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/3}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/3})--(0.001,{sqrt(2)/3});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/3})--(-0.001,{-sqrt(2)/3});
			%\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},0);
			
			%\draw[red,thick] ({sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			%\draw[-stealth, red, thick] ({sqrt(2)/2},-0.001)--({+sqrt(2)/2},0.001);
			
			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/4}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/4})--(-0.001,{sqrt(2)/4});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/4})--(0.001,{-sqrt(2)/4});
			\draw[blue,thick] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({-sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[-stealth, blue, thick] ({-sqrt(2)/2},-0.001)--({-sqrt(2)/2},0.001);
			
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[](0,0)  node[]{$0$};
			
				\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{\phantom{$A_4$}};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{\phantom{$A_5$}};

		\end{tikzpicture}

	\end{subfigure}

			\begin{subfigure}[t]{0.24\textwidth}
	
			\begin{tikzpicture}

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			%\draw[white, fill=black]  (8,0) circle (0.05);
			%\draw[white, fill=blue]  (0.,0) circle (0.05);
			\draw[](0,0)  node[above left ]{$0$};

			\draw[]({-sqrt(2)},0)node[left]{$A_3$};
			\draw[]({+sqrt(2)},0) node[right]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};

			%\draw[-stealth, thick] (8,0) -- (7.7, 0);
			\draw[-stealth, thick] (0, 0) -- ({+sqrt 2}, 0);
			
			\draw[-stealth, thick] ({-sqrt 2}, 0) -- (0,0);
						
			\draw[-stealth, thick] (0.8,{sqrt(2-0.64)})--(0,0) ;
			\draw[-stealth, thick,blue] (0,0)--(-0.8,{sqrt(2-0.64)}) ;

			\draw[-stealth, thick] (0.8,-{sqrt(2-0.64)})--(0,0) ;

			\draw[-stealth, thick,blue] (0,0)--(-0.8,{-sqrt(2-0.64)});

		\end{tikzpicture}
		\caption{}

	\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}	
			\begin{tikzpicture}

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			\draw[white, fill=black]  (0.3,0.3) circle (0.05);
			\draw[](0.4, 0.45)  node[right]{$\wt w_{c,+}$};
			\draw[white, fill=black]  (0.3,-0.3) circle (0.05);
			\draw[](0.4, -0.45)  node[right]{$\wt w_{c,-}$};

			\draw[]({-sqrt(2)},0)node[left]{$A_3$};
			\draw[]({+sqrt(2)},0) node[right]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};
			
			\draw[-stealth, thick] (0,0) -- ({+sqrt 2}, 0);
			\draw[-stealth, thick] ({-sqrt 2}, 0) -- (0,0);
			
			\draw[-stealth, thick,blue] (0.3,0.3) -- ({+sqrt(2-0.04)}, 0.2);
			\draw[-stealth, thick] ({-sqrt(2-0.04)}, 0.2)-- (0.3,0.3);

			\draw[-stealth, thick] (0.8,{sqrt(2-0.64)})--(0.3,0.3) ;
			\draw[-stealth, thick,blue] (0.3,0.3)--(-0.6,{sqrt(2-0.36)}) ;
			
			\draw[-stealth, thick,blue] (0.3,-0.3) -- ({+sqrt(2-0.04)}, -0.2);
			\draw[-stealth, thick] ({-sqrt(2-0.04)}, -0.2)-- (0.3,-0.3);
			\draw[-stealth, thick] (0.8,-{sqrt(2-0.64)})--(0.3,-0.3) ;

			\draw[-stealth, thick,blue] (0.3,-0.3)--(-0.6,{-sqrt(2-0.36)});
			
	\end{tikzpicture}
	\caption{}

	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}
	
			\begin{tikzpicture}

			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] ({-sqrt(2)},0)--({+sqrt(2)},0);
			\draw[dashed] ({-sqrt(2)/2},{-sqrt(3)/sqrt(2)})--({+sqrt(2)/2},{sqrt(3)/sqrt(2)});
			\draw[dashed] ({-sqrt(2)/2},{sqrt(3)/sqrt(2)})--({+sqrt(2)/2},-{sqrt(3)/sqrt(2)});
			%\draw[white, fill=black]  (8,0) circle (0.05);
			\draw[white, fill=blue]  (0.3,0) circle (0.05);
			\draw[](0.3, 0)  node[above right]{$\wt w_{c,2}$};
			\draw[white, fill=blue]  (-0.3,0) circle (0.05);
			\draw[](-0.3, 0)  node[above left]{$\wt w_{c,1}$};
			
			\draw[]({-sqrt(2)},0)node[left]{$A_3$};
			\draw[]({+sqrt(2)},0) node[right]{$A_0$};
			\draw[] ({-sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_4$};
			\draw[]({+sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_1$};
			\draw[]({-sqrt(2)/2},{sqrt(3)/sqrt(2)}) node[above]{$A_2$};
			\draw[]({+sqrt(2)/2},-{sqrt(3)/sqrt(2)}) node[below]{$A_5$};
			
			%\draw[stealth-, thick] (8,0) -- (7.7, 0);
			\draw[-stealth, thick] (0.3, 0) -- ({+sqrt 2}, 0);
			\draw[-stealth, thick]  (0.3,0)--(-0.3, 0);
			
			\draw[-stealth, thick] ({-sqrt 2}, 0) -- (-0.3,0);
						
			\draw[-stealth, thick] (0.8,{sqrt(2-0.64)})--(0.3,0) ;
			\draw[-stealth, thick,blue] (-0.3,0)--(-0.8,{sqrt(2-0.64)}) ;

			\draw[-stealth, thick] (0.8,-{sqrt(2-0.64)})--(0.3,0) ;

			\draw[-stealth, thick,blue] (-0.3,0)--(-0.8,{-sqrt(2-0.64)});

		\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}
			\draw[red] (0,0) arc (-90:-180:1);
			%\draw (0,0) arc (0:-90:1);
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);

			\draw[](0,0) node[]{${}$};
			
			\node[circle, draw, fill=white, inner sep=1pt] at (-1,0) {A};
		
			\node[circle, draw, fill=white, inner sep=1pt] at (1,0) {B};

			\end{tikzpicture}

			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[](0,0) node[above right]{$w_0$};

			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[blue,thick] (0,0) circle [radius={sqrt(2)/3}];
			\draw[-stealth, blue, thick] (0.001,{sqrt(2)/3})--(-0.001,{sqrt(2)/3});
			\draw[-stealth, blue, thick] (-0.001,{-sqrt(2)/3})--(0.001,{-sqrt(2)/3});
			
			%\draw[red,thick] (0,0) circle [radius={sqrt(2)/4}];
			%\draw[-stealth, red, thick] (-0.001,{sqrt(2)/4})--(0.001,{sqrt(2)/4});
			%\draw[-stealth, red, thick] (0.001,{-sqrt(2)/4})--(-0.001,{-sqrt(2)/4});
			
			\end{tikzpicture}
			\end{subfigure}
			\begin{subfigure}[t]{0.24\textwidth}
			
			\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			\draw[]({sqrt(2)},0) node[right]{$A_1$};
			\draw[]({-sqrt(2)},0) node[left]{$A_0$};

			\draw[stealth-, thick] ({-sqrt(2)},0)--({sqrt(2)},0);
			\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,0) circle [radius=sqrt(2)];
			\draw[dashed] (0,{-sqrt(2)})--(0,{sqrt(2)});
			\draw[dashed] ({-sqrt(2)},0)--({sqrt(2)},0);
			\draw[white, fill=black]  (0,0) circle (0.05);
			
			\draw[]({sqrt(2)},0) node[right]{$A_0$};
			\draw[]({-sqrt(2)},0) node[left]{$A_1$};

			\draw[-stealth, thick] ({-sqrt(2)},0)--({sqrt(2)},0);

			\end{tikzpicture}
